Finite element approximation on piecewise smooth domains

The approximation theory by finite elements is usually described on the simplified geometry of polygonal or polyhedral domains. While avoiding the question of boundary approximation makes the analysis simpler, real applications may involve piecewise smooth domains and in some cases the extension of classical results to general boundaries may be tricky. In this paper we discuss in a systematic way the approximation properties and the error analysis of standard non-isoparametric finite element spaces on piecewise curvilinear domains in two and three dimensions. We show in detail how the geometric error introduces a barrier for the $H^1$ and $L^2$ error of the solution of both Dirichlet and Neumann elliptic problems independently of the regularity of the problem and of the degree of the finite element spaces used.

==> fig_TtildeT_2d.tex <==
%% fig_TtildeT_2d.tex -- a boundary element T=(a_1,a_2,a_3) and its curved image
%% \tilde T=\Phi_h(T), superimposed, when \partial\Omega crosses the boundary edge
%% e=[a_1,a_2] (inflection point): both \tilde T\setminus T and T\setminus\tilde T are non-empty.
%% \Phi_h fixes [a_3,a_1] and [a_2,a_3] and maps e onto the arc of \partial\Omega between a_1 and
%% a_2, so \tilde T is bounded by the two straight edges and that arc. Not to scale.
%%
%% Usage: \input{fig_TtildeT_2d.tex}; needs \usepackage{tikz}. Resize by changing x and y;
%% fonts, line widths and dots keep their size. Colours as in the figures of make_figures.py
%% (bnd: exact boundary, lightlift: curved element); \providecolor keeps existing definitions.
\providecolor{bnd}{RGB}{170,40,40}%
\providecolor{lift}{RGB}{31,90,160}%
\providecolor{lightlift}{RGB}{200,218,240}%
\begin{tikzpicture}[
    x=1cm, y=1cm,
    boundary/.style={draw=bnd, line width=1.1pt, line cap=round},
    element/.style={draw=black, line width=0.7pt, line join=round},
    lbl/.style={font=\footnotesize, inner sep=1.5pt},
    leader/.style={draw=black!60, line width=0.3pt},
  ]
  %% a_1=(0,0), a_2=(L,0); \partial\Omega is the graph of the cubic
  %%   bd(x) = k L u(1-u)(u-c),  u=x/L,
  %% through a_1 and a_2, crossing e at u=c (inside T for u<c, outside T for u>c).
  \pgfmathsetmacro\tdL{4.6}      % length of e
  \pgfmathsetmacro\tdC{0.45}     % crossing point, as a fraction of e
  \pgfmathsetmacro\tdK{1.45}     % amplitude
  \pgfmathsetmacro\tdE{0.55}     % \partial\Omega is drawn this far beyond a_1 and a_2
  \pgfmathsetmacro\tdEnd{\tdL+\tdE}
  \tikzset{declare function={bd(\x)=\tdK*\tdL*(\x/\tdL)*(1-\x/\tdL)*(\x/\tdL-\tdC);}}
  \coordinate (a1) at (0,0);
  \coordinate (a2) at (\tdL,0);
  \coordinate (a3) at (1.95,-3.1);
  %% \tilde T, shaded
  \fill[lightlift] (a3) -- plot[domain=0:\tdL, samples=120] (\x,{bd(\x)}) -- cycle;
  %% \partial\Omega and T
  \draw[boundary] plot[domain=-\tdE:\tdEnd, samples=160] (\x,{bd(\x)});
  \draw[element] (a1) -- (a2) -- (a3) -- cycle;
  \foreach \v in {a1,a2,a3} \fill (\v) circle (1.4pt);
  %% labels
  \path (a1) node[lbl, below left=1pt] {$a_1$}
        (a2) node[lbl, above right=1pt] {$a_2$}
        (a3) node[lbl, below=1pt] {$a_3$}
        (barycentric cs:a1=1,a3=1) node[lbl, left=3pt] {$T$}
        (barycentric cs:a2=1,a3=1) node[lbl, right=3pt, text=lift] {$\tilde T$}
        (-\tdE,{bd(-\tdE)}) node[lbl, left=1pt, text=bnd] {$\partial\Omega$};
  %% the two lenses between e and the arc (centres at the extrema of bd)
  \pgfmathsetmacro\tdXp{0.775*\tdL}
  \pgfmathsetmacro\tdXm{0.20*\tdL}
  \node[lbl, anchor=south] (lp) at (\tdXp+0.15,0.95) {$\tilde T\setminus T$};
  \draw[leader] (lp.south) -- (\tdXp,{bd(\tdXp)/2});
  \node[lbl, anchor=south] (lm) at (\tdXm+0.35,0.95) {$T\setminus\tilde T$};
  \draw[leader] (lm.south) -- (\tdXm,{bd(\tdXm)/2});
\end{tikzpicture}%


==> fig_TtildeT_3d.tex <==
%% fig_TtildeT_3d.tex - generated by make_fig_TtildeT.py (do not edit; change the script).
%% A boundary tetrahedron T = (a_1,...,a_4), face F = (a_1,a_2,a_3) on \partial\Omega_h, standing
%% on \partial\Omega (shaded patch) with a_4 in \Omega, and \tilde T = \Phi_h(T) (blue) when
%% \partial\Omega crosses F. Drawn: the internal faces of \tilde T, i.e. the cones with apex a_4
%% over the lifted edges \pi(e) (red, on \partial\Omega), shaded, with rulings; the internal faces
%% of T in translucent grey, so that where a face of \tilde T lies inside T it is seen through the
%% grey face of T (front face: partly inside, partly outside T; right face: outside T); the edges
%% of T, dashed where hidden (inside \tilde T, behind it, or below \partial\Omega). Not to scale.
%% Usage: \input{fig_TtildeT_3d.tex}; needs only \usepackage{tikz}. Resize by changing x and y
%% in the tikzpicture options (fonts, line widths and dots keep their size).
\begin{tikzpicture}[x=3.000cm, y=3.000cm, line join=round, line cap=round,
    s/.style={line width=0.15pt}]
  \definecolor{tq0}{RGB}{241,238,232}
  \definecolor{tq1}{RGB}{242,238,233}
  \definecolor{tq2}{RGB}{241,237,232}
  \definecolor{tq3}{RGB}{242,239,233}
  \definecolor{tq4}{RGB}{240,237,231}
  \definecolor{tq5}{RGB}{240,236,231}
  \definecolor{tq6}{RGB}{241,237,231}
  \definecolor{tq7}{RGB}{240,236,230}
  \definecolor{tq8}{RGB}{239,235,230}
  \definecolor{tq9}{RGB}{238,235,229}
  \definecolor{tq10}{RGB}{239,236,230}
  \definecolor{tq11}{RGB}{242,239,234}
  \definecolor{tq12}{RGB}{238,234,228}
  \definecolor{tq13}{RGB}{239,235,229}
  \definecolor{tq14}{RGB}{243,239,234}
  \definecolor{tq15}{RGB}{237,233,227}
  \definecolor{tq16}{RGB}{238,234,229}
  \definecolor{tq17}{RGB}{237,234,228}
  \definecolor{tq18}{RGB}{236,232,227}
  \definecolor{tq19}{RGB}{236,232,226}
  \definecolor{tq20}{RGB}{235,231,225}
  \definecolor{tq21}{RGB}{235,230,224}
  \definecolor{tq22}{RGB}{234,230,224}
  \definecolor{tq23}{RGB}{243,240,234}
  \definecolor{tq24}{RGB}{234,229,223}
  \definecolor{tq25}{RGB}{233,229,223}
  \definecolor{tq26}{RGB}{233,229,222}
  \definecolor{tq27}{RGB}{242,238,232}
  \definecolor{tq28}{RGB}{233,228,222}
  \definecolor{tq29}{RGB}{234,230,223}
  \definecolor{tq30}{RGB}{243,240,235}
  \definecolor{tq31}{RGB}{237,233,228}
  \definecolor{tq32}{RGB}{235,231,224}
  \definecolor{tq33}{RGB}{244,240,235}
  \definecolor{tq34}{RGB}{236,233,227}
  \definecolor{tq35}{RGB}{244,241,235}
  \definecolor{tq36}{RGB}{244,241,236}
  \definecolor{tq37}{RGB}{245,241,236}
  \definecolor{tq38}{RGB}{245,242,236}
  \definecolor{tq39}{RGB}{245,242,237}
  \definecolor{tq40}{RGB}{246,242,237}
  \definecolor{tq41}{RGB}{246,243,237}
  \definecolor{tq42}{RGB}{246,243,238}
  \definecolor{tq43}{RGB}{247,243,238}
  \definecolor{tq44}{RGB}{125,125,125}
  \definecolor{tq45}{RGB}{140,170,211}
  \definecolor{tq46}{RGB}{31,90,160}
  \definecolor{tq47}{RGB}{188,207,233}
  \definecolor{tq48}{RGB}{189,207,233}
  \definecolor{tq49}{RGB}{189,208,233}
  \definecolor{tq50}{RGB}{190,208,234}
  \definecolor{tq51}{RGB}{191,209,234}
  \definecolor{tq52}{RGB}{192,210,234}
  \definecolor{tq53}{RGB}{192,210,235}
  \definecolor{tq54}{RGB}{193,211,235}
  \definecolor{tq55}{RGB}{194,211,235}
  \definecolor{tq56}{RGB}{195,212,236}
  \definecolor{tq57}{RGB}{196,213,236}
  \definecolor{tq58}{RGB}{197,213,237}
  \definecolor{tq59}{RGB}{198,214,237}
  \definecolor{tq60}{RGB}{198,215,237}
  \definecolor{tq61}{RGB}{199,215,238}
  \definecolor{tq62}{RGB}{200,216,238}
  \definecolor{tq63}{RGB}{201,216,238}
  \definecolor{tq64}{RGB}{201,217,239}
  \definecolor{tq65}{RGB}{202,218,239}
  \definecolor{tq66}{RGB}{203,218,239}
  \definecolor{tq67}{RGB}{204,219,240}
  \definecolor{tq68}{RGB}{205,220,240}
  \definecolor{tq69}{RGB}{205,220,241}
  \definecolor{tq70}{RGB}{206,221,241}
  \definecolor{tq71}{RGB}{207,221,241}
  \definecolor{tq72}{RGB}{208,222,242}
  \definecolor{tq73}{RGB}{209,223,242}
  \definecolor{tq74}{RGB}{210,223,243}
  \definecolor{tq75}{RGB}{210,224,243}
  \definecolor{tq76}{RGB}{211,224,243}
  \definecolor{tq77}{RGB}{211,225,243}
  \definecolor{tq78}{RGB}{212,225,243}
  \definecolor{tq79}{RGB}{212,225,244}
  \definecolor{tq80}{RGB}{212,226,244}
  \definecolor{tq81}{RGB}{213,226,244}
  \definecolor{tq82}{RGB}{214,226,244}
  \definecolor{tq83}{RGB}{214,227,244}
  \definecolor{tq84}{RGB}{214,227,245}
  \definecolor{tq85}{RGB}{215,227,245}
  \definecolor{tq86}{RGB}{203,218,240}
  \definecolor{tq87}{RGB}{201,217,238}
  \definecolor{tq88}{RGB}{197,214,237}
  \definecolor{tq89}{RGB}{194,212,236}
  \definecolor{tq90}{RGB}{150,150,150}
  \definecolor{tq91}{RGB}{170,40,40}
  \definecolor{tq92}{RGB}{0,0,0}
  \filldraw[s,tq0] (0.624,0.616) -- (0.579,0.616) -- (0.568,0.580) -- cycle;
  \filldraw[s,tq0] (0.568,0.580) -- (0.579,0.616) -- (0.535,0.610) -- cycle;
  \filldraw[s,tq0] (0.492,0.601) -- (0.499,0.558) -- (0.535,0.610) -- cycle;
  \filldraw[s,tq1] (0.697,0.576) -- (0.712,0.606) -- (0.669,0.613) -- cycle;
  \filldraw[s,tq0] (0.624,0.616) -- (0.628,0.553) -- (0.669,0.613) -- cycle;
  \filldraw[s,tq0] (0.499,0.558) -- (0.568,0.580) -- (0.535,0.610) -- cycle;
  \filldraw[s,tq2] (0.499,0.558) -- (0.492,0.601) -- (0.421,0.581) -- cycle;
  \filldraw[s,tq1] (0.697,0.576) -- (0.752,0.596) -- (0.712,0.606) -- cycle;
  \filldraw[s,tq1] (0.628,0.553) -- (0.624,0.616) -- (0.568,0.580) -- cycle;
  \filldraw[s,tq1] (0.628,0.553) -- (0.697,0.576) -- (0.669,0.613) -- cycle;
  \filldraw[s,tq2] (0.421,0.581) -- (0.351,0.563) -- (0.430,0.536) -- cycle;
  \filldraw[s,tq0] (0.499,0.558) -- (0.421,0.581) -- (0.430,0.536) -- cycle;
  \filldraw[s,tq3] (0.752,0.596) -- (0.697,0.576) -- (0.757,0.552) -- cycle;
  \filldraw[s,tq1] (0.752,0.596) -- (0.757,0.552) -- (0.789,0.582) -- cycle;
  \filldraw[s,tq1] (0.499,0.558) -- (0.559,0.530) -- (0.568,0.580) -- cycle;
  \filldraw[s,tq1] (0.559,0.530) -- (0.628,0.553) -- (0.568,0.580) -- cycle;
  \filldraw[s,tq4] (0.361,0.514) -- (0.351,0.563) -- (0.281,0.544) -- cycle;
  \filldraw[s,tq3] (0.757,0.552) -- (0.822,0.566) -- (0.789,0.582) -- cycle;
  \filldraw[s,tq2] (0.351,0.563) -- (0.361,0.514) -- (0.430,0.536) -- cycle;
  \filldraw[s,tq3] (0.688,0.529) -- (0.697,0.576) -- (0.628,0.553) -- cycle;
  \filldraw[s,tq0] (0.490,0.508) -- (0.499,0.558) -- (0.430,0.536) -- cycle;
  \filldraw[s,tq3] (0.697,0.576) -- (0.688,0.529) -- (0.757,0.552) -- cycle;
  \filldraw[s,tq1] (0.490,0.508) -- (0.559,0.530) -- (0.499,0.558) -- cycle;
  \filldraw[s,tq5] (0.210,0.527) -- (0.292,0.493) -- (0.281,0.544) -- cycle;
  \filldraw[s,tq6] (0.292,0.493) -- (0.361,0.514) -- (0.281,0.544) -- cycle;
  \filldraw[s,tq3] (0.559,0.530) -- (0.619,0.506) -- (0.628,0.553) -- cycle;
  \filldraw[s,tq3] (0.757,0.552) -- (0.817,0.531) -- (0.822,0.566) -- cycle;
  \filldraw[s,tq0] (0.361,0.514) -- (0.421,0.485) -- (0.430,0.536) -- cycle;
  \filldraw[s,tq3] (0.619,0.506) -- (0.688,0.529) -- (0.628,0.553) -- cycle;
  \filldraw[s,tq3] (0.822,0.566) -- (0.817,0.531) -- (0.849,0.547) -- cycle;
  \filldraw[s,tq1] (0.421,0.485) -- (0.490,0.508) -- (0.430,0.536) -- cycle;
  \filldraw[s,tq7] (0.223,0.473) -- (0.210,0.527) -- (0.140,0.511) -- cycle;
  \filldraw[s,tq3] (0.688,0.529) -- (0.748,0.508) -- (0.757,0.552) -- cycle;
  \filldraw[s,tq4] (0.292,0.493) -- (0.210,0.527) -- (0.223,0.473) -- cycle;
  \filldraw[s,tq3] (0.559,0.530) -- (0.490,0.508) -- (0.550,0.483) -- cycle;
  \filldraw[s,tq3] (0.748,0.508) -- (0.817,0.531) -- (0.757,0.552) -- cycle;
  \filldraw[s,tq2] (0.361,0.514) -- (0.292,0.493) -- (0.352,0.463) -- cycle;
  \filldraw[s,tq3] (0.619,0.506) -- (0.559,0.530) -- (0.550,0.483) -- cycle;
  \filldraw[s,tq3] (0.849,0.547) -- (0.817,0.531) -- (0.872,0.527) -- cycle;
  \filldraw[s,tq0] (0.421,0.485) -- (0.361,0.514) -- (0.352,0.463) -- cycle;
  \filldraw[s,tq3] (0.679,0.485) -- (0.688,0.529) -- (0.619,0.506) -- cycle;
  \filldraw[s,tq8] (0.069,0.495) -- (0.154,0.453) -- (0.140,0.511) -- cycle;
  \filldraw[s,tq1] (0.481,0.460) -- (0.490,0.508) -- (0.421,0.485) -- cycle;
  \filldraw[s,tq7] (0.154,0.453) -- (0.223,0.473) -- (0.140,0.511) -- cycle;
  \filldraw[s,tq3] (0.688,0.529) -- (0.679,0.485) -- (0.748,0.508) -- cycle;
  \filldraw[s,tq3] (0.490,0.508) -- (0.481,0.460) -- (0.550,0.483) -- cycle;
  \filldraw[s,tq2] (0.283,0.441) -- (0.292,0.493) -- (0.223,0.473) -- cycle;
  \filldraw[s,tq0] (0.292,0.493) -- (0.283,0.441) -- (0.352,0.463) -- cycle;
  \filldraw[s,tq3] (0.817,0.531) -- (0.808,0.489) -- (0.872,0.527) -- cycle;
  \filldraw[s,tq3] (0.817,0.531) -- (0.748,0.508) -- (0.808,0.489) -- cycle;
  \filldraw[s,tq3] (0.619,0.506) -- (0.550,0.483) -- (0.610,0.462) -- cycle;
  \filldraw[s,tq1] (0.421,0.485) -- (0.352,0.463) -- (0.412,0.436) -- cycle;
  \filldraw[s,tq9] (0.069,0.495) -- (-0.001,0.481) -- (0.085,0.434) -- cycle;
  \filldraw[s,tq10] (0.154,0.453) -- (0.069,0.495) -- (0.085,0.434) -- cycle;
  \filldraw[s,tq3] (0.679,0.485) -- (0.619,0.506) -- (0.610,0.462) -- cycle;
  \filldraw[s,tq3] (0.481,0.460) -- (0.421,0.485) -- (0.412,0.436) -- cycle;
  \filldraw[s,tq4] (0.223,0.473) -- (0.154,0.453) -- (0.214,0.419) -- cycle;
  \filldraw[s,tq2] (0.283,0.441) -- (0.223,0.473) -- (0.214,0.419) -- cycle;
  \filldraw[s,tq3] (0.808,0.489) -- (0.888,0.506) -- (0.872,0.527) -- cycle;
  \filldraw[s,tq3] (0.481,0.460) -- (0.541,0.438) -- (0.550,0.483) -- cycle;
  \filldraw[s,tq11] (0.748,0.508) -- (0.679,0.485) -- (0.739,0.467) -- cycle;
  \filldraw[s,tq1] (0.283,0.441) -- (0.343,0.413) -- (0.352,0.463) -- cycle;
  \filldraw[s,tq11] (0.550,0.483) -- (0.541,0.438) -- (0.610,0.462) -- cycle;
  \filldraw[s,tq3] (0.808,0.489) -- (0.748,0.508) -- (0.739,0.467) -- cycle;
  \filldraw[s,tq1] (0.352,0.463) -- (0.343,0.413) -- (0.412,0.436) -- cycle;
  \filldraw[s,tq12] (-0.071,0.469) -- (0.016,0.416) -- (-0.001,0.481) -- cycle;
  \filldraw[s,tq13] (-0.001,0.481) -- (0.016,0.416) -- (0.085,0.434) -- cycle;
  \filldraw[s,tq5] (0.145,0.398) -- (0.154,0.453) -- (0.085,0.434) -- cycle;
  \filldraw[s,tq6] (0.154,0.453) -- (0.145,0.398) -- (0.214,0.419) -- cycle;
  \filldraw[s,tq3] (0.808,0.489) -- (0.897,0.484) -- (0.888,0.506) -- cycle;
  \filldraw[s,tq3] (0.472,0.415) -- (0.481,0.460) -- (0.412,0.436) -- cycle;
  \filldraw[s,tq14] (0.670,0.444) -- (0.679,0.485) -- (0.610,0.462) -- cycle;
  \filldraw[s,tq0] (0.283,0.441) -- (0.214,0.419) -- (0.274,0.390) -- cycle;
  \filldraw[s,tq11] (0.541,0.438) -- (0.481,0.460) -- (0.472,0.415) -- cycle;
  \filldraw[s,tq11] (0.679,0.485) -- (0.670,0.444) -- (0.739,0.467) -- cycle;
  \filldraw[s,tq1] (0.343,0.413) -- (0.283,0.441) -- (0.274,0.390) -- cycle;
  \filldraw[s,tq15] (-0.053,0.400) -- (-0.071,0.469) -- (-0.142,0.458) -- cycle;
  \filldraw[s,tq16] (-0.071,0.469) -- (-0.053,0.400) -- (0.016,0.416) -- cycle;
  \filldraw[s,tq10] (0.016,0.416) -- (0.076,0.378) -- (0.085,0.434) -- cycle;
  \filldraw[s,tq5] (0.076,0.378) -- (0.145,0.398) -- (0.085,0.434) -- cycle;
  \filldraw[s,tq3] (0.343,0.413) -- (0.403,0.391) -- (0.412,0.436) -- cycle;
  \filldraw[s,tq14] (0.541,0.438) -- (0.601,0.420) -- (0.610,0.462) -- cycle;
  \filldraw[s,tq3] (0.799,0.450) -- (0.808,0.489) -- (0.739,0.467) -- cycle;
  \filldraw[s,tq3] (0.808,0.489) -- (0.799,0.450) -- (0.897,0.484) -- cycle;
  \filldraw[s,tq2] (0.145,0.398) -- (0.205,0.368) -- (0.214,0.419) -- cycle;
  \filldraw[s,tq11] (0.403,0.391) -- (0.472,0.415) -- (0.412,0.436) -- cycle;
  \filldraw[s,tq14] (0.601,0.420) -- (0.670,0.444) -- (0.610,0.462) -- cycle;
  \filldraw[s,tq1] (0.214,0.419) -- (0.205,0.368) -- (0.274,0.390) -- cycle;
  \filldraw[s,tq17] (-0.122,0.384) -- (-0.053,0.400) -- (-0.142,0.458) -- cycle;
  \filldraw[s,tq18] (-0.212,0.448) -- (-0.122,0.384) -- (-0.142,0.458) -- cycle;
  \filldraw[s,tq13] (0.016,0.416) -- (-0.053,0.400) -- (0.007,0.359) -- cycle;
  \filldraw[s,tq3] (0.334,0.367) -- (0.343,0.413) -- (0.274,0.390) -- cycle;
  \filldraw[s,tq14] (0.532,0.397) -- (0.541,0.438) -- (0.472,0.415) -- cycle;
  \filldraw[s,tq7] (0.076,0.378) -- (0.016,0.416) -- (0.007,0.359) -- cycle;
  \filldraw[s,tq14] (0.670,0.444) -- (0.730,0.428) -- (0.739,0.467) -- cycle;
  \filldraw[s,tq6] (0.145,0.398) -- (0.076,0.378) -- (0.136,0.346) -- cycle;
  \filldraw[s,tq11] (0.334,0.367) -- (0.403,0.391) -- (0.343,0.413) -- cycle;
  \filldraw[s,tq3] (0.897,0.484) -- (0.799,0.450) -- (0.900,0.462) -- cycle;
  \filldraw[s,tq14] (0.532,0.397) -- (0.601,0.420) -- (0.541,0.438) -- cycle;
  \filldraw[s,tq3] (0.730,0.428) -- (0.799,0.450) -- (0.739,0.467) -- cycle;
  \filldraw[s,tq0] (0.205,0.368) -- (0.145,0.398) -- (0.136,0.346) -- cycle;
  \filldraw[s,tq14] (0.472,0.415) -- (0.403,0.391) -- (0.463,0.373) -- cycle;
  \filldraw[s,tq1] (0.205,0.368) -- (0.265,0.343) -- (0.274,0.390) -- cycle;
  \filldraw[s,tq14] (0.670,0.444) -- (0.601,0.420) -- (0.661,0.405) -- cycle;
  \filldraw[s,tq16] (-0.122,0.384) -- (-0.062,0.342) -- (-0.053,0.400) -- cycle;
  \filldraw[s,tq15] (-0.122,0.384) -- (-0.212,0.448) -- (-0.191,0.371) -- cycle;
  \filldraw[s,tq8] (-0.053,0.400) -- (-0.062,0.342) -- (0.007,0.359) -- cycle;
  \filldraw[s,tq19] (-0.191,0.371) -- (-0.212,0.448) -- (-0.283,0.440) -- cycle;
  \filldraw[s,tq3] (0.265,0.343) -- (0.334,0.367) -- (0.274,0.390) -- cycle;
  \filldraw[s,tq14] (0.532,0.397) -- (0.472,0.415) -- (0.463,0.373) -- cycle;
  \filldraw[s,tq4] (0.067,0.325) -- (0.076,0.378) -- (0.007,0.359) -- cycle;
  \filldraw[s,tq11] (0.730,0.428) -- (0.670,0.444) -- (0.661,0.405) -- cycle;
  \filldraw[s,tq2] (0.076,0.378) -- (0.067,0.325) -- (0.136,0.346) -- cycle;
  \filldraw[s,tq3] (0.799,0.450) -- (0.859,0.434) -- (0.900,0.462) -- cycle;
  \filldraw[s,tq14] (0.403,0.391) -- (0.334,0.367) -- (0.394,0.348) -- cycle;
  \filldraw[s,tq1] (0.196,0.320) -- (0.205,0.368) -- (0.136,0.346) -- cycle;
  \filldraw[s,tq14] (0.601,0.420) -- (0.532,0.397) -- (0.592,0.382) -- cycle;
  \filldraw[s,tq3] (0.799,0.450) -- (0.730,0.428) -- (0.790,0.413) -- cycle;
  \filldraw[s,tq3] (0.196,0.320) -- (0.265,0.343) -- (0.205,0.368) -- cycle;
  \filldraw[s,tq14] (0.463,0.373) -- (0.403,0.391) -- (0.394,0.348) -- cycle;
  \filldraw[s,tq9] (-0.062,0.342) -- (-0.122,0.384) -- (-0.131,0.325) -- cycle;
  \filldraw[s,tq17] (-0.131,0.325) -- (-0.122,0.384) -- (-0.191,0.371) -- cycle;
  \filldraw[s,tq19] (-0.260,0.358) -- (-0.191,0.371) -- (-0.283,0.440) -- cycle;
  \filldraw[s,tq14] (0.661,0.405) -- (0.601,0.420) -- (0.592,0.382) -- cycle;
  \filldraw[s,tq7] (-0.062,0.342) -- (-0.002,0.305) -- (0.007,0.359) -- cycle;
  \filldraw[s,tq20] (-0.353,0.433) -- (-0.260,0.358) -- (-0.283,0.440) -- cycle;
  \filldraw[s,tq3] (0.859,0.434) -- (0.799,0.450) -- (0.790,0.413) -- cycle;
  \filldraw[s,tq4] (-0.002,0.305) -- (0.067,0.325) -- (0.007,0.359) -- cycle;
  \filldraw[s,tq3] (0.859,0.434) -- (0.899,0.425) -- (0.900,0.462) -- cycle;
  \filldraw[s,tq14] (0.334,0.367) -- (0.265,0.343) -- (0.325,0.324) -- cycle;
  \filldraw[s,tq0] (0.067,0.325) -- (0.127,0.297) -- (0.136,0.346) -- cycle;
  \filldraw[s,tq14] (0.532,0.397) -- (0.463,0.373) -- (0.523,0.358) -- cycle;
  \filldraw[s,tq14] (0.334,0.367) -- (0.325,0.324) -- (0.394,0.348) -- cycle;
  \filldraw[s,tq1] (0.127,0.297) -- (0.196,0.320) -- (0.136,0.346) -- cycle;
  \filldraw[s,tq11] (0.730,0.428) -- (0.661,0.405) -- (0.721,0.391) -- cycle;
  \filldraw[s,tq14] (0.592,0.382) -- (0.532,0.397) -- (0.523,0.358) -- cycle;
  \filldraw[s,tq12] (-0.131,0.325) -- (-0.191,0.371) -- (-0.200,0.310) -- cycle;
  \filldraw[s,tq3] (0.790,0.413) -- (0.730,0.428) -- (0.721,0.391) -- cycle;
  \filldraw[s,tq15] (-0.191,0.371) -- (-0.260,0.358) -- (-0.200,0.310) -- cycle;
  \filldraw[s,tq13] (-0.062,0.342) -- (-0.131,0.325) -- (-0.071,0.286) -- cycle;
  \filldraw[s,tq7] (-0.002,0.305) -- (-0.062,0.342) -- (-0.071,0.286) -- cycle;
  \filldraw[s,tq20] (-0.329,0.347) -- (-0.260,0.358) -- (-0.353,0.433) -- cycle;
  \filldraw[s,tq11] (0.265,0.343) -- (0.196,0.320) -- (0.256,0.299) -- cycle;
  \filldraw[s,tq21] (-0.329,0.347) -- (-0.353,0.433) -- (-0.423,0.427) -- cycle;
  \filldraw[s,tq14] (0.454,0.334) -- (0.463,0.373) -- (0.394,0.348) -- cycle;
  \filldraw[s,tq2] (0.067,0.325) -- (-0.002,0.305) -- (0.058,0.275) -- cycle;
  \filldraw[s,tq14] (0.265,0.343) -- (0.256,0.299) -- (0.325,0.324) -- cycle;
  \filldraw[s,tq14] (0.652,0.369) -- (0.661,0.405) -- (0.592,0.382) -- cycle;
  \filldraw[s,tq1] (0.127,0.297) -- (0.067,0.325) -- (0.058,0.275) -- cycle;
  \filldraw[s,tq3] (0.850,0.399) -- (0.859,0.434) -- (0.790,0.413) -- cycle;
  \filldraw[s,tq14] (0.463,0.373) -- (0.454,0.334) -- (0.523,0.358) -- cycle;
  \filldraw[s,tq1] (0.859,0.434) -- (0.850,0.399) -- (0.899,0.425) -- cycle;
  \filldraw[s,tq3] (0.661,0.405) -- (0.652,0.369) -- (0.721,0.391) -- cycle;
  \filldraw[s,tq3] (0.187,0.275) -- (0.196,0.320) -- (0.127,0.297) -- cycle;
  \filldraw[s,tq16] (-0.140,0.268) -- (-0.131,0.325) -- (-0.200,0.310) -- cycle;
  \filldraw[s,tq15] (-0.260,0.358) -- (-0.269,0.296) -- (-0.200,0.310) -- cycle;
  \filldraw[s,tq8] (-0.131,0.325) -- (-0.140,0.268) -- (-0.071,0.286) -- cycle;
  \filldraw[s,tq14] (0.325,0.324) -- (0.385,0.309) -- (0.394,0.348) -- cycle;
  \filldraw[s,tq19] (-0.329,0.347) -- (-0.269,0.296) -- (-0.260,0.358) -- cycle;
  \filldraw[s,tq4] (-0.011,0.253) -- (-0.002,0.305) -- (-0.071,0.286) -- cycle;
  \filldraw[s,tq14] (0.196,0.320) -- (0.187,0.275) -- (0.256,0.299) -- cycle;
  \filldraw[s,tq20] (-0.398,0.336) -- (-0.329,0.347) -- (-0.423,0.427) -- cycle;
  \filldraw[s,tq14] (0.583,0.346) -- (0.592,0.382) -- (0.523,0.358) -- cycle;
  \filldraw[s,tq22] (-0.494,0.422) -- (-0.398,0.336) -- (-0.423,0.427) -- cycle;
  \filldraw[s,tq0] (-0.002,0.305) -- (-0.011,0.253) -- (0.058,0.275) -- cycle;
  \filldraw[s,tq23] (0.385,0.309) -- (0.454,0.334) -- (0.394,0.348) -- cycle;
  \filldraw[s,tq3] (0.781,0.379) -- (0.790,0.413) -- (0.721,0.391) -- cycle;
  \filldraw[s,tq14] (0.583,0.346) -- (0.652,0.369) -- (0.592,0.382) -- cycle;
  \filldraw[s,tq1] (0.118,0.251) -- (0.127,0.297) -- (0.058,0.275) -- cycle;
  \filldraw[s,tq1] (0.781,0.379) -- (0.850,0.399) -- (0.790,0.413) -- cycle;
  \filldraw[s,tq14] (0.325,0.324) -- (0.256,0.299) -- (0.316,0.284) -- cycle;
  \filldraw[s,tq12] (-0.269,0.296) -- (-0.209,0.252) -- (-0.200,0.310) -- cycle;
  \filldraw[s,tq13] (-0.209,0.252) -- (-0.140,0.268) -- (-0.200,0.310) -- cycle;
  \filldraw[s,tq1] (0.899,0.425) -- (0.850,0.399) -- (0.898,0.390) -- cycle;
  \filldraw[s,tq11] (0.118,0.251) -- (0.187,0.275) -- (0.127,0.297) -- cycle;
  \filldraw[s,tq14] (0.454,0.334) -- (0.514,0.323) -- (0.523,0.358) -- cycle;
  \filldraw[s,tq19] (-0.338,0.284) -- (-0.269,0.296) -- (-0.329,0.347) -- cycle;
  \filldraw[s,tq7] (-0.140,0.268) -- (-0.080,0.233) -- (-0.071,0.286) -- cycle;
  \filldraw[s,tq23] (0.385,0.309) -- (0.325,0.324) -- (0.316,0.284) -- cycle;
  \filldraw[s,tq19] (-0.398,0.336) -- (-0.338,0.284) -- (-0.329,0.347) -- cycle;
  \filldraw[s,tq6] (-0.080,0.233) -- (-0.011,0.253) -- (-0.071,0.286) -- cycle;
  \filldraw[s,tq3] (0.652,0.369) -- (0.712,0.358) -- (0.721,0.391) -- cycle;
  \filldraw[s,tq22] (-0.398,0.336) -- (-0.494,0.422) -- (-0.467,0.327) -- cycle;
  \filldraw[s,tq14] (0.514,0.323) -- (0.583,0.346) -- (0.523,0.358) -- cycle;
  \filldraw[s,tq24] (-0.467,0.327) -- (-0.494,0.422) -- (-0.564,0.418) -- cycle;
  \filldraw[s,tq1] (-0.011,0.253) -- (0.049,0.228) -- (0.058,0.275) -- cycle;
  \filldraw[s,tq14] (0.256,0.299) -- (0.187,0.275) -- (0.247,0.259) -- cycle;
  \filldraw[s,tq3] (0.712,0.358) -- (0.781,0.379) -- (0.721,0.391) -- cycle;
  \filldraw[s,tq3] (0.049,0.228) -- (0.118,0.251) -- (0.058,0.275) -- cycle;
  \filldraw[s,tq23] (0.445,0.299) -- (0.454,0.334) -- (0.385,0.309) -- cycle;
  \filldraw[s,tq23] (0.256,0.299) -- (0.247,0.259) -- (0.316,0.284) -- cycle;
  \filldraw[s,tq12] (-0.278,0.237) -- (-0.209,0.252) -- (-0.269,0.296) -- cycle;
  \filldraw[s,tq15] (-0.338,0.284) -- (-0.278,0.237) -- (-0.269,0.296) -- cycle;
  \filldraw[s,tq8] (-0.140,0.268) -- (-0.209,0.252) -- (-0.149,0.215) -- cycle;
  \filldraw[s,tq11] (0.652,0.369) -- (0.583,0.346) -- (0.643,0.336) -- cycle;
  \filldraw[s,tq5] (-0.080,0.233) -- (-0.140,0.268) -- (-0.149,0.215) -- cycle;
  \filldraw[s,tq19] (-0.338,0.284) -- (-0.398,0.336) -- (-0.407,0.273) -- cycle;
  \filldraw[s,tq14] (0.454,0.334) -- (0.445,0.299) -- (0.514,0.323) -- cycle;
  \filldraw[s,tq1] (0.850,0.399) -- (0.781,0.379) -- (0.841,0.367) -- cycle;
  \filldraw[s,tq20] (-0.407,0.273) -- (-0.398,0.336) -- (-0.467,0.327) -- cycle;
  \filldraw[s,tq14] (0.187,0.275) -- (0.118,0.251) -- (0.178,0.234) -- cycle;
  \filldraw[s,tq0] (0.850,0.399) -- (0.841,0.367) -- (0.898,0.390) -- cycle;
  \filldraw[s,tq0] (-0.080,0.233) -- (-0.020,0.206) -- (-0.011,0.253) -- cycle;
  \filldraw[s,tq3] (0.712,0.358) -- (0.652,0.369) -- (0.643,0.336) -- cycle;
  \filldraw[s,tq22] (-0.536,0.319) -- (-0.467,0.327) -- (-0.564,0.418) -- cycle;
  \filldraw[s,tq23] (0.376,0.274) -- (0.385,0.309) -- (0.316,0.284) -- cycle;
  \filldraw[s,tq1] (-0.011,0.253) -- (-0.020,0.206) -- (0.049,0.228) -- cycle;
  \filldraw[s,tq23] (0.247,0.259) -- (0.187,0.275) -- (0.178,0.234) -- cycle;
  \filldraw[s,tq25] (-0.536,0.319) -- (-0.564,0.418) -- (-0.635,0.415) -- cycle;
  \filldraw[s,tq14] (0.583,0.346) -- (0.514,0.323) -- (0.574,0.314) -- cycle;
  \filldraw[s,tq23] (0.376,0.274) -- (0.445,0.299) -- (0.385,0.309) -- cycle;
  \filldraw[s,tq9] (-0.209,0.252) -- (-0.278,0.237) -- (-0.218,0.197) -- cycle;
  \filldraw[s,tq15] (-0.278,0.237) -- (-0.338,0.284) -- (-0.347,0.224) -- cycle;
  \filldraw[s,tq10] (-0.149,0.215) -- (-0.209,0.252) -- (-0.218,0.197) -- cycle;
  \filldraw[s,tq19] (-0.347,0.224) -- (-0.338,0.284) -- (-0.407,0.273) -- cycle;
  \filldraw[s,tq1] (0.781,0.379) -- (0.712,0.358) -- (0.772,0.347) -- cycle;
  \filldraw[s,tq14] (0.109,0.210) -- (0.118,0.251) -- (0.049,0.228) -- cycle;
  \filldraw[s,tq3] (0.643,0.336) -- (0.583,0.346) -- (0.574,0.314) -- cycle;
  \filldraw[s,tq6] (-0.089,0.184) -- (-0.080,0.233) -- (-0.149,0.215) -- cycle;
  \filldraw[s,tq20] (-0.407,0.273) -- (-0.467,0.327) -- (-0.476,0.263) -- cycle;
  \filldraw[s,tq23] (0.247,0.259) -- (0.307,0.249) -- (0.316,0.284) -- cycle;
  \filldraw[s,tq23] (0.118,0.251) -- (0.109,0.210) -- (0.178,0.234) -- cycle;
  \filldraw[s,tq1] (0.841,0.367) -- (0.781,0.379) -- (0.772,0.347) -- cycle;
  \filldraw[s,tq21] (-0.467,0.327) -- (-0.536,0.319) -- (-0.476,0.263) -- cycle;
  \filldraw[s,tq0] (-0.080,0.233) -- (-0.089,0.184) -- (-0.020,0.206) -- cycle;
  \filldraw[s,tq26] (-0.705,0.411) -- (-0.665,0.373) -- (-0.635,0.415) -- cycle;
  \filldraw[s,tq14] (0.445,0.299) -- (0.505,0.291) -- (0.514,0.323) -- cycle;
  \filldraw[s,tq23] (0.307,0.249) -- (0.376,0.274) -- (0.316,0.284) -- cycle;
  \filldraw[s,tq0] (0.841,0.367) -- (0.897,0.358) -- (0.898,0.390) -- cycle;
  \filldraw[s,tq24] (-0.605,0.311) -- (-0.536,0.319) -- (-0.635,0.415) -- cycle;
  \filldraw[s,tq3] (-0.020,0.206) -- (0.040,0.185) -- (0.049,0.228) -- cycle;
  \filldraw[s,tq24] (-0.665,0.373) -- (-0.605,0.311) -- (-0.635,0.415) -- cycle;
  \filldraw[s,tq3] (0.703,0.328) -- (0.712,0.358) -- (0.643,0.336) -- cycle;
  \filldraw[s,tq12] (-0.287,0.181) -- (-0.278,0.237) -- (-0.347,0.224) -- cycle;
  \filldraw[s,tq13] (-0.278,0.237) -- (-0.287,0.181) -- (-0.218,0.197) -- cycle;
  \filldraw[s,tq11] (0.514,0.323) -- (0.505,0.291) -- (0.574,0.314) -- cycle;
  \filldraw[s,tq23] (0.238,0.224) -- (0.247,0.259) -- (0.178,0.234) -- cycle;
  \filldraw[s,tq15] (-0.347,0.224) -- (-0.407,0.273) -- (-0.416,0.212) -- cycle;
  \filldraw[s,tq19] (-0.416,0.212) -- (-0.407,0.273) -- (-0.476,0.263) -- cycle;
  \filldraw[s,tq14] (0.040,0.185) -- (0.109,0.210) -- (0.049,0.228) -- cycle;
  \filldraw[s,tq5] (-0.158,0.164) -- (-0.149,0.215) -- (-0.218,0.197) -- cycle;
  \filldraw[s,tq1] (0.712,0.358) -- (0.703,0.328) -- (0.772,0.347) -- cycle;
  \filldraw[s,tq2] (-0.158,0.164) -- (-0.089,0.184) -- (-0.149,0.215) -- cycle;
  \filldraw[s,tq20] (-0.536,0.319) -- (-0.545,0.254) -- (-0.476,0.263) -- cycle;
  \filldraw[s,tq23] (0.247,0.259) -- (0.238,0.224) -- (0.307,0.249) -- cycle;
  \filldraw[s,tq14] (0.445,0.299) -- (0.376,0.274) -- (0.436,0.267) -- cycle;
  \filldraw[s,tq25] (-0.705,0.411) -- (-0.734,0.367) -- (-0.665,0.373) -- cycle;
  \filldraw[s,tq22] (-0.545,0.254) -- (-0.536,0.319) -- (-0.605,0.311) -- cycle;
  \filldraw[s,tq1] (-0.020,0.206) -- (-0.089,0.184) -- (-0.029,0.162) -- cycle;
  \filldraw[s,tq3] (0.634,0.307) -- (0.643,0.336) -- (0.574,0.314) -- cycle;
  \filldraw[s,tq23] (0.109,0.210) -- (0.169,0.198) -- (0.178,0.234) -- cycle;
  \filldraw[s,tq14] (0.505,0.291) -- (0.445,0.299) -- (0.436,0.267) -- cycle;
  \filldraw[s,tq26] (-0.734,0.367) -- (-0.705,0.411) -- (-0.775,0.408) -- cycle;
  \filldraw[s,tq27] (0.832,0.337) -- (0.841,0.367) -- (0.772,0.347) -- cycle;
  \filldraw[s,tq11] (0.040,0.185) -- (-0.020,0.206) -- (-0.029,0.162) -- cycle;
  \filldraw[s,tq24] (-0.674,0.304) -- (-0.605,0.311) -- (-0.665,0.373) -- cycle;
  \filldraw[s,tq12] (-0.356,0.166) -- (-0.287,0.181) -- (-0.347,0.224) -- cycle;
  \filldraw[s,tq15] (-0.356,0.166) -- (-0.347,0.224) -- (-0.416,0.212) -- cycle;
  \filldraw[s,tq2] (0.832,0.337) -- (0.897,0.358) -- (0.841,0.367) -- cycle;
  \filldraw[s,tq10] (-0.287,0.181) -- (-0.227,0.146) -- (-0.218,0.197) -- cycle;
  \filldraw[s,tq1] (0.634,0.307) -- (0.703,0.328) -- (0.643,0.336) -- cycle;
  \filldraw[s,tq23] (0.169,0.198) -- (0.238,0.224) -- (0.178,0.234) -- cycle;
  \filldraw[s,tq19] (-0.485,0.201) -- (-0.416,0.212) -- (-0.476,0.263) -- cycle;
  \filldraw[s,tq23] (0.376,0.274) -- (0.307,0.249) -- (0.367,0.243) -- cycle;
  \filldraw[s,tq25] (-0.734,0.367) -- (-0.674,0.304) -- (-0.665,0.373) -- cycle;
  \filldraw[s,tq4] (-0.227,0.146) -- (-0.158,0.164) -- (-0.218,0.197) -- cycle;
  \filldraw[s,tq20] (-0.545,0.254) -- (-0.485,0.201) -- (-0.476,0.263) -- cycle;
  \filldraw[s,tq0] (-0.089,0.184) -- (-0.158,0.164) -- (-0.098,0.139) -- cycle;
  \filldraw[s,tq14] (0.109,0.210) -- (0.040,0.185) -- (0.100,0.172) -- cycle;
  \filldraw[s,tq22] (-0.614,0.245) -- (-0.545,0.254) -- (-0.605,0.311) -- cycle;
  \filldraw[s,tq3] (0.574,0.314) -- (0.505,0.291) -- (0.565,0.285) -- cycle;
  \filldraw[s,tq14] (0.436,0.267) -- (0.376,0.274) -- (0.367,0.243) -- cycle;
  \filldraw[s,tq26] (-0.803,0.360) -- (-0.734,0.367) -- (-0.775,0.408) -- cycle;
  \filldraw[s,tq3] (-0.089,0.184) -- (-0.098,0.139) -- (-0.029,0.162) -- cycle;
  \filldraw[s,tq22] (-0.674,0.304) -- (-0.614,0.245) -- (-0.605,0.311) -- cycle;
  \filldraw[s,tq1] (0.703,0.328) -- (0.763,0.319) -- (0.772,0.347) -- cycle;
  \filldraw[s,tq23] (0.109,0.210) -- (0.100,0.172) -- (0.169,0.198) -- cycle;
  \filldraw[s,tq23] (0.238,0.224) -- (0.298,0.218) -- (0.307,0.249) -- cycle;
  \filldraw[s,tq3] (0.634,0.307) -- (0.574,0.314) -- (0.565,0.285) -- cycle;
  \filldraw[s,tq28] (-0.846,0.405) -- (-0.803,0.360) -- (-0.775,0.408) -- cycle;
  \filldraw[s,tq17] (-0.425,0.153) -- (-0.356,0.166) -- (-0.416,0.212) -- cycle;
  \filldraw[s,tq13] (-0.287,0.181) -- (-0.356,0.166) -- (-0.296,0.128) -- cycle;
  \filldraw[s,tq15] (-0.485,0.201) -- (-0.425,0.153) -- (-0.416,0.212) -- cycle;
  \filldraw[s,tq0] (0.763,0.319) -- (0.832,0.337) -- (0.772,0.347) -- cycle;
  \filldraw[s,tq7] (-0.227,0.146) -- (-0.287,0.181) -- (-0.296,0.128) -- cycle;
  \filldraw[s,tq25] (-0.674,0.304) -- (-0.734,0.367) -- (-0.743,0.297) -- cycle;
  \filldraw[s,tq20] (-0.554,0.190) -- (-0.485,0.201) -- (-0.545,0.254) -- cycle;
  \filldraw[s,tq14] (0.031,0.147) -- (0.040,0.185) -- (-0.029,0.162) -- cycle;
  \filldraw[s,tq23] (0.307,0.249) -- (0.298,0.218) -- (0.367,0.243) -- cycle;
  \filldraw[s,tq14] (0.496,0.263) -- (0.505,0.291) -- (0.436,0.267) -- cycle;
  \filldraw[s,tq2] (-0.158,0.164) -- (-0.227,0.146) -- (-0.167,0.118) -- cycle;
  \filldraw[s,tq25] (-0.734,0.367) -- (-0.803,0.360) -- (-0.743,0.297) -- cycle;
  \filldraw[s,tq20] (-0.614,0.245) -- (-0.554,0.190) -- (-0.545,0.254) -- cycle;
  \filldraw[s,tq0] (0.897,0.358) -- (0.832,0.337) -- (0.897,0.328) -- cycle;
  \filldraw[s,tq1] (-0.158,0.164) -- (-0.167,0.118) -- (-0.098,0.139) -- cycle;
  \filldraw[s,tq23] (0.100,0.172) -- (0.040,0.185) -- (0.031,0.147) -- cycle;
  \filldraw[s,tq23] (0.238,0.224) -- (0.169,0.198) -- (0.229,0.192) -- cycle;
  \filldraw[s,tq1] (0.634,0.307) -- (0.694,0.300) -- (0.703,0.328) -- cycle;
  \filldraw[s,tq22] (-0.683,0.237) -- (-0.614,0.245) -- (-0.674,0.304) -- cycle;
  \filldraw[s,tq3] (0.505,0.291) -- (0.496,0.263) -- (0.565,0.285) -- cycle;
  \filldraw[s,tq29] (-0.683,0.237) -- (-0.674,0.304) -- (-0.743,0.297) -- cycle;
  \filldraw[s,tq26] (-0.803,0.360) -- (-0.846,0.405) -- (-0.872,0.354) -- cycle;
  \filldraw[s,tq0] (0.703,0.328) -- (0.694,0.300) -- (0.763,0.319) -- cycle;
  \filldraw[s,tq23] (0.298,0.218) -- (0.238,0.224) -- (0.229,0.192) -- cycle;
  \filldraw[s,tq12] (-0.365,0.112) -- (-0.356,0.166) -- (-0.425,0.153) -- cycle;
  \filldraw[s,tq11] (-0.098,0.139) -- (-0.038,0.122) -- (-0.029,0.162) -- cycle;
  \filldraw[s,tq8] (-0.356,0.166) -- (-0.365,0.112) -- (-0.296,0.128) -- cycle;
  \filldraw[s,tq15] (-0.425,0.153) -- (-0.485,0.201) -- (-0.494,0.141) -- cycle;
  \filldraw[s,tq14] (0.427,0.240) -- (0.436,0.267) -- (0.367,0.243) -- cycle;
  \filldraw[s,tq19] (-0.485,0.201) -- (-0.554,0.190) -- (-0.494,0.141) -- cycle;
  \filldraw[s,tq28] (-0.846,0.405) -- (-0.916,0.401) -- (-0.872,0.354) -- cycle;
  \filldraw[s,tq4] (-0.227,0.146) -- (-0.296,0.128) -- (-0.236,0.098) -- cycle;
  \filldraw[s,tq25] (-0.803,0.360) -- (-0.812,0.290) -- (-0.743,0.297) -- cycle;
  \filldraw[s,tq23] (0.100,0.172) -- (0.160,0.166) -- (0.169,0.198) -- cycle;
  \filldraw[s,tq23] (-0.038,0.122) -- (0.031,0.147) -- (-0.029,0.162) -- cycle;
  \filldraw[s,tq20] (-0.614,0.245) -- (-0.623,0.181) -- (-0.554,0.190) -- cycle;
  \filldraw[s,tq0] (-0.167,0.118) -- (-0.227,0.146) -- (-0.236,0.098) -- cycle;
  \filldraw[s,tq1] (0.625,0.280) -- (0.634,0.307) -- (0.565,0.285) -- cycle;
  \filldraw[s,tq3] (0.427,0.240) -- (0.496,0.263) -- (0.436,0.267) -- cycle;
  \filldraw[s,tq21] (-0.623,0.181) -- (-0.614,0.245) -- (-0.683,0.237) -- cycle;
  \filldraw[s,tq25] (-0.812,0.290) -- (-0.803,0.360) -- (-0.872,0.354) -- cycle;
  \filldraw[s,tq0] (0.823,0.309) -- (0.832,0.337) -- (0.763,0.319) -- cycle;
  \filldraw[s,tq23] (0.169,0.198) -- (0.160,0.166) -- (0.229,0.192) -- cycle;
  \filldraw[s,tq6] (0.832,0.337) -- (0.823,0.309) -- (0.897,0.328) -- cycle;
  \filldraw[s,tq3] (-0.098,0.139) -- (-0.167,0.118) -- (-0.107,0.098) -- cycle;
  \filldraw[s,tq0] (0.694,0.300) -- (0.634,0.307) -- (0.625,0.280) -- cycle;
  \filldraw[s,tq14] (0.298,0.218) -- (0.358,0.216) -- (0.367,0.243) -- cycle;
  \filldraw[s,tq22] (-0.752,0.229) -- (-0.683,0.237) -- (-0.743,0.297) -- cycle;
  \filldraw[s,tq23] (0.091,0.139) -- (0.100,0.172) -- (0.031,0.147) -- cycle;
  \filldraw[s,tq17] (-0.434,0.098) -- (-0.425,0.153) -- (-0.494,0.141) -- cycle;
  \filldraw[s,tq9] (-0.434,0.098) -- (-0.365,0.112) -- (-0.425,0.153) -- cycle;
  \filldraw[s,tq24] (-0.812,0.290) -- (-0.752,0.229) -- (-0.743,0.297) -- cycle;
  \filldraw[s,tq26] (-0.916,0.401) -- (-0.941,0.347) -- (-0.872,0.354) -- cycle;
  \filldraw[s,tq14] (-0.038,0.122) -- (-0.098,0.139) -- (-0.107,0.098) -- cycle;
  \filldraw[s,tq19] (-0.554,0.190) -- (-0.563,0.130) -- (-0.494,0.141) -- cycle;
  \filldraw[s,tq7] (-0.365,0.112) -- (-0.305,0.079) -- (-0.296,0.128) -- cycle;
  \filldraw[s,tq19] (-0.554,0.190) -- (-0.623,0.181) -- (-0.563,0.130) -- cycle;
  \filldraw[s,tq14] (0.358,0.216) -- (0.427,0.240) -- (0.367,0.243) -- cycle;
  \filldraw[s,tq6] (-0.296,0.128) -- (-0.305,0.079) -- (-0.236,0.098) -- cycle;
  \filldraw[s,tq3] (0.496,0.263) -- (0.556,0.260) -- (0.565,0.285) -- cycle;
  \filldraw[s,tq26] (-0.941,0.347) -- (-0.916,0.401) -- (-0.987,0.397) -- cycle;
  \filldraw[s,tq30] (0.091,0.139) -- (0.160,0.166) -- (0.100,0.172) -- cycle;
  \filldraw[s,tq25] (-0.881,0.283) -- (-0.812,0.290) -- (-0.872,0.354) -- cycle;
  \filldraw[s,tq0] (0.763,0.319) -- (0.694,0.300) -- (0.754,0.292) -- cycle;
  \filldraw[s,tq20] (-0.623,0.181) -- (-0.683,0.237) -- (-0.692,0.172) -- cycle;
  \filldraw[s,tq14] (0.289,0.191) -- (0.298,0.218) -- (0.229,0.192) -- cycle;
  \filldraw[s,tq1] (-0.176,0.076) -- (-0.167,0.118) -- (-0.236,0.098) -- cycle;
  \filldraw[s,tq22] (-0.683,0.237) -- (-0.752,0.229) -- (-0.692,0.172) -- cycle;
  \filldraw[s,tq1] (0.556,0.260) -- (0.625,0.280) -- (0.565,0.285) -- cycle;
  \filldraw[s,tq25] (-0.941,0.347) -- (-0.881,0.283) -- (-0.872,0.354) -- cycle;
  \filldraw[s,tq23] (-0.038,0.122) -- (0.022,0.113) -- (0.031,0.147) -- cycle;
  \filldraw[s,tq2] (0.823,0.309) -- (0.763,0.319) -- (0.754,0.292) -- cycle;
  \filldraw[s,tq3] (-0.167,0.118) -- (-0.176,0.076) -- (-0.107,0.098) -- cycle;
  \filldraw[s,tq14] (0.298,0.218) -- (0.289,0.191) -- (0.358,0.216) -- cycle;
  \filldraw[s,tq29] (-0.812,0.290) -- (-0.821,0.221) -- (-0.752,0.229) -- cycle;
  \filldraw[s,tq12] (-0.503,0.084) -- (-0.434,0.098) -- (-0.494,0.141) -- cycle;
  \filldraw[s,tq3] (0.496,0.263) -- (0.427,0.240) -- (0.487,0.239) -- cycle;
  \filldraw[s,tq15] (-0.563,0.130) -- (-0.503,0.084) -- (-0.494,0.141) -- cycle;
  \filldraw[s,tq13] (-0.365,0.112) -- (-0.434,0.098) -- (-0.374,0.062) -- cycle;
  \filldraw[s,tq30] (0.022,0.113) -- (0.091,0.139) -- (0.031,0.147) -- cycle;
  \filldraw[s,tq5] (-0.305,0.079) -- (-0.365,0.112) -- (-0.374,0.062) -- cycle;
  \filldraw[s,tq24] (-0.821,0.221) -- (-0.812,0.290) -- (-0.881,0.283) -- cycle;
  \filldraw[s,tq26] (-1.010,0.339) -- (-0.941,0.347) -- (-0.987,0.397) -- cycle;
  \filldraw[s,tq19] (-0.563,0.130) -- (-0.623,0.181) -- (-0.632,0.119) -- cycle;
  \filldraw[s,tq6] (0.823,0.309) -- (0.896,0.299) -- (0.897,0.328) -- cycle;
  \filldraw[s,tq23] (0.160,0.166) -- (0.220,0.165) -- (0.229,0.192) -- cycle;
  \filldraw[s,tq20] (-0.623,0.181) -- (-0.692,0.172) -- (-0.632,0.119) -- cycle;
  \filldraw[s,tq0] (0.694,0.300) -- (0.625,0.280) -- (0.685,0.275) -- cycle;
  \filldraw[s,tq14] (-0.047,0.087) -- (-0.038,0.122) -- (-0.107,0.098) -- cycle;
  \filldraw[s,tq1] (0.556,0.260) -- (0.496,0.263) -- (0.487,0.239) -- cycle;
  \filldraw[s,tq2] (-0.305,0.079) -- (-0.245,0.054) -- (-0.236,0.098) -- cycle;
  \filldraw[s,tq26] (-1.057,0.393) -- (-1.010,0.339) -- (-0.987,0.397) -- cycle;
  \filldraw[s,tq21] (-0.692,0.172) -- (-0.752,0.229) -- (-0.761,0.163) -- cycle;
  \filldraw[s,tq25] (-0.881,0.283) -- (-0.941,0.347) -- (-0.950,0.275) -- cycle;
  \filldraw[s,tq1] (-0.245,0.054) -- (-0.176,0.076) -- (-0.236,0.098) -- cycle;
  \filldraw[s,tq23] (0.220,0.165) -- (0.289,0.191) -- (0.229,0.192) -- cycle;
  \filldraw[s,tq2] (0.694,0.300) -- (0.685,0.275) -- (0.754,0.292) -- cycle;
  \filldraw[s,tq22] (-0.752,0.229) -- (-0.821,0.221) -- (-0.761,0.163) -- cycle;
  \filldraw[s,tq30] (0.022,0.113) -- (-0.038,0.122) -- (-0.047,0.087) -- cycle;
  \filldraw[s,tq3] (0.418,0.216) -- (0.427,0.240) -- (0.358,0.216) -- cycle;
  \filldraw[s,tq25] (-0.941,0.347) -- (-1.010,0.339) -- (-0.950,0.275) -- cycle;
  \filldraw[s,tq23] (0.160,0.166) -- (0.091,0.139) -- (0.151,0.138) -- cycle;
  \filldraw[s,tq9] (-0.434,0.098) -- (-0.503,0.084) -- (-0.443,0.046) -- cycle;
  \filldraw[s,tq15] (-0.503,0.084) -- (-0.563,0.130) -- (-0.572,0.072) -- cycle;
  \filldraw[s,tq10] (-0.434,0.098) -- (-0.443,0.046) -- (-0.374,0.062) -- cycle;
  \filldraw[s,tq18] (-0.572,0.072) -- (-0.563,0.130) -- (-0.632,0.119) -- cycle;
  \filldraw[s,tq29] (-0.890,0.213) -- (-0.821,0.221) -- (-0.881,0.283) -- cycle;
  \filldraw[s,tq14] (-0.176,0.076) -- (-0.116,0.062) -- (-0.107,0.098) -- cycle;
  \filldraw[s,tq0] (0.616,0.257) -- (0.625,0.280) -- (0.556,0.260) -- cycle;
  \filldraw[s,tq1] (0.427,0.240) -- (0.418,0.216) -- (0.487,0.239) -- cycle;
  \filldraw[s,tq6] (0.814,0.283) -- (0.823,0.309) -- (0.754,0.292) -- cycle;
  \filldraw[s,tq20] (-0.692,0.172) -- (-0.701,0.109) -- (-0.632,0.119) -- cycle;
  \filldraw[s,tq4] (-0.314,0.034) -- (-0.305,0.079) -- (-0.374,0.062) -- cycle;
  \filldraw[s,tq25] (-1.057,0.393) -- (-1.079,0.332) -- (-1.010,0.339) -- cycle;
  \filldraw[s,tq24] (-0.890,0.213) -- (-0.881,0.283) -- (-0.950,0.275) -- cycle;
  \filldraw[s,tq23] (0.220,0.165) -- (0.160,0.166) -- (0.151,0.138) -- cycle;
  \filldraw[s,tq20] (-0.701,0.109) -- (-0.692,0.172) -- (-0.761,0.163) -- cycle;
  \filldraw[s,tq0] (-0.314,0.034) -- (-0.245,0.054) -- (-0.305,0.079) -- cycle;
  \filldraw[s,tq5] (0.896,0.299) -- (0.823,0.309) -- (0.814,0.283) -- cycle;
  \filldraw[s,tq23] (-0.116,0.062) -- (-0.047,0.087) -- (-0.107,0.098) -- cycle;
  \filldraw[s,tq11] (0.358,0.216) -- (0.289,0.191) -- (0.349,0.192) -- cycle;
  \filldraw[s,tq2] (0.625,0.280) -- (0.616,0.257) -- (0.685,0.275) -- cycle;
  \filldraw[s,tq25] (-1.079,0.332) -- (-1.057,0.393) -- (-1.127,0.388) -- cycle;
  \filldraw[s,tq23] (0.091,0.139) -- (0.022,0.113) -- (0.082,0.111) -- cycle;
  \filldraw[s,tq22] (-0.821,0.221) -- (-0.830,0.155) -- (-0.761,0.163) -- cycle;
  \filldraw[s,tq25] (-1.010,0.339) -- (-1.019,0.267) -- (-0.950,0.275) -- cycle;
  \filldraw[s,tq22] (-0.821,0.221) -- (-0.890,0.213) -- (-0.830,0.155) -- cycle;
  \filldraw[s,tq3] (-0.245,0.054) -- (-0.185,0.037) -- (-0.176,0.076) -- cycle;
  \filldraw[s,tq25] (-1.079,0.332) -- (-1.019,0.267) -- (-1.010,0.339) -- cycle;
  \filldraw[s,tq3] (0.418,0.216) -- (0.358,0.216) -- (0.349,0.192) -- cycle;
  \filldraw[s,tq23] (0.091,0.139) -- (0.082,0.111) -- (0.151,0.138) -- cycle;
  \filldraw[s,tq1] (0.547,0.238) -- (0.556,0.260) -- (0.487,0.239) -- cycle;
  \filldraw[s,tq12] (-0.503,0.084) -- (-0.572,0.072) -- (-0.512,0.031) -- cycle;
  \filldraw[s,tq13] (-0.443,0.046) -- (-0.503,0.084) -- (-0.512,0.031) -- cycle;
  \filldraw[s,tq15] (-0.641,0.060) -- (-0.572,0.072) -- (-0.632,0.119) -- cycle;
  \filldraw[s,tq19] (-0.701,0.109) -- (-0.641,0.060) -- (-0.632,0.119) -- cycle;
  \filldraw[s,tq2] (0.754,0.292) -- (0.685,0.275) -- (0.745,0.268) -- cycle;
  \filldraw[s,tq5] (-0.443,0.046) -- (-0.383,0.015) -- (-0.374,0.062) -- cycle;
  \filldraw[s,tq23] (-0.185,0.037) -- (-0.116,0.062) -- (-0.176,0.076) -- cycle;
  \filldraw[s,tq29] (-0.959,0.205) -- (-0.890,0.213) -- (-0.950,0.275) -- cycle;
  \filldraw[s,tq14] (0.220,0.165) -- (0.280,0.168) -- (0.289,0.191) -- cycle;
  \filldraw[s,tq23] (0.013,0.083) -- (0.022,0.113) -- (-0.047,0.087) -- cycle;
  \filldraw[s,tq2] (-0.383,0.015) -- (-0.314,0.034) -- (-0.374,0.062) -- cycle;
  \filldraw[s,tq20] (-0.770,0.100) -- (-0.701,0.109) -- (-0.761,0.163) -- cycle;
  \filldraw[s,tq0] (0.616,0.257) -- (0.556,0.260) -- (0.547,0.238) -- cycle;
  \filldraw[s,tq25] (-1.148,0.323) -- (-1.079,0.332) -- (-1.127,0.388) -- cycle;
  \filldraw[s,tq24] (-1.019,0.267) -- (-0.959,0.205) -- (-0.950,0.275) -- cycle;
  \filldraw[s,tq4] (0.814,0.283) -- (0.754,0.292) -- (0.745,0.268) -- cycle;
  \filldraw[s,tq20] (-0.830,0.155) -- (-0.770,0.100) -- (-0.761,0.163) -- cycle;
  \filldraw[s,tq25] (-1.198,0.382) -- (-1.148,0.323) -- (-1.127,0.388) -- cycle;
  \filldraw[s,tq30] (0.022,0.113) -- (0.013,0.083) -- (0.082,0.111) -- cycle;
  \filldraw[s,tq11] (0.289,0.191) -- (0.280,0.168) -- (0.349,0.192) -- cycle;
  \filldraw[s,tq1] (-0.245,0.054) -- (-0.314,0.034) -- (-0.254,0.014) -- cycle;
  \filldraw[s,tq22] (-0.830,0.155) -- (-0.890,0.213) -- (-0.899,0.146) -- cycle;
  \filldraw[s,tq1] (0.418,0.216) -- (0.478,0.217) -- (0.487,0.239) -- cycle;
  \filldraw[s,tq25] (-1.079,0.332) -- (-1.088,0.259) -- (-1.019,0.267) -- cycle;
  \filldraw[s,tq14] (0.211,0.141) -- (0.220,0.165) -- (0.151,0.138) -- cycle;
  \filldraw[s,tq23] (-0.116,0.062) -- (-0.056,0.056) -- (-0.047,0.087) -- cycle;
  \filldraw[s,tq5] (0.896,0.299) -- (0.814,0.283) -- (0.895,0.272) -- cycle;
  \filldraw[s,tq22] (-0.890,0.213) -- (-0.959,0.205) -- (-0.899,0.146) -- cycle;
  \filldraw[s,tq14] (-0.185,0.037) -- (-0.245,0.054) -- (-0.254,0.014) -- cycle;
  \filldraw[s,tq16] (-0.572,0.072) -- (-0.581,0.017) -- (-0.512,0.031) -- cycle;
  \filldraw[s,tq31] (-0.641,0.060) -- (-0.581,0.017) -- (-0.572,0.072) -- cycle;
  \filldraw[s,tq25] (-1.088,0.259) -- (-1.079,0.332) -- (-1.148,0.323) -- cycle;
  \filldraw[s,tq2] (0.616,0.257) -- (0.676,0.252) -- (0.685,0.275) -- cycle;
  \filldraw[s,tq10] (-0.452,-0.003) -- (-0.443,0.046) -- (-0.512,0.031) -- cycle;
  \filldraw[s,tq19] (-0.710,0.049) -- (-0.641,0.060) -- (-0.701,0.109) -- cycle;
  \filldraw[s,tq0] (0.478,0.217) -- (0.547,0.238) -- (0.487,0.239) -- cycle;
  \filldraw[s,tq19] (-0.770,0.100) -- (-0.710,0.049) -- (-0.701,0.109) -- cycle;
  \filldraw[s,tq4] (-0.452,-0.003) -- (-0.383,0.015) -- (-0.443,0.046) -- cycle;
  \filldraw[s,tq30] (-0.056,0.056) -- (0.013,0.083) -- (-0.047,0.087) -- cycle;
  \filldraw[s,tq29] (-1.028,0.197) -- (-0.959,0.205) -- (-1.019,0.267) -- cycle;
  \filldraw[s,tq14] (0.220,0.165) -- (0.211,0.141) -- (0.280,0.168) -- cycle;
  \filldraw[s,tq4] (0.685,0.275) -- (0.676,0.252) -- (0.745,0.268) -- cycle;
  \filldraw[s,tq20] (-0.830,0.155) -- (-0.839,0.090) -- (-0.770,0.100) -- cycle;
  \filldraw[s,tq25] (-1.148,0.323) -- (-1.198,0.382) -- (-1.217,0.314) -- cycle;
  \filldraw[s,tq29] (-1.088,0.259) -- (-1.028,0.197) -- (-1.019,0.267) -- cycle;
  \filldraw[s,tq0] (-0.314,0.034) -- (-0.383,0.015) -- (-0.323,-0.008) -- cycle;
  \filldraw[s,tq1] (0.409,0.196) -- (0.418,0.216) -- (0.349,0.192) -- cycle;
  \filldraw[s,tq14] (0.082,0.111) -- (0.142,0.114) -- (0.151,0.138) -- cycle;
  \filldraw[s,tq20] (-0.839,0.090) -- (-0.830,0.155) -- (-0.899,0.146) -- cycle;
  \filldraw[s,tq14] (-0.125,0.029) -- (-0.116,0.062) -- (-0.185,0.037) -- cycle;
  \filldraw[s,tq25] (-1.217,0.314) -- (-1.198,0.382) -- (-1.268,0.376) -- cycle;
  \filldraw[s,tq3] (-0.314,0.034) -- (-0.323,-0.008) -- (-0.254,0.014) -- cycle;
  \filldraw[s,tq22] (-0.959,0.205) -- (-0.968,0.137) -- (-0.899,0.146) -- cycle;
  \filldraw[s,tq25] (-1.088,0.259) -- (-1.148,0.323) -- (-1.157,0.250) -- cycle;
  \filldraw[s,tq2] (0.607,0.236) -- (0.616,0.257) -- (0.547,0.238) -- cycle;
  \filldraw[s,tq4] (0.805,0.258) -- (0.814,0.283) -- (0.745,0.268) -- cycle;
  \filldraw[s,tq27] (0.418,0.216) -- (0.409,0.196) -- (0.478,0.217) -- cycle;
  \filldraw[s,tq30] (-0.116,0.062) -- (-0.125,0.029) -- (-0.056,0.056) -- cycle;
  \filldraw[s,tq12] (-0.581,0.017) -- (-0.641,0.060) -- (-0.650,0.004) -- cycle;
  \filldraw[s,tq14] (0.142,0.114) -- (0.211,0.141) -- (0.151,0.138) -- cycle;
  \filldraw[s,tq15] (-0.641,0.060) -- (-0.710,0.049) -- (-0.650,0.004) -- cycle;
  \filldraw[s,tq13] (-0.581,0.017) -- (-0.521,-0.019) -- (-0.512,0.031) -- cycle;
  \filldraw[s,tq22] (-0.959,0.205) -- (-1.028,0.197) -- (-0.968,0.137) -- cycle;
  \filldraw[s,tq7] (-0.521,-0.019) -- (-0.452,-0.003) -- (-0.512,0.031) -- cycle;
  \filldraw[s,tq25] (-1.148,0.323) -- (-1.217,0.314) -- (-1.157,0.250) -- cycle;
  \filldraw[s,tq19] (-0.779,0.039) -- (-0.710,0.049) -- (-0.770,0.100) -- cycle;
  \filldraw[s,tq10] (0.814,0.283) -- (0.805,0.258) -- (0.895,0.272) -- cycle;
  \filldraw[s,tq23] (0.013,0.083) -- (0.073,0.086) -- (0.082,0.111) -- cycle;
  \filldraw[s,tq19] (-0.839,0.090) -- (-0.779,0.039) -- (-0.770,0.100) -- cycle;
  \filldraw[s,tq4] (0.616,0.257) -- (0.607,0.236) -- (0.676,0.252) -- cycle;
  \filldraw[s,tq3] (0.280,0.168) -- (0.340,0.173) -- (0.349,0.192) -- cycle;
  \filldraw[s,tq14] (-0.194,0.003) -- (-0.185,0.037) -- (-0.254,0.014) -- cycle;
  \filldraw[s,tq2] (-0.383,0.015) -- (-0.452,-0.003) -- (-0.392,-0.029) -- cycle;
  \filldraw[s,tq29] (-1.028,0.197) -- (-1.088,0.259) -- (-1.097,0.188) -- cycle;
  \filldraw[s,tq20] (-0.908,0.081) -- (-0.839,0.090) -- (-0.899,0.146) -- cycle;
  \filldraw[s,tq25] (-1.286,0.304) -- (-1.217,0.314) -- (-1.268,0.376) -- cycle;
  \filldraw[s,tq1] (-0.323,-0.008) -- (-0.383,0.015) -- (-0.392,-0.029) -- cycle;
  \filldraw[s,tq29] (-1.097,0.188) -- (-1.088,0.259) -- (-1.157,0.250) -- cycle;
  \filldraw[s,tq20] (-0.968,0.137) -- (-0.908,0.081) -- (-0.899,0.146) -- cycle;
  \filldraw[s,tq25] (-1.286,0.304) -- (-1.268,0.376) -- (-1.313,0.366) -- cycle;
  \filldraw[s,tq30] (-0.125,0.029) -- (-0.185,0.037) -- (-0.194,0.003) -- cycle;
  \filldraw[s,tq23] (0.073,0.086) -- (0.142,0.114) -- (0.082,0.111) -- cycle;
  \filldraw[s,tq1] (0.340,0.173) -- (0.409,0.196) -- (0.349,0.192) -- cycle;
  \filldraw[s,tq0] (0.478,0.217) -- (0.538,0.218) -- (0.547,0.238) -- cycle;
  \filldraw[s,tq23] (0.013,0.083) -- (-0.056,0.056) -- (0.004,0.058) -- cycle;
  \filldraw[s,tq4] (0.676,0.252) -- (0.736,0.245) -- (0.745,0.268) -- cycle;
  \filldraw[s,tq22] (-1.028,0.197) -- (-1.037,0.128) -- (-0.968,0.137) -- cycle;
  \filldraw[s,tq3] (0.280,0.168) -- (0.211,0.141) -- (0.271,0.148) -- cycle;
  \filldraw[s,tq24] (-1.157,0.250) -- (-1.217,0.314) -- (-1.226,0.241) -- cycle;
  \filldraw[s,tq16] (-0.590,-0.035) -- (-0.581,0.017) -- (-0.650,0.004) -- cycle;
  \filldraw[s,tq15] (-0.710,0.049) -- (-0.719,-0.008) -- (-0.650,0.004) -- cycle;
  \filldraw[s,tq8] (-0.590,-0.035) -- (-0.521,-0.019) -- (-0.581,0.017) -- cycle;
  \filldraw[s,tq3] (-0.323,-0.008) -- (-0.263,-0.022) -- (-0.254,0.014) -- cycle;
  \filldraw[s,tq15] (-0.779,0.039) -- (-0.719,-0.008) -- (-0.710,0.049) -- cycle;
  \filldraw[s,tq22] (-1.028,0.197) -- (-1.097,0.188) -- (-1.037,0.128) -- cycle;
  \filldraw[s,tq6] (0.538,0.218) -- (0.607,0.236) -- (0.547,0.238) -- cycle;
  \filldraw[s,tq7] (0.736,0.245) -- (0.805,0.258) -- (0.745,0.268) -- cycle;
  \filldraw[s,tq24] (-1.354,0.348) -- (-1.286,0.304) -- (-1.313,0.366) -- cycle;
  \filldraw[s,tq24] (-1.217,0.314) -- (-1.286,0.304) -- (-1.226,0.241) -- cycle;
  \filldraw[s,tq19] (-0.779,0.039) -- (-0.839,0.090) -- (-0.848,0.028) -- cycle;
  \filldraw[s,tq4] (-0.452,-0.003) -- (-0.521,-0.019) -- (-0.461,-0.048) -- cycle;
  \filldraw[s,tq30] (0.073,0.086) -- (0.013,0.083) -- (0.004,0.058) -- cycle;
  \filldraw[s,tq20] (-0.839,0.090) -- (-0.908,0.081) -- (-0.848,0.028) -- cycle;
  \filldraw[s,tq23] (-0.263,-0.022) -- (-0.194,0.003) -- (-0.254,0.014) -- cycle;
  \filldraw[s,tq0] (-0.452,-0.003) -- (-0.461,-0.048) -- (-0.392,-0.029) -- cycle;
  \filldraw[s,tq3] (0.340,0.173) -- (0.280,0.168) -- (0.271,0.148) -- cycle;
  \filldraw[s,tq23] (-0.056,0.056) -- (-0.125,0.029) -- (-0.065,0.029) -- cycle;
  \filldraw[s,tq22] (-1.166,0.178) -- (-1.097,0.188) -- (-1.157,0.250) -- cycle;
  \filldraw[s,tq20] (-0.908,0.081) -- (-0.968,0.137) -- (-0.977,0.071) -- cycle;
  \filldraw[s,tq0] (0.409,0.196) -- (0.469,0.199) -- (0.478,0.217) -- cycle;
  \filldraw[s,tq11] (0.142,0.114) -- (0.202,0.122) -- (0.211,0.141) -- cycle;
  \filldraw[s,tq7] (0.805,0.258) -- (0.894,0.245) -- (0.895,0.272) -- cycle;
  \filldraw[s,tq22] (-1.166,0.178) -- (-1.157,0.250) -- (-1.226,0.241) -- cycle;
  \filldraw[s,tq32] (-0.968,0.137) -- (-1.037,0.128) -- (-0.977,0.071) -- cycle;
  \filldraw[s,tq1] (-0.332,-0.046) -- (-0.323,-0.008) -- (-0.392,-0.029) -- cycle;
  \filldraw[s,tq4] (0.607,0.236) -- (0.667,0.231) -- (0.676,0.252) -- cycle;
  \filldraw[s,tq30] (0.004,0.058) -- (-0.056,0.056) -- (-0.065,0.029) -- cycle;
  \filldraw[s,tq25] (-1.295,0.231) -- (-1.286,0.304) -- (-1.354,0.348) -- cycle;
  \filldraw[s,tq12] (-0.719,-0.008) -- (-0.659,-0.049) -- (-0.650,0.004) -- cycle;
  \filldraw[s,tq2] (0.469,0.199) -- (0.538,0.218) -- (0.478,0.217) -- cycle;
  \filldraw[s,tq13] (-0.659,-0.049) -- (-0.590,-0.035) -- (-0.650,0.004) -- cycle;
  \filldraw[s,tq15] (-0.719,-0.008) -- (-0.779,0.039) -- (-0.788,-0.020) -- cycle;
  \filldraw[s,tq22] (-1.037,0.128) -- (-1.097,0.188) -- (-1.106,0.118) -- cycle;
  \filldraw[s,tq29] (-1.286,0.304) -- (-1.295,0.231) -- (-1.226,0.241) -- cycle;
  \filldraw[s,tq19] (-0.788,-0.020) -- (-0.779,0.039) -- (-0.848,0.028) -- cycle;
  \filldraw[s,tq14] (-0.332,-0.046) -- (-0.263,-0.022) -- (-0.323,-0.008) -- cycle;
  \filldraw[s,tq23] (-0.134,0.000) -- (-0.125,0.029) -- (-0.194,0.003) -- cycle;
  \filldraw[s,tq7] (0.667,0.231) -- (0.736,0.245) -- (0.676,0.252) -- cycle;
  \filldraw[s,tq3] (0.211,0.141) -- (0.202,0.122) -- (0.271,0.148) -- cycle;
  \filldraw[s,tq7] (-0.521,-0.019) -- (-0.590,-0.035) -- (-0.530,-0.066) -- cycle;
  \filldraw[s,tq22] (-1.097,0.188) -- (-1.166,0.178) -- (-1.106,0.118) -- cycle;
  \filldraw[s,tq6] (-0.521,-0.019) -- (-0.530,-0.066) -- (-0.461,-0.048) -- cycle;
  \filldraw[s,tq19] (-0.908,0.081) -- (-0.917,0.018) -- (-0.848,0.028) -- cycle;
  \filldraw[s,tq22] (-1.295,0.231) -- (-1.354,0.348) -- (-1.390,0.321) -- cycle;
  \filldraw[s,tq14] (0.142,0.114) -- (0.073,0.086) -- (0.133,0.094) -- cycle;
  \filldraw[s,tq1] (0.409,0.196) -- (0.340,0.173) -- (0.400,0.178) -- cycle;
  \filldraw[s,tq20] (-0.917,0.018) -- (-0.908,0.081) -- (-0.977,0.071) -- cycle;
  \filldraw[s,tq33] (-0.125,0.029) -- (-0.134,0.000) -- (-0.065,0.029) -- cycle;
  \filldraw[s,tq22] (-1.235,0.168) -- (-1.166,0.178) -- (-1.226,0.241) -- cycle;
  \filldraw[s,tq0] (-0.392,-0.029) -- (-0.461,-0.048) -- (-0.401,-0.069) -- cycle;
  \filldraw[s,tq20] (-1.037,0.128) -- (-1.046,0.061) -- (-0.977,0.071) -- cycle;
  \filldraw[s,tq7] (0.805,0.258) -- (0.736,0.245) -- (0.796,0.235) -- cycle;
  \filldraw[s,tq6] (0.607,0.236) -- (0.538,0.218) -- (0.598,0.216) -- cycle;
  \filldraw[s,tq22] (-1.295,0.231) -- (-1.235,0.168) -- (-1.226,0.241) -- cycle;
  \filldraw[s,tq23] (-0.263,-0.022) -- (-0.203,-0.028) -- (-0.194,0.003) -- cycle;
  \filldraw[s,tq20] (-1.046,0.061) -- (-1.037,0.128) -- (-1.106,0.118) -- cycle;
  \filldraw[s,tq14] (0.202,0.122) -- (0.142,0.114) -- (0.133,0.094) -- cycle;
  \filldraw[s,tq0] (0.469,0.199) -- (0.409,0.196) -- (0.400,0.178) -- cycle;
  \filldraw[s,tq11] (-0.332,-0.046) -- (-0.392,-0.029) -- (-0.401,-0.069) -- cycle;
  \filldraw[s,tq14] (0.073,0.086) -- (0.004,0.058) -- (0.064,0.065) -- cycle;
  \filldraw[s,tq13] (0.894,0.245) -- (0.805,0.258) -- (0.796,0.235) -- cycle;
  \filldraw[s,tq16] (-0.659,-0.049) -- (-0.719,-0.008) -- (-0.728,-0.063) -- cycle;
  \filldraw[s,tq17] (-0.719,-0.008) -- (-0.788,-0.020) -- (-0.728,-0.063) -- cycle;
  \filldraw[s,tq15] (-0.788,-0.020) -- (-0.848,0.028) -- (-0.857,-0.032) -- cycle;
  \filldraw[s,tq5] (0.667,0.231) -- (0.607,0.236) -- (0.598,0.216) -- cycle;
  \filldraw[s,tq8] (-0.659,-0.049) -- (-0.599,-0.083) -- (-0.590,-0.035) -- cycle;
  \filldraw[s,tq22] (-1.166,0.178) -- (-1.175,0.108) -- (-1.106,0.118) -- cycle;
  \filldraw[s,tq29] (-1.364,0.220) -- (-1.295,0.231) -- (-1.390,0.321) -- cycle;
  \filldraw[s,tq1] (0.331,0.155) -- (0.340,0.173) -- (0.271,0.148) -- cycle;
  \filldraw[s,tq19] (-0.848,0.028) -- (-0.917,0.018) -- (-0.857,-0.032) -- cycle;
  \filldraw[s,tq5] (-0.590,-0.035) -- (-0.599,-0.083) -- (-0.530,-0.066) -- cycle;
  \filldraw[s,tq33] (-0.203,-0.028) -- (-0.134,0.000) -- (-0.194,0.003) -- cycle;
  \filldraw[s,tq22] (-1.418,0.287) -- (-1.364,0.220) -- (-1.390,0.321) -- cycle;
  \filldraw[s,tq22] (-1.175,0.108) -- (-1.166,0.178) -- (-1.235,0.168) -- cycle;
  \filldraw[s,tq20] (-0.986,0.007) -- (-0.917,0.018) -- (-0.977,0.071) -- cycle;
  \filldraw[s,tq23] (0.133,0.094) -- (0.073,0.086) -- (0.064,0.065) -- cycle;
  \filldraw[s,tq20] (-1.046,0.061) -- (-0.986,0.007) -- (-0.977,0.071) -- cycle;
  \filldraw[s,tq2] (-0.530,-0.066) -- (-0.470,-0.090) -- (-0.461,-0.048) -- cycle;
  \filldraw[s,tq14] (-0.272,-0.055) -- (-0.263,-0.022) -- (-0.332,-0.046) -- cycle;
  \filldraw[s,tq23] (-0.005,0.035) -- (0.004,0.058) -- (-0.065,0.029) -- cycle;
  \filldraw[s,tq0] (0.340,0.173) -- (0.331,0.155) -- (0.400,0.178) -- cycle;
  \filldraw[s,tq2] (0.538,0.218) -- (0.469,0.199) -- (0.529,0.200) -- cycle;
  \filldraw[s,tq22] (-1.235,0.168) -- (-1.295,0.231) -- (-1.304,0.158) -- cycle;
  \filldraw[s,tq7] (0.736,0.245) -- (0.667,0.231) -- (0.727,0.224) -- cycle;
  \filldraw[s,tq1] (-0.461,-0.048) -- (-0.470,-0.090) -- (-0.401,-0.069) -- cycle;
  \filldraw[s,tq20] (-1.115,0.051) -- (-1.046,0.061) -- (-1.106,0.118) -- cycle;
  \filldraw[s,tq22] (-1.295,0.231) -- (-1.364,0.220) -- (-1.304,0.158) -- cycle;
  \filldraw[s,tq3] (0.202,0.122) -- (0.262,0.131) -- (0.271,0.148) -- cycle;
  \filldraw[s,tq20] (-1.175,0.108) -- (-1.115,0.051) -- (-1.106,0.118) -- cycle;
  \filldraw[s,tq30] (-0.263,-0.022) -- (-0.272,-0.055) -- (-0.203,-0.028) -- cycle;
  \filldraw[s,tq8] (0.736,0.245) -- (0.727,0.224) -- (0.796,0.235) -- cycle;
  \filldraw[s,tq22] (-1.440,0.246) -- (-1.364,0.220) -- (-1.418,0.287) -- cycle;
  \filldraw[s,tq4] (0.598,0.216) -- (0.538,0.218) -- (0.529,0.200) -- cycle;
  \filldraw[s,tq12] (-0.788,-0.020) -- (-0.797,-0.076) -- (-0.728,-0.063) -- cycle;
  \filldraw[s,tq15] (-0.797,-0.076) -- (-0.788,-0.020) -- (-0.857,-0.032) -- cycle;
  \filldraw[s,tq13] (-0.668,-0.099) -- (-0.659,-0.049) -- (-0.728,-0.063) -- cycle;
  \filldraw[s,tq23] (0.004,0.058) -- (-0.005,0.035) -- (0.064,0.065) -- cycle;
  \filldraw[s,tq7] (-0.599,-0.083) -- (-0.659,-0.049) -- (-0.668,-0.099) -- cycle;
  \filldraw[s,tq19] (-0.917,0.018) -- (-0.926,-0.043) -- (-0.857,-0.032) -- cycle;
  \filldraw[s,tq23] (-0.134,0.000) -- (-0.074,0.004) -- (-0.065,0.029) -- cycle;
  \filldraw[s,tq22] (-1.175,0.108) -- (-1.235,0.168) -- (-1.244,0.098) -- cycle;
  \filldraw[s,tq19] (-0.926,-0.043) -- (-0.917,0.018) -- (-0.986,0.007) -- cycle;
  \filldraw[s,tq11] (-0.341,-0.082) -- (-0.332,-0.046) -- (-0.401,-0.069) -- cycle;
  \filldraw[s,tq1] (0.262,0.131) -- (0.331,0.155) -- (0.271,0.148) -- cycle;
  \filldraw[s,tq4] (-0.530,-0.066) -- (-0.599,-0.083) -- (-0.539,-0.110) -- cycle;
  \filldraw[s,tq22] (-1.235,0.168) -- (-1.304,0.158) -- (-1.244,0.098) -- cycle;
  \filldraw[s,tq20] (-0.986,0.007) -- (-1.046,0.061) -- (-1.055,-0.004) -- cycle;
  \filldraw[s,tq8] (0.894,0.245) -- (0.796,0.235) -- (0.893,0.218) -- cycle;
  \filldraw[s,tq2] (0.460,0.182) -- (0.469,0.199) -- (0.400,0.178) -- cycle;
  \filldraw[s,tq3] (0.193,0.104) -- (0.202,0.122) -- (0.133,0.094) -- cycle;
  \filldraw[s,tq0] (-0.470,-0.090) -- (-0.530,-0.066) -- (-0.539,-0.110) -- cycle;
  \filldraw[s,tq20] (-1.046,0.061) -- (-1.115,0.051) -- (-1.055,-0.004) -- cycle;
  \filldraw[s,tq30] (-0.272,-0.055) -- (-0.332,-0.046) -- (-0.341,-0.082) -- cycle;
  \filldraw[s,tq22] (-1.364,0.220) -- (-1.440,0.246) -- (-1.454,0.200) -- cycle;
  \filldraw[s,tq30] (-0.074,0.004) -- (-0.005,0.035) -- (-0.065,0.029) -- cycle;
  \filldraw[s,tq5] (0.658,0.211) -- (0.667,0.231) -- (0.598,0.216) -- cycle;
  \filldraw[s,tq22] (-1.364,0.220) -- (-1.373,0.147) -- (-1.304,0.158) -- cycle;
  \filldraw[s,tq23] (-0.134,0.000) -- (-0.203,-0.028) -- (-0.143,-0.026) -- cycle;
  \filldraw[s,tq20] (-1.115,0.051) -- (-1.175,0.108) -- (-1.184,0.040) -- cycle;
  \filldraw[s,tq4] (0.469,0.199) -- (0.460,0.182) -- (0.529,0.200) -- cycle;
  \filldraw[s,tq20] (-1.184,0.040) -- (-1.175,0.108) -- (-1.244,0.098) -- cycle;
  \filldraw[s,tq10] (0.727,0.224) -- (0.667,0.231) -- (0.658,0.211) -- cycle;
  \filldraw[s,tq3] (-0.470,-0.090) -- (-0.410,-0.106) -- (-0.401,-0.069) -- cycle;
  \filldraw[s,tq17] (-0.866,-0.089) -- (-0.797,-0.076) -- (-0.857,-0.032) -- cycle;
  \filldraw[s,tq16] (-0.797,-0.076) -- (-0.737,-0.115) -- (-0.728,-0.063) -- cycle;
  \filldraw[s,tq22] (-1.373,0.147) -- (-1.364,0.220) -- (-1.454,0.200) -- cycle;
  \filldraw[s,tq3] (0.262,0.131) -- (0.202,0.122) -- (0.193,0.104) -- cycle;
  \filldraw[s,tq15] (-0.926,-0.043) -- (-0.866,-0.089) -- (-0.857,-0.032) -- cycle;
  \filldraw[s,tq8] (-0.737,-0.115) -- (-0.668,-0.099) -- (-0.728,-0.063) -- cycle;
  \filldraw[s,tq14] (0.124,0.076) -- (0.133,0.094) -- (0.064,0.065) -- cycle;
  \filldraw[s,tq19] (-0.995,-0.055) -- (-0.926,-0.043) -- (-0.986,0.007) -- cycle;
  \filldraw[s,tq33] (-0.074,0.004) -- (-0.134,0.000) -- (-0.143,-0.026) -- cycle;
  \filldraw[s,tq5] (-0.599,-0.083) -- (-0.668,-0.099) -- (-0.608,-0.129) -- cycle;
  \filldraw[s,tq19] (-0.995,-0.055) -- (-0.986,0.007) -- (-1.055,-0.004) -- cycle;
  \filldraw[s,tq22] (-1.304,0.158) -- (-1.313,0.087) -- (-1.244,0.098) -- cycle;
  \filldraw[s,tq0] (0.331,0.155) -- (0.391,0.162) -- (0.400,0.178) -- cycle;
  \filldraw[s,tq23] (-0.410,-0.106) -- (-0.341,-0.082) -- (-0.401,-0.069) -- cycle;
  \filldraw[s,tq23] (-0.203,-0.028) -- (-0.272,-0.055) -- (-0.212,-0.056) -- cycle;
  \filldraw[s,tq2] (-0.539,-0.110) -- (-0.599,-0.083) -- (-0.608,-0.129) -- cycle;
  \filldraw[s,tq22] (-1.304,0.158) -- (-1.373,0.147) -- (-1.313,0.087) -- cycle;
  \filldraw[s,tq8] (0.727,0.224) -- (0.787,0.212) -- (0.796,0.235) -- cycle;
  \filldraw[s,tq20] (-1.115,0.051) -- (-1.124,-0.014) -- (-1.055,-0.004) -- cycle;
  \filldraw[s,tq20] (-1.124,-0.014) -- (-1.115,0.051) -- (-1.184,0.040) -- cycle;
  \filldraw[s,tq4] (0.589,0.198) -- (0.598,0.216) -- (0.529,0.200) -- cycle;
  \filldraw[s,tq11] (0.124,0.076) -- (0.193,0.104) -- (0.133,0.094) -- cycle;
  \filldraw[s,tq16] (0.796,0.235) -- (0.787,0.212) -- (0.893,0.218) -- cycle;
  \filldraw[s,tq2] (0.391,0.162) -- (0.460,0.182) -- (0.400,0.178) -- cycle;
  \filldraw[s,tq14] (-0.005,0.035) -- (0.055,0.046) -- (0.064,0.065) -- cycle;
  \filldraw[s,tq1] (-0.479,-0.130) -- (-0.470,-0.090) -- (-0.539,-0.110) -- cycle;
  \filldraw[s,tq33] (-0.143,-0.026) -- (-0.203,-0.028) -- (-0.212,-0.056) -- cycle;
  \filldraw[s,tq20] (-1.253,0.030) -- (-1.184,0.040) -- (-1.244,0.098) -- cycle;
  \filldraw[s,tq22] (-1.460,0.151) -- (-1.373,0.147) -- (-1.454,0.200) -- cycle;
  \filldraw[s,tq10] (0.589,0.198) -- (0.658,0.211) -- (0.598,0.216) -- cycle;
  \filldraw[s,tq20] (-1.313,0.087) -- (-1.253,0.030) -- (-1.244,0.098) -- cycle;
  \filldraw[s,tq12] (-0.797,-0.076) -- (-0.866,-0.089) -- (-0.806,-0.129) -- cycle;
  \filldraw[s,tq23] (-0.281,-0.086) -- (-0.272,-0.055) -- (-0.341,-0.082) -- cycle;
  \filldraw[s,tq13] (-0.737,-0.115) -- (-0.797,-0.076) -- (-0.806,-0.129) -- cycle;
  \filldraw[s,tq15] (-0.926,-0.043) -- (-0.935,-0.101) -- (-0.866,-0.089) -- cycle;
  \filldraw[s,tq1] (0.331,0.155) -- (0.262,0.131) -- (0.322,0.140) -- cycle;
  \filldraw[s,tq14] (-0.479,-0.130) -- (-0.410,-0.106) -- (-0.470,-0.090) -- cycle;
  \filldraw[s,tq15] (-0.935,-0.101) -- (-0.926,-0.043) -- (-0.995,-0.055) -- cycle;
  \filldraw[s,tq7] (-0.668,-0.099) -- (-0.737,-0.115) -- (-0.677,-0.147) -- cycle;
  \filldraw[s,tq19] (-1.064,-0.066) -- (-0.995,-0.055) -- (-1.055,-0.004) -- cycle;
  \filldraw[s,tq4] (-0.608,-0.129) -- (-0.668,-0.099) -- (-0.677,-0.147) -- cycle;
  \filldraw[s,tq14] (0.055,0.046) -- (0.124,0.076) -- (0.064,0.065) -- cycle;
  \filldraw[s,tq19] (-1.124,-0.014) -- (-1.064,-0.066) -- (-1.055,-0.004) -- cycle;
  \filldraw[s,tq21] (-1.373,0.147) -- (-1.381,0.076) -- (-1.313,0.087) -- cycle;
  \filldraw[s,tq23] (-0.005,0.035) -- (-0.074,0.004) -- (-0.014,0.014) -- cycle;
  \filldraw[s,tq21] (-1.381,0.076) -- (-1.373,0.147) -- (-1.460,0.151) -- cycle;
  \filldraw[s,tq33] (-0.272,-0.055) -- (-0.281,-0.086) -- (-0.212,-0.056) -- cycle;
  \filldraw[s,tq10] (0.727,0.224) -- (0.658,0.211) -- (0.718,0.202) -- cycle;
  \filldraw[s,tq20] (-1.124,-0.014) -- (-1.184,0.040) -- (-1.193,-0.026) -- cycle;
  \filldraw[s,tq0] (0.391,0.162) -- (0.331,0.155) -- (0.322,0.140) -- cycle;
  \filldraw[s,tq4] (0.460,0.182) -- (0.520,0.183) -- (0.529,0.200) -- cycle;
  \filldraw[s,tq0] (-0.548,-0.152) -- (-0.539,-0.110) -- (-0.608,-0.129) -- cycle;
  \filldraw[s,tq20] (-1.184,0.040) -- (-1.253,0.030) -- (-1.193,-0.026) -- cycle;
  \filldraw[s,tq23] (-0.410,-0.106) -- (-0.350,-0.114) -- (-0.341,-0.082) -- cycle;
  \filldraw[s,tq13] (0.787,0.212) -- (0.727,0.224) -- (0.718,0.202) -- cycle;
  \filldraw[s,tq1] (0.253,0.115) -- (0.262,0.131) -- (0.193,0.104) -- cycle;
  \filldraw[s,tq3] (-0.548,-0.152) -- (-0.479,-0.130) -- (-0.539,-0.110) -- cycle;
  \filldraw[s,tq23] (0.055,0.046) -- (-0.005,0.035) -- (-0.014,0.014) -- cycle;
  \filldraw[s,tq30] (-0.083,-0.018) -- (-0.074,0.004) -- (-0.143,-0.026) -- cycle;
  \filldraw[s,tq7] (0.520,0.183) -- (0.589,0.198) -- (0.529,0.200) -- cycle;
  \filldraw[s,tq20] (-1.321,0.018) -- (-1.253,0.030) -- (-1.313,0.087) -- cycle;
  \filldraw[s,tq12] (-0.935,-0.101) -- (-0.875,-0.144) -- (-0.866,-0.089) -- cycle;
  \filldraw[s,tq16] (-0.866,-0.089) -- (-0.875,-0.144) -- (-0.806,-0.129) -- cycle;
  \filldraw[s,tq20] (-1.381,0.076) -- (-1.321,0.018) -- (-1.313,0.087) -- cycle;
  \filldraw[s,tq15] (-1.004,-0.114) -- (-0.935,-0.101) -- (-0.995,-0.055) -- cycle;
  \filldraw[s,tq20] (-1.381,0.076) -- (-1.460,0.151) -- (-1.457,0.100) -- cycle;
  \filldraw[s,tq8] (-0.746,-0.164) -- (-0.737,-0.115) -- (-0.806,-0.129) -- cycle;
  \filldraw[s,tq33] (-0.350,-0.114) -- (-0.281,-0.086) -- (-0.341,-0.082) -- cycle;
  \filldraw[s,tq15] (-1.004,-0.114) -- (-0.995,-0.055) -- (-1.064,-0.066) -- cycle;
  \filldraw[s,tq9] (0.787,0.212) -- (0.847,0.196) -- (0.893,0.218) -- cycle;
  \filldraw[s,tq5] (-0.737,-0.115) -- (-0.746,-0.164) -- (-0.677,-0.147) -- cycle;
  \filldraw[s,tq19] (-1.064,-0.066) -- (-1.124,-0.014) -- (-1.133,-0.078) -- cycle;
  \filldraw[s,tq1] (0.262,0.131) -- (0.253,0.115) -- (0.322,0.140) -- cycle;
  \filldraw[s,tq19] (-1.124,-0.014) -- (-1.193,-0.026) -- (-1.133,-0.078) -- cycle;
  \filldraw[s,tq2] (0.460,0.182) -- (0.391,0.162) -- (0.451,0.166) -- cycle;
  \filldraw[s,tq3] (0.193,0.104) -- (0.124,0.076) -- (0.184,0.088) -- cycle;
  \filldraw[s,tq14] (-0.410,-0.106) -- (-0.479,-0.130) -- (-0.419,-0.142) -- cycle;
  \filldraw[s,tq33] (-0.074,0.004) -- (-0.083,-0.018) -- (-0.014,0.014) -- cycle;
  \filldraw[s,tq30] (-0.152,-0.051) -- (-0.143,-0.026) -- (-0.212,-0.056) -- cycle;
  \filldraw[s,tq2] (-0.617,-0.173) -- (-0.608,-0.129) -- (-0.677,-0.147) -- cycle;
  \filldraw[s,tq7] (0.589,0.198) -- (0.649,0.192) -- (0.658,0.211) -- cycle;
  \filldraw[s,tq20] (-1.253,0.030) -- (-1.261,-0.037) -- (-1.193,-0.026) -- cycle;
  \filldraw[s,tq1] (-0.617,-0.173) -- (-0.548,-0.152) -- (-0.608,-0.129) -- cycle;
  \filldraw[s,tq20] (-1.253,0.030) -- (-1.321,0.018) -- (-1.261,-0.037) -- cycle;
  \filldraw[s,tq20] (-1.446,0.049) -- (-1.381,0.076) -- (-1.457,0.100) -- cycle;
  \filldraw[s,tq33] (-0.350,-0.114) -- (-0.410,-0.106) -- (-0.419,-0.142) -- cycle;
  \filldraw[s,tq13] (0.658,0.211) -- (0.649,0.192) -- (0.718,0.202) -- cycle;
  \filldraw[s,tq12] (0.847,0.196) -- (0.892,0.190) -- (0.893,0.218) -- cycle;
  \filldraw[s,tq5] (0.520,0.183) -- (0.460,0.182) -- (0.451,0.166) -- cycle;
  \filldraw[s,tq20] (-1.390,0.007) -- (-1.321,0.018) -- (-1.381,0.076) -- cycle;
  \filldraw[s,tq3] (0.253,0.115) -- (0.193,0.104) -- (0.184,0.088) -- cycle;
  \filldraw[s,tq33] (-0.152,-0.051) -- (-0.083,-0.018) -- (-0.143,-0.026) -- cycle;
  \filldraw[s,tq12] (-0.875,-0.144) -- (-0.935,-0.101) -- (-0.944,-0.157) -- cycle;
  \filldraw[s,tq17] (-0.935,-0.101) -- (-1.004,-0.114) -- (-0.944,-0.157) -- cycle;
  \filldraw[s,tq33] (-0.281,-0.086) -- (-0.221,-0.083) -- (-0.212,-0.056) -- cycle;
  \filldraw[s,tq14] (0.124,0.076) -- (0.055,0.046) -- (0.115,0.059) -- cycle;
  \filldraw[s,tq13] (-0.875,-0.144) -- (-0.815,-0.180) -- (-0.806,-0.129) -- cycle;
  \filldraw[s,tq15] (-1.004,-0.114) -- (-1.064,-0.066) -- (-1.073,-0.126) -- cycle;
  \filldraw[s,tq10] (-0.815,-0.180) -- (-0.746,-0.164) -- (-0.806,-0.129) -- cycle;
  \filldraw[s,tq34] (-1.073,-0.126) -- (-1.064,-0.066) -- (-1.133,-0.078) -- cycle;
  \filldraw[s,tq3] (-0.479,-0.130) -- (-0.548,-0.152) -- (-0.488,-0.167) -- cycle;
  \filldraw[s,tq20] (-1.390,0.007) -- (-1.381,0.076) -- (-1.446,0.049) -- cycle;
  \filldraw[s,tq13] (0.778,0.188) -- (0.787,0.212) -- (0.718,0.202) -- cycle;
  \filldraw[s,tq0] (0.382,0.147) -- (0.391,0.162) -- (0.322,0.140) -- cycle;
  \filldraw[s,tq19] (-1.193,-0.026) -- (-1.201,-0.089) -- (-1.133,-0.078) -- cycle;
  \filldraw[s,tq4] (-0.746,-0.164) -- (-0.686,-0.193) -- (-0.677,-0.147) -- cycle;
  \filldraw[s,tq19] (-1.261,-0.037) -- (-1.201,-0.089) -- (-1.193,-0.026) -- cycle;
  \filldraw[s,tq12] (0.787,0.212) -- (0.778,0.188) -- (0.847,0.196) -- cycle;
  \filldraw[s,tq23] (-0.479,-0.130) -- (-0.488,-0.167) -- (-0.419,-0.142) -- cycle;
  \filldraw[s,tq0] (-0.686,-0.193) -- (-0.617,-0.173) -- (-0.677,-0.147) -- cycle;
  \filldraw[s,tq5] (0.580,0.179) -- (0.589,0.198) -- (0.520,0.183) -- cycle;
  \filldraw[s,tq35] (-0.221,-0.083) -- (-0.152,-0.051) -- (-0.212,-0.056) -- cycle;
  \filldraw[s,tq23] (0.046,0.028) -- (0.055,0.046) -- (-0.014,0.014) -- cycle;
  \filldraw[s,tq11] (0.124,0.076) -- (0.115,0.059) -- (0.184,0.088) -- cycle;
  \filldraw[s,tq20] (-1.261,-0.037) -- (-1.321,0.018) -- (-1.330,-0.049) -- cycle;
  \filldraw[s,tq33] (-0.350,-0.114) -- (-0.290,-0.115) -- (-0.281,-0.086) -- cycle;
  \filldraw[s,tq6] (0.391,0.162) -- (0.382,0.147) -- (0.451,0.166) -- cycle;
  \filldraw[s,tq20] (-1.330,-0.049) -- (-1.321,0.018) -- (-1.390,0.007) -- cycle;
  \filldraw[s,tq8] (0.649,0.192) -- (0.589,0.198) -- (0.580,0.179) -- cycle;
  \filldraw[s,tq20] (-1.427,0.000) -- (-1.390,0.007) -- (-1.446,0.049) -- cycle;
  \filldraw[s,tq1] (-0.548,-0.152) -- (-0.617,-0.173) -- (-0.557,-0.192) -- cycle;
  \filldraw[s,tq12] (-0.944,-0.157) -- (-1.004,-0.114) -- (-1.013,-0.171) -- cycle;
  \filldraw[s,tq27] (0.322,0.140) -- (0.253,0.115) -- (0.313,0.125) -- cycle;
  \filldraw[s,tq31] (-1.004,-0.114) -- (-1.073,-0.126) -- (-1.013,-0.171) -- cycle;
  \filldraw[s,tq9] (-0.884,-0.196) -- (-0.875,-0.144) -- (-0.944,-0.157) -- cycle;
  \filldraw[s,tq8] (-0.884,-0.196) -- (-0.815,-0.180) -- (-0.875,-0.144) -- cycle;
  \filldraw[s,tq35] (-0.281,-0.086) -- (-0.290,-0.115) -- (-0.221,-0.083) -- cycle;
  \filldraw[s,tq15] (-1.141,-0.139) -- (-1.073,-0.126) -- (-1.133,-0.078) -- cycle;
  \filldraw[s,tq23] (-0.083,-0.018) -- (-0.023,-0.006) -- (-0.014,0.014) -- cycle;
  \filldraw[s,tq18] (-1.201,-0.089) -- (-1.141,-0.139) -- (-1.133,-0.078) -- cycle;
  \filldraw[s,tq23] (0.055,0.046) -- (0.046,0.028) -- (0.115,0.059) -- cycle;
  \filldraw[s,tq14] (-0.488,-0.167) -- (-0.548,-0.152) -- (-0.557,-0.192) -- cycle;
  \filldraw[s,tq30] (-0.359,-0.146) -- (-0.350,-0.114) -- (-0.419,-0.142) -- cycle;
  \filldraw[s,tq5] (-0.746,-0.164) -- (-0.815,-0.180) -- (-0.755,-0.211) -- cycle;
  \filldraw[s,tq13] (0.649,0.192) -- (0.709,0.180) -- (0.718,0.202) -- cycle;
  \filldraw[s,tq19] (-1.201,-0.089) -- (-1.261,-0.037) -- (-1.270,-0.101) -- cycle;
  \filldraw[s,tq2] (-0.686,-0.193) -- (-0.746,-0.164) -- (-0.755,-0.211) -- cycle;
  \filldraw[s,tq19] (-1.261,-0.037) -- (-1.330,-0.049) -- (-1.270,-0.101) -- cycle;
  \filldraw[s,tq4] (0.511,0.166) -- (0.520,0.183) -- (0.451,0.166) -- cycle;
  \filldraw[s,tq2] (0.382,0.147) -- (0.322,0.140) -- (0.313,0.125) -- cycle;
  \filldraw[s,tq20] (-1.390,0.007) -- (-1.427,0.000) -- (-1.401,-0.046) -- cycle;
  \filldraw[s,tq16] (0.709,0.180) -- (0.778,0.188) -- (0.718,0.202) -- cycle;
  \filldraw[s,tq20] (-1.330,-0.049) -- (-1.390,0.007) -- (-1.401,-0.046) -- cycle;
  \filldraw[s,tq12] (0.838,0.170) -- (0.892,0.190) -- (0.847,0.196) -- cycle;
  \filldraw[s,tq33] (-0.083,-0.018) -- (-0.152,-0.051) -- (-0.092,-0.040) -- cycle;
  \filldraw[s,tq35] (-0.290,-0.115) -- (-0.350,-0.114) -- (-0.359,-0.146) -- cycle;
  \filldraw[s,tq1] (0.244,0.100) -- (0.253,0.115) -- (0.184,0.088) -- cycle;
  \filldraw[s,tq30] (-0.023,-0.006) -- (0.046,0.028) -- (-0.014,0.014) -- cycle;
  \filldraw[s,tq0] (-0.626,-0.215) -- (-0.617,-0.173) -- (-0.686,-0.193) -- cycle;
  \filldraw[s,tq10] (0.511,0.166) -- (0.580,0.179) -- (0.520,0.183) -- cycle;
  \filldraw[s,tq12] (0.778,0.188) -- (0.838,0.170) -- (0.847,0.196) -- cycle;
  \filldraw[s,tq23] (-0.488,-0.167) -- (-0.428,-0.175) -- (-0.419,-0.142) -- cycle;
  \filldraw[s,tq11] (-0.617,-0.173) -- (-0.626,-0.215) -- (-0.557,-0.192) -- cycle;
  \filldraw[s,tq16] (-0.953,-0.211) -- (-0.944,-0.157) -- (-1.013,-0.171) -- cycle;
  \filldraw[s,tq17] (-1.073,-0.126) -- (-1.081,-0.185) -- (-1.013,-0.171) -- cycle;
  \filldraw[s,tq15] (-1.073,-0.126) -- (-1.141,-0.139) -- (-1.081,-0.185) -- cycle;
  \filldraw[s,tq13] (-0.953,-0.211) -- (-0.884,-0.196) -- (-0.944,-0.157) -- cycle;
  \filldraw[s,tq15] (-1.201,-0.089) -- (-1.210,-0.151) -- (-1.141,-0.139) -- cycle;
  \filldraw[s,tq7] (-0.815,-0.180) -- (-0.884,-0.196) -- (-0.824,-0.229) -- cycle;
  \filldraw[s,tq33] (-0.221,-0.083) -- (-0.161,-0.075) -- (-0.152,-0.051) -- cycle;
  \filldraw[s,tq19] (-1.210,-0.151) -- (-1.201,-0.089) -- (-1.270,-0.101) -- cycle;
  \filldraw[s,tq19] (-1.367,-0.087) -- (-1.330,-0.049) -- (-1.401,-0.046) -- cycle;
  \filldraw[s,tq1] (0.253,0.115) -- (0.244,0.100) -- (0.313,0.125) -- cycle;
  \filldraw[s,tq33] (-0.023,-0.006) -- (-0.083,-0.018) -- (-0.092,-0.040) -- cycle;
  \filldraw[s,tq4] (-0.815,-0.180) -- (-0.824,-0.229) -- (-0.755,-0.211) -- cycle;
  \filldraw[s,tq35] (-0.428,-0.175) -- (-0.359,-0.146) -- (-0.419,-0.142) -- cycle;
  \filldraw[s,tq3] (0.115,0.059) -- (0.175,0.072) -- (0.184,0.088) -- cycle;
  \filldraw[s,tq6] (0.382,0.147) -- (0.442,0.149) -- (0.451,0.166) -- cycle;
  \filldraw[s,tq8] (0.649,0.192) -- (0.580,0.179) -- (0.640,0.171) -- cycle;
  \filldraw[s,tq19] (-1.270,-0.101) -- (-1.330,-0.049) -- (-1.328,-0.123) -- cycle;
  \filldraw[s,tq15] (0.892,0.190) -- (0.838,0.170) -- (0.892,0.160) -- cycle;
  \filldraw[s,tq2] (-0.695,-0.236) -- (-0.686,-0.193) -- (-0.755,-0.211) -- cycle;
  \filldraw[s,tq14] (-0.497,-0.203) -- (-0.488,-0.167) -- (-0.557,-0.192) -- cycle;
  \filldraw[s,tq19] (-1.328,-0.123) -- (-1.330,-0.049) -- (-1.367,-0.087) -- cycle;
  \filldraw[s,tq9] (0.709,0.180) -- (0.649,0.192) -- (0.640,0.171) -- cycle;
  \filldraw[s,tq35] (-0.221,-0.083) -- (-0.290,-0.115) -- (-0.230,-0.109) -- cycle;
  \filldraw[s,tq5] (0.442,0.149) -- (0.511,0.166) -- (0.451,0.166) -- cycle;
  \filldraw[s,tq35] (-0.152,-0.051) -- (-0.161,-0.075) -- (-0.092,-0.040) -- cycle;
  \filldraw[s,tq1] (-0.695,-0.236) -- (-0.626,-0.215) -- (-0.686,-0.193) -- cycle;
  \filldraw[s,tq3] (0.175,0.072) -- (0.244,0.100) -- (0.184,0.088) -- cycle;
  \filldraw[s,tq14] (0.046,0.028) -- (0.106,0.042) -- (0.115,0.059) -- cycle;
  \filldraw[s,tq33] (-0.488,-0.167) -- (-0.497,-0.203) -- (-0.428,-0.175) -- cycle;
  \filldraw[s,tq12] (-1.081,-0.185) -- (-1.021,-0.226) -- (-1.013,-0.171) -- cycle;
  \filldraw[s,tq9] (-1.021,-0.226) -- (-0.953,-0.211) -- (-1.013,-0.171) -- cycle;
  \filldraw[s,tq16] (0.778,0.188) -- (0.709,0.180) -- (0.769,0.164) -- cycle;
  \filldraw[s,tq31] (-1.141,-0.139) -- (-1.150,-0.198) -- (-1.081,-0.185) -- cycle;
  \filldraw[s,tq15] (-1.210,-0.151) -- (-1.150,-0.198) -- (-1.141,-0.139) -- cycle;
  \filldraw[s,tq8] (-0.884,-0.196) -- (-0.953,-0.211) -- (-0.893,-0.247) -- cycle;
  \filldraw[s,tq17] (0.838,0.170) -- (0.778,0.188) -- (0.769,0.164) -- cycle;
  \filldraw[s,tq34] (-1.266,-0.171) -- (-1.210,-0.151) -- (-1.270,-0.101) -- cycle;
  \filldraw[s,tq5] (-0.824,-0.229) -- (-0.884,-0.196) -- (-0.893,-0.247) -- cycle;
  \filldraw[s,tq0] (0.373,0.131) -- (0.382,0.147) -- (0.313,0.125) -- cycle;
  \filldraw[s,tq35] (-0.290,-0.115) -- (-0.359,-0.146) -- (-0.299,-0.144) -- cycle;
  \filldraw[s,tq36] (-0.161,-0.075) -- (-0.221,-0.083) -- (-0.230,-0.109) -- cycle;
  \filldraw[s,tq34] (-1.266,-0.171) -- (-1.270,-0.101) -- (-1.328,-0.123) -- cycle;
  \filldraw[s,tq14] (-0.626,-0.215) -- (-0.566,-0.230) -- (-0.557,-0.192) -- cycle;
  \filldraw[s,tq7] (0.580,0.179) -- (0.511,0.166) -- (0.571,0.160) -- cycle;
  \filldraw[s,tq6] (-0.824,-0.229) -- (-0.764,-0.257) -- (-0.755,-0.211) -- cycle;
  \filldraw[s,tq23] (0.046,0.028) -- (-0.023,-0.006) -- (0.037,0.009) -- cycle;
  \filldraw[s,tq14] (0.106,0.042) -- (0.175,0.072) -- (0.115,0.059) -- cycle;
  \filldraw[s,tq0] (-0.764,-0.257) -- (-0.695,-0.236) -- (-0.755,-0.211) -- cycle;
  \filldraw[s,tq6] (0.442,0.149) -- (0.382,0.147) -- (0.373,0.131) -- cycle;
  \filldraw[s,tq30] (-0.566,-0.230) -- (-0.497,-0.203) -- (-0.557,-0.192) -- cycle;
  \filldraw[s,tq13] (0.580,0.179) -- (0.571,0.160) -- (0.640,0.171) -- cycle;
  \filldraw[s,tq36] (-0.290,-0.115) -- (-0.299,-0.144) -- (-0.230,-0.109) -- cycle;
  \filldraw[s,tq33] (-0.368,-0.177) -- (-0.359,-0.146) -- (-0.428,-0.175) -- cycle;
  \filldraw[s,tq1] (0.244,0.100) -- (0.304,0.109) -- (0.313,0.125) -- cycle;
  \filldraw[s,tq12] (-1.150,-0.198) -- (-1.090,-0.241) -- (-1.081,-0.185) -- cycle;
  \filldraw[s,tq33] (-0.032,-0.026) -- (-0.023,-0.006) -- (-0.092,-0.040) -- cycle;
  \filldraw[s,tq16] (-1.090,-0.241) -- (-1.021,-0.226) -- (-1.081,-0.185) -- cycle;
  \filldraw[s,tq15] (-1.150,-0.198) -- (-1.210,-0.151) -- (-1.204,-0.216) -- cycle;
  \filldraw[s,tq13] (-1.021,-0.226) -- (-0.961,-0.263) -- (-0.953,-0.211) -- cycle;
  \filldraw[s,tq3] (-0.635,-0.255) -- (-0.626,-0.215) -- (-0.695,-0.236) -- cycle;
  \filldraw[s,tq15] (-1.210,-0.151) -- (-1.266,-0.171) -- (-1.204,-0.216) -- cycle;
  \filldraw[s,tq23] (0.106,0.042) -- (0.046,0.028) -- (0.037,0.009) -- cycle;
  \filldraw[s,tq7] (-0.953,-0.211) -- (-0.961,-0.263) -- (-0.893,-0.247) -- cycle;
  \filldraw[s,tq13] (0.700,0.157) -- (0.709,0.180) -- (0.640,0.171) -- cycle;
  \filldraw[s,tq15] (0.838,0.170) -- (0.829,0.142) -- (0.892,0.160) -- cycle;
  \filldraw[s,tq36] (-0.359,-0.146) -- (-0.368,-0.177) -- (-0.299,-0.144) -- cycle;
  \filldraw[s,tq12] (0.709,0.180) -- (0.700,0.157) -- (0.769,0.164) -- cycle;
  \filldraw[s,tq4] (-0.833,-0.277) -- (-0.824,-0.229) -- (-0.893,-0.247) -- cycle;
  \filldraw[s,tq23] (-0.626,-0.215) -- (-0.635,-0.255) -- (-0.566,-0.230) -- cycle;
  \filldraw[s,tq4] (0.511,0.166) -- (0.442,0.149) -- (0.502,0.147) -- cycle;
  \filldraw[s,tq33] (-0.497,-0.203) -- (-0.437,-0.209) -- (-0.428,-0.175) -- cycle;
  \filldraw[s,tq35] (-0.161,-0.075) -- (-0.101,-0.062) -- (-0.092,-0.040) -- cycle;
  \filldraw[s,tq0] (0.304,0.109) -- (0.373,0.131) -- (0.313,0.125) -- cycle;
  \filldraw[s,tq2] (-0.764,-0.257) -- (-0.824,-0.229) -- (-0.833,-0.277) -- cycle;
  \filldraw[s,tq17] (0.829,0.142) -- (0.838,0.170) -- (0.769,0.164) -- cycle;
  \filldraw[s,tq33] (-0.023,-0.006) -- (-0.032,-0.026) -- (0.037,0.009) -- cycle;
  \filldraw[s,tq3] (0.244,0.100) -- (0.175,0.072) -- (0.235,0.083) -- cycle;
  \filldraw[s,tq10] (0.571,0.160) -- (0.511,0.166) -- (0.502,0.147) -- cycle;
  \filldraw[s,tq36] (-0.437,-0.209) -- (-0.368,-0.177) -- (-0.428,-0.175) -- cycle;
  \filldraw[s,tq1] (-0.695,-0.236) -- (-0.764,-0.257) -- (-0.704,-0.279) -- cycle;
  \filldraw[s,tq35] (-0.170,-0.099) -- (-0.161,-0.075) -- (-0.230,-0.109) -- cycle;
  \filldraw[s,tq12] (-1.090,-0.241) -- (-1.150,-0.198) -- (-1.142,-0.257) -- cycle;
  \filldraw[s,tq12] (-1.150,-0.198) -- (-1.204,-0.216) -- (-1.142,-0.257) -- cycle;
  \filldraw[s,tq13] (-1.021,-0.226) -- (-1.090,-0.241) -- (-1.030,-0.279) -- cycle;
  \filldraw[s,tq30] (-0.566,-0.230) -- (-0.506,-0.239) -- (-0.497,-0.203) -- cycle;
  \filldraw[s,tq8] (-0.961,-0.263) -- (-1.021,-0.226) -- (-1.030,-0.279) -- cycle;
  \filldraw[s,tq35] (-0.101,-0.062) -- (-0.032,-0.026) -- (-0.092,-0.040) -- cycle;
  \filldraw[s,tq14] (-0.635,-0.255) -- (-0.695,-0.236) -- (-0.704,-0.279) -- cycle;
  \filldraw[s,tq1] (0.304,0.109) -- (0.244,0.100) -- (0.235,0.083) -- cycle;
  \filldraw[s,tq8] (0.571,0.160) -- (0.631,0.148) -- (0.640,0.171) -- cycle;
  \filldraw[s,tq5] (-0.961,-0.263) -- (-0.901,-0.295) -- (-0.893,-0.247) -- cycle;
  \filldraw[s,tq15] (0.829,0.142) -- (0.891,0.128) -- (0.892,0.160) -- cycle;
  \filldraw[s,tq14] (0.175,0.072) -- (0.106,0.042) -- (0.166,0.055) -- cycle;
  \filldraw[s,tq2] (0.433,0.131) -- (0.442,0.149) -- (0.373,0.131) -- cycle;
  \filldraw[s,tq6] (-0.901,-0.295) -- (-0.833,-0.277) -- (-0.893,-0.247) -- cycle;
  \filldraw[s,tq36] (-0.299,-0.144) -- (-0.239,-0.136) -- (-0.230,-0.109) -- cycle;
  \filldraw[s,tq16] (0.631,0.148) -- (0.700,0.157) -- (0.640,0.171) -- cycle;
  \filldraw[s,tq36] (-0.506,-0.239) -- (-0.437,-0.209) -- (-0.497,-0.203) -- cycle;
  \filldraw[s,tq36] (-0.101,-0.062) -- (-0.161,-0.075) -- (-0.170,-0.099) -- cycle;
  \filldraw[s,tq5] (0.442,0.149) -- (0.433,0.131) -- (0.502,0.147) -- cycle;
  \filldraw[s,tq0] (-0.773,-0.301) -- (-0.764,-0.257) -- (-0.833,-0.277) -- cycle;
  \filldraw[s,tq23] (-0.566,-0.230) -- (-0.635,-0.255) -- (-0.575,-0.268) -- cycle;
  \filldraw[s,tq12] (0.700,0.157) -- (0.760,0.137) -- (0.769,0.164) -- cycle;
  \filldraw[s,tq23] (0.097,0.023) -- (0.106,0.042) -- (0.037,0.009) -- cycle;
  \filldraw[s,tq15] (0.760,0.137) -- (0.829,0.142) -- (0.769,0.164) -- cycle;
  \filldraw[s,tq11] (0.235,0.083) -- (0.175,0.072) -- (0.166,0.055) -- cycle;
  \filldraw[s,tq36] (-0.368,-0.177) -- (-0.308,-0.173) -- (-0.299,-0.144) -- cycle;
  \filldraw[s,tq3] (-0.764,-0.257) -- (-0.773,-0.301) -- (-0.704,-0.279) -- cycle;
  \filldraw[s,tq13] (-1.080,-0.294) -- (-1.090,-0.241) -- (-1.142,-0.257) -- cycle;
  \filldraw[s,tq13] (-1.090,-0.241) -- (-1.080,-0.294) -- (-1.030,-0.279) -- cycle;
  \filldraw[s,tq37] (-0.239,-0.136) -- (-0.170,-0.099) -- (-0.230,-0.109) -- cycle;
  \filldraw[s,tq35] (-0.506,-0.239) -- (-0.566,-0.230) -- (-0.575,-0.268) -- cycle;
  \filldraw[s,tq7] (-0.970,-0.313) -- (-0.961,-0.263) -- (-1.030,-0.279) -- cycle;
  \filldraw[s,tq0] (0.373,0.131) -- (0.304,0.109) -- (0.364,0.112) -- cycle;
  \filldraw[s,tq4] (-0.901,-0.295) -- (-0.961,-0.263) -- (-0.970,-0.313) -- cycle;
  \filldraw[s,tq7] (0.571,0.160) -- (0.502,0.147) -- (0.562,0.138) -- cycle;
  \filldraw[s,tq33] (-0.032,-0.026) -- (0.028,-0.011) -- (0.037,0.009) -- cycle;
  \filldraw[s,tq36] (-0.368,-0.177) -- (-0.437,-0.209) -- (-0.377,-0.208) -- cycle;
  \filldraw[s,tq37] (-0.308,-0.173) -- (-0.239,-0.136) -- (-0.299,-0.144) -- cycle;
  \filldraw[s,tq14] (-0.644,-0.295) -- (-0.635,-0.255) -- (-0.704,-0.279) -- cycle;
  \filldraw[s,tq23] (0.106,0.042) -- (0.097,0.023) -- (0.166,0.055) -- cycle;
  \filldraw[s,tq13] (0.631,0.148) -- (0.571,0.160) -- (0.562,0.138) -- cycle;
  \filldraw[s,tq2] (-0.833,-0.277) -- (-0.901,-0.295) -- (-0.841,-0.323) -- cycle;
  \filldraw[s,tq2] (0.433,0.131) -- (0.373,0.131) -- (0.364,0.112) -- cycle;
  \filldraw[s,tq1] (-0.773,-0.301) -- (-0.833,-0.277) -- (-0.841,-0.323) -- cycle;
  \filldraw[s,tq33] (-0.635,-0.255) -- (-0.644,-0.295) -- (-0.575,-0.268) -- cycle;
  \filldraw[s,tq35] (-0.032,-0.026) -- (-0.101,-0.062) -- (-0.041,-0.048) -- cycle;
  \filldraw[s,tq16] (0.700,0.157) -- (0.631,0.148) -- (0.691,0.131) -- cycle;
  \filldraw[s,tq38] (-0.308,-0.173) -- (-0.368,-0.177) -- (-0.377,-0.208) -- cycle;
  \filldraw[s,tq3] (0.304,0.109) -- (0.235,0.083) -- (0.295,0.090) -- cycle;
  \filldraw[s,tq15] (0.891,0.128) -- (0.829,0.142) -- (0.820,0.111) -- cycle;
  \filldraw[s,tq35] (-0.437,-0.209) -- (-0.506,-0.239) -- (-0.446,-0.242) -- cycle;
  \filldraw[s,tq10] (-1.030,-0.279) -- (-1.080,-0.294) -- (-1.018,-0.328) -- cycle;
  \filldraw[s,tq33] (0.028,-0.011) -- (0.097,0.023) -- (0.037,0.009) -- cycle;
  \filldraw[s,tq17] (0.760,0.137) -- (0.700,0.157) -- (0.691,0.131) -- cycle;
  \filldraw[s,tq5] (-0.970,-0.313) -- (-1.030,-0.279) -- (-1.018,-0.328) -- cycle;
  \filldraw[s,tq3] (-0.773,-0.301) -- (-0.713,-0.320) -- (-0.704,-0.279) -- cycle;
  \filldraw[s,tq15] (0.829,0.142) -- (0.760,0.137) -- (0.820,0.111) -- cycle;
  \filldraw[s,tq36] (-0.110,-0.086) -- (-0.101,-0.062) -- (-0.170,-0.099) -- cycle;
  \filldraw[s,tq4] (0.433,0.131) -- (0.493,0.126) -- (0.502,0.147) -- cycle;
  \filldraw[s,tq0] (0.364,0.112) -- (0.304,0.109) -- (0.295,0.090) -- cycle;
  \filldraw[s,tq6] (-0.901,-0.295) -- (-0.970,-0.313) -- (-0.910,-0.343) -- cycle;
  \filldraw[s,tq37] (-0.377,-0.208) -- (-0.437,-0.209) -- (-0.446,-0.242) -- cycle;
  \filldraw[s,tq35] (0.028,-0.011) -- (-0.032,-0.026) -- (-0.041,-0.048) -- cycle;
  \filldraw[s,tq23] (-0.713,-0.320) -- (-0.644,-0.295) -- (-0.704,-0.279) -- cycle;
  \filldraw[s,tq35] (-0.515,-0.275) -- (-0.506,-0.239) -- (-0.575,-0.268) -- cycle;
  \filldraw[s,tq0] (-0.901,-0.295) -- (-0.910,-0.343) -- (-0.841,-0.323) -- cycle;
  \filldraw[s,tq10] (0.502,0.147) -- (0.493,0.126) -- (0.562,0.138) -- cycle;
  \filldraw[s,tq14] (0.226,0.064) -- (0.235,0.083) -- (0.166,0.055) -- cycle;
  \filldraw[s,tq37] (-0.239,-0.136) -- (-0.179,-0.126) -- (-0.170,-0.099) -- cycle;
  \filldraw[s,tq36] (-0.101,-0.062) -- (-0.110,-0.086) -- (-0.041,-0.048) -- cycle;
  \filldraw[s,tq19] (0.891,0.128) -- (0.820,0.111) -- (0.890,0.092) -- cycle;
  \filldraw[s,tq1] (-0.781,-0.345) -- (-0.773,-0.301) -- (-0.841,-0.323) -- cycle;
  \filldraw[s,tq37] (-0.506,-0.239) -- (-0.515,-0.275) -- (-0.446,-0.242) -- cycle;
  \filldraw[s,tq13] (0.622,0.123) -- (0.631,0.148) -- (0.562,0.138) -- cycle;
  \filldraw[s,tq37] (-0.248,-0.165) -- (-0.239,-0.136) -- (-0.308,-0.173) -- cycle;
  \filldraw[s,tq3] (0.235,0.083) -- (0.226,0.064) -- (0.295,0.090) -- cycle;
  \filldraw[s,tq4] (-0.956,-0.357) -- (-0.970,-0.313) -- (-1.018,-0.328) -- cycle;
  \filldraw[s,tq33] (-0.644,-0.295) -- (-0.584,-0.305) -- (-0.575,-0.268) -- cycle;
  \filldraw[s,tq2] (0.424,0.110) -- (0.433,0.131) -- (0.364,0.112) -- cycle;
  \filldraw[s,tq12] (0.631,0.148) -- (0.622,0.123) -- (0.691,0.131) -- cycle;
  \filldraw[s,tq23] (0.097,0.023) -- (0.157,0.035) -- (0.166,0.055) -- cycle;
  \filldraw[s,tq14] (-0.773,-0.301) -- (-0.781,-0.345) -- (-0.713,-0.320) -- cycle;
  \filldraw[s,tq37] (-0.179,-0.126) -- (-0.110,-0.086) -- (-0.170,-0.099) -- cycle;
  \filldraw[s,tq2] (-0.970,-0.313) -- (-0.956,-0.357) -- (-0.910,-0.343) -- cycle;
  \filldraw[s,tq17] (0.751,0.107) -- (0.760,0.137) -- (0.691,0.131) -- cycle;
  \filldraw[s,tq37] (-0.317,-0.203) -- (-0.308,-0.173) -- (-0.377,-0.208) -- cycle;
  \filldraw[s,tq15] (0.760,0.137) -- (0.751,0.107) -- (0.820,0.111) -- cycle;
  \filldraw[s,tq4] (0.493,0.126) -- (0.433,0.131) -- (0.424,0.110) -- cycle;
  \filldraw[s,tq36] (-0.584,-0.305) -- (-0.515,-0.275) -- (-0.575,-0.268) -- cycle;
  \filldraw[s,tq38] (-0.239,-0.136) -- (-0.248,-0.165) -- (-0.179,-0.126) -- cycle;
  \filldraw[s,tq33] (0.097,0.023) -- (0.028,-0.011) -- (0.088,0.001) -- cycle;
  \filldraw[s,tq23] (0.157,0.035) -- (0.226,0.064) -- (0.166,0.055) -- cycle;
  \filldraw[s,tq0] (-0.910,-0.343) -- (-0.850,-0.368) -- (-0.841,-0.323) -- cycle;
  \filldraw[s,tq23] (-0.653,-0.334) -- (-0.644,-0.295) -- (-0.713,-0.320) -- cycle;
  \filldraw[s,tq37] (-0.386,-0.241) -- (-0.377,-0.208) -- (-0.446,-0.242) -- cycle;
  \filldraw[s,tq3] (-0.850,-0.368) -- (-0.781,-0.345) -- (-0.841,-0.323) -- cycle;
  \filldraw[s,tq1] (0.355,0.091) -- (0.364,0.112) -- (0.295,0.090) -- cycle;
  \filldraw[s,tq39] (-0.248,-0.165) -- (-0.308,-0.173) -- (-0.317,-0.203) -- cycle;
  \filldraw[s,tq7] (0.493,0.126) -- (0.553,0.113) -- (0.562,0.138) -- cycle;
  \filldraw[s,tq35] (-0.584,-0.305) -- (-0.644,-0.295) -- (-0.653,-0.334) -- cycle;
  \filldraw[s,tq36] (0.019,-0.035) -- (0.028,-0.011) -- (-0.041,-0.048) -- cycle;
  \filldraw[s,tq13] (0.553,0.113) -- (0.622,0.123) -- (0.562,0.138) -- cycle;
  \filldraw[s,tq33] (0.157,0.035) -- (0.097,0.023) -- (0.088,0.001) -- cycle;
  \filldraw[s,tq0] (-0.910,-0.343) -- (-0.956,-0.357) -- (-0.893,-0.381) -- cycle;
  \filldraw[s,tq2] (0.355,0.091) -- (0.424,0.110) -- (0.364,0.112) -- cycle;
  \filldraw[s,tq37] (-0.515,-0.275) -- (-0.455,-0.277) -- (-0.446,-0.242) -- cycle;
  \filldraw[s,tq39] (-0.386,-0.241) -- (-0.317,-0.203) -- (-0.377,-0.208) -- cycle;
  \filldraw[s,tq19] (0.820,0.111) -- (0.811,0.077) -- (0.890,0.092) -- cycle;
  \filldraw[s,tq14] (-0.713,-0.320) -- (-0.781,-0.345) -- (-0.721,-0.362) -- cycle;
  \filldraw[s,tq37] (-0.110,-0.086) -- (-0.050,-0.073) -- (-0.041,-0.048) -- cycle;
  \filldraw[s,tq12] (0.622,0.123) -- (0.682,0.102) -- (0.691,0.131) -- cycle;
  \filldraw[s,tq1] (-0.850,-0.368) -- (-0.910,-0.343) -- (-0.893,-0.381) -- cycle;
  \filldraw[s,tq15] (0.682,0.102) -- (0.751,0.107) -- (0.691,0.131) -- cycle;
  \filldraw[s,tq14] (0.226,0.064) -- (0.286,0.068) -- (0.295,0.090) -- cycle;
  \filldraw[s,tq36] (0.028,-0.011) -- (0.019,-0.035) -- (0.088,0.001) -- cycle;
  \filldraw[s,tq15] (0.751,0.107) -- (0.811,0.077) -- (0.820,0.111) -- cycle;
  \filldraw[s,tq33] (-0.653,-0.334) -- (-0.713,-0.320) -- (-0.721,-0.362) -- cycle;
  \filldraw[s,tq38] (-0.110,-0.086) -- (-0.179,-0.126) -- (-0.119,-0.114) -- cycle;
  \filldraw[s,tq39] (-0.455,-0.277) -- (-0.386,-0.241) -- (-0.446,-0.242) -- cycle;
  \filldraw[s,tq36] (-0.584,-0.305) -- (-0.524,-0.311) -- (-0.515,-0.275) -- cycle;
  \filldraw[s,tq4] (0.484,0.101) -- (0.493,0.126) -- (0.424,0.110) -- cycle;
  \filldraw[s,tq37] (-0.050,-0.073) -- (0.019,-0.035) -- (-0.041,-0.048) -- cycle;
  \filldraw[s,tq1] (0.286,0.068) -- (0.355,0.091) -- (0.295,0.090) -- cycle;
  \filldraw[s,tq39] (-0.179,-0.126) -- (-0.248,-0.165) -- (-0.188,-0.155) -- cycle;
  \filldraw[s,tq7] (0.493,0.126) -- (0.484,0.101) -- (0.553,0.113) -- cycle;
  \filldraw[s,tq3] (-0.831,-0.401) -- (-0.781,-0.345) -- (-0.850,-0.368) -- cycle;
  \filldraw[s,tq23] (0.217,0.041) -- (0.226,0.064) -- (0.157,0.035) -- cycle;
  \filldraw[s,tq38] (-0.524,-0.311) -- (-0.455,-0.277) -- (-0.515,-0.275) -- cycle;
  \filldraw[s,tq19] (0.811,0.077) -- (0.889,0.052) -- (0.890,0.092) -- cycle;
  \filldraw[s,tq35] (-0.584,-0.305) -- (-0.653,-0.334) -- (-0.593,-0.343) -- cycle;
  \filldraw[s,tq38] (-0.110,-0.086) -- (-0.119,-0.114) -- (-0.050,-0.073) -- cycle;
  \filldraw[s,tq23] (-0.781,-0.345) -- (-0.831,-0.401) -- (-0.721,-0.362) -- cycle;
  \filldraw[s,tq39] (-0.248,-0.165) -- (-0.317,-0.203) -- (-0.257,-0.195) -- cycle;
  \filldraw[s,tq13] (0.622,0.123) -- (0.553,0.113) -- (0.613,0.094) -- cycle;
  \filldraw[s,tq3] (-0.831,-0.401) -- (-0.850,-0.368) -- (-0.893,-0.381) -- cycle;
  \filldraw[s,tq12] (0.682,0.102) -- (0.622,0.123) -- (0.613,0.094) -- cycle;
  \filldraw[s,tq14] (0.226,0.064) -- (0.217,0.041) -- (0.286,0.068) -- cycle;
  \filldraw[s,tq39] (-0.119,-0.114) -- (-0.179,-0.126) -- (-0.188,-0.155) -- cycle;
  \filldraw[s,tq0] (0.415,0.085) -- (0.424,0.110) -- (0.355,0.091) -- cycle;
  \filldraw[s,tq37] (-0.524,-0.311) -- (-0.584,-0.305) -- (-0.593,-0.343) -- cycle;
  \filldraw[s,tq35] (0.148,0.010) -- (0.157,0.035) -- (0.088,0.001) -- cycle;
  \filldraw[s,tq15] (0.751,0.107) -- (0.682,0.102) -- (0.742,0.074) -- cycle;
  \filldraw[s,tq39] (-0.326,-0.236) -- (-0.317,-0.203) -- (-0.386,-0.241) -- cycle;
  \filldraw[s,tq34] (0.811,0.077) -- (0.751,0.107) -- (0.742,0.074) -- cycle;
  \filldraw[s,tq33] (-0.661,-0.374) -- (-0.653,-0.334) -- (-0.721,-0.362) -- cycle;
  \filldraw[s,tq4] (0.415,0.085) -- (0.484,0.101) -- (0.424,0.110) -- cycle;
  \filldraw[s,tq39] (-0.188,-0.155) -- (-0.248,-0.165) -- (-0.257,-0.195) -- cycle;
  \filldraw[s,tq39] (-0.455,-0.277) -- (-0.395,-0.275) -- (-0.386,-0.241) -- cycle;
  \filldraw[s,tq36] (0.019,-0.035) -- (0.079,-0.025) -- (0.088,0.001) -- cycle;
  \filldraw[s,tq33] (0.148,0.010) -- (0.217,0.041) -- (0.157,0.035) -- cycle;
  \filldraw[s,tq36] (-0.653,-0.334) -- (-0.661,-0.374) -- (-0.593,-0.343) -- cycle;
  \filldraw[s,tq39] (-0.317,-0.203) -- (-0.326,-0.236) -- (-0.257,-0.195) -- cycle;
  \filldraw[s,tq7] (0.553,0.113) -- (0.484,0.101) -- (0.544,0.084) -- cycle;
  \filldraw[s,tq3] (0.355,0.091) -- (0.286,0.068) -- (0.346,0.065) -- cycle;
  \filldraw[s,tq38] (0.010,-0.062) -- (0.019,-0.035) -- (-0.050,-0.073) -- cycle;
  \filldraw[s,tq38] (-0.464,-0.312) -- (-0.455,-0.277) -- (-0.524,-0.311) -- cycle;
  \filldraw[s,tq13] (0.553,0.113) -- (0.544,0.084) -- (0.613,0.094) -- cycle;
  \filldraw[s,tq19] (0.802,0.040) -- (0.889,0.052) -- (0.811,0.077) -- cycle;
  \filldraw[s,tq23] (-0.831,-0.401) -- (-0.769,-0.416) -- (-0.721,-0.362) -- cycle;
  \filldraw[s,tq39] (-0.395,-0.275) -- (-0.326,-0.236) -- (-0.386,-0.241) -- cycle;
  \filldraw[s,tq36] (0.079,-0.025) -- (0.148,0.010) -- (0.088,0.001) -- cycle;
  \filldraw[s,tq0] (0.415,0.085) -- (0.355,0.091) -- (0.346,0.065) -- cycle;
  \filldraw[s,tq12] (0.682,0.102) -- (0.613,0.094) -- (0.673,0.068) -- cycle;
  \filldraw[s,tq39] (-0.119,-0.114) -- (-0.059,-0.103) -- (-0.050,-0.073) -- cycle;
  \filldraw[s,tq35] (-0.769,-0.416) -- (-0.661,-0.374) -- (-0.721,-0.362) -- cycle;
  \filldraw[s,tq15] (0.742,0.074) -- (0.682,0.102) -- (0.673,0.068) -- cycle;
  \filldraw[s,tq19] (0.802,0.040) -- (0.811,0.077) -- (0.742,0.074) -- cycle;
  \filldraw[s,tq37] (-0.533,-0.348) -- (-0.524,-0.311) -- (-0.593,-0.343) -- cycle;
  \filldraw[s,tq39] (-0.455,-0.277) -- (-0.464,-0.312) -- (-0.395,-0.275) -- cycle;
  \filldraw[s,tq37] (0.010,-0.062) -- (0.079,-0.025) -- (0.019,-0.035) -- cycle;
  \filldraw[s,tq23] (0.217,0.041) -- (0.277,0.041) -- (0.286,0.068) -- cycle;
  \filldraw[s,tq39] (-0.128,-0.144) -- (-0.119,-0.114) -- (-0.188,-0.155) -- cycle;
  \filldraw[s,tq6] (0.484,0.101) -- (0.415,0.085) -- (0.475,0.071) -- cycle;
  \filldraw[s,tq39] (-0.059,-0.103) -- (0.010,-0.062) -- (-0.050,-0.073) -- cycle;
  \filldraw[s,tq20] (0.889,0.052) -- (0.802,0.040) -- (0.888,0.008) -- cycle;
  \filldraw[s,tq39] (-0.464,-0.312) -- (-0.524,-0.311) -- (-0.533,-0.348) -- cycle;
  \filldraw[s,tq40] (-0.197,-0.187) -- (-0.188,-0.155) -- (-0.257,-0.195) -- cycle;
  \filldraw[s,tq11] (0.286,0.068) -- (0.277,0.041) -- (0.346,0.065) -- cycle;
  \filldraw[s,tq36] (-0.661,-0.374) -- (-0.601,-0.382) -- (-0.593,-0.343) -- cycle;
  \filldraw[s,tq7] (0.544,0.084) -- (0.484,0.101) -- (0.475,0.071) -- cycle;
  \filldraw[s,tq35] (0.217,0.041) -- (0.148,0.010) -- (0.208,0.013) -- cycle;
  \filldraw[s,tq40] (-0.326,-0.236) -- (-0.266,-0.229) -- (-0.257,-0.195) -- cycle;
  \filldraw[s,tq39] (-0.119,-0.114) -- (-0.128,-0.144) -- (-0.059,-0.103) -- cycle;
  \filldraw[s,tq13] (0.544,0.084) -- (0.604,0.061) -- (0.613,0.094) -- cycle;
  \filldraw[s,tq38] (-0.601,-0.382) -- (-0.533,-0.348) -- (-0.593,-0.343) -- cycle;
  \filldraw[s,tq12] (0.613,0.094) -- (0.604,0.061) -- (0.673,0.068) -- cycle;
  \filldraw[s,tq15] (0.733,0.036) -- (0.742,0.074) -- (0.673,0.068) -- cycle;
  \filldraw[s,tq19] (0.733,0.036) -- (0.802,0.040) -- (0.742,0.074) -- cycle;
  \filldraw[s,tq40] (-0.197,-0.187) -- (-0.128,-0.144) -- (-0.188,-0.155) -- cycle;
  \filldraw[s,tq40] (-0.326,-0.236) -- (-0.395,-0.275) -- (-0.335,-0.271) -- cycle;
  \filldraw[s,tq30] (0.277,0.041) -- (0.217,0.041) -- (0.208,0.013) -- cycle;
  \filldraw[s,tq35] (-0.707,-0.427) -- (-0.661,-0.374) -- (-0.769,-0.416) -- cycle;
  \filldraw[s,tq1] (0.406,0.054) -- (0.415,0.085) -- (0.346,0.065) -- cycle;
  \filldraw[s,tq37] (0.148,0.010) -- (0.079,-0.025) -- (0.139,-0.020) -- cycle;
  \filldraw[s,tq41] (-0.266,-0.229) -- (-0.197,-0.187) -- (-0.257,-0.195) -- cycle;
  \filldraw[s,tq2] (0.415,0.085) -- (0.406,0.054) -- (0.475,0.071) -- cycle;
  \filldraw[s,tq39] (-0.395,-0.275) -- (-0.464,-0.312) -- (-0.404,-0.311) -- cycle;
  \filldraw[s,tq37] (-0.601,-0.382) -- (-0.661,-0.374) -- (-0.707,-0.427) -- cycle;
  \filldraw[s,tq39] (0.079,-0.025) -- (0.010,-0.062) -- (0.070,-0.056) -- cycle;
  \filldraw[s,tq41] (-0.266,-0.229) -- (-0.326,-0.236) -- (-0.335,-0.271) -- cycle;
  \filldraw[s,tq36] (0.148,0.010) -- (0.139,-0.020) -- (0.208,0.013) -- cycle;
  \filldraw[s,tq7] (0.544,0.084) -- (0.475,0.071) -- (0.535,0.050) -- cycle;
  \filldraw[s,tq39] (-0.464,-0.312) -- (-0.533,-0.348) -- (-0.473,-0.350) -- cycle;
  \filldraw[s,tq20] (0.888,0.008) -- (0.802,0.040) -- (0.793,-0.002) -- cycle;
  \filldraw[s,tq14] (0.277,0.041) -- (0.337,0.034) -- (0.346,0.065) -- cycle;
  \filldraw[s,tq39] (0.010,-0.062) -- (-0.059,-0.103) -- (0.001,-0.095) -- cycle;
  \filldraw[s,tq13] (0.604,0.061) -- (0.544,0.084) -- (0.535,0.050) -- cycle;
  \filldraw[s,tq41] (-0.395,-0.275) -- (-0.404,-0.311) -- (-0.335,-0.271) -- cycle;
  \filldraw[s,tq12] (0.604,0.061) -- (0.664,0.030) -- (0.673,0.068) -- cycle;
  \filldraw[s,tq19] (0.802,0.040) -- (0.733,0.036) -- (0.793,-0.002) -- cycle;
  \filldraw[s,tq38] (0.079,-0.025) -- (0.070,-0.056) -- (0.139,-0.020) -- cycle;
  \filldraw[s,tq15] (0.664,0.030) -- (0.733,0.036) -- (0.673,0.068) -- cycle;
  \filldraw[s,tq1] (0.337,0.034) -- (0.406,0.054) -- (0.346,0.065) -- cycle;
  \filldraw[s,tq38] (-0.601,-0.382) -- (-0.541,-0.387) -- (-0.533,-0.348) -- cycle;
  \filldraw[s,tq41] (-0.059,-0.103) -- (-0.128,-0.144) -- (-0.068,-0.136) -- cycle;
  \filldraw[s,tq40] (-0.404,-0.311) -- (-0.464,-0.312) -- (-0.473,-0.350) -- cycle;
  \filldraw[s,tq39] (0.070,-0.056) -- (0.010,-0.062) -- (0.001,-0.095) -- cycle;
  \filldraw[s,tq42] (-0.128,-0.144) -- (-0.197,-0.187) -- (-0.137,-0.179) -- cycle;
  \filldraw[s,tq33] (0.268,0.009) -- (0.277,0.041) -- (0.208,0.013) -- cycle;
  \filldraw[s,tq20] (0.888,0.008) -- (0.793,-0.002) -- (0.887,-0.041) -- cycle;
  \filldraw[s,tq39] (-0.533,-0.348) -- (-0.541,-0.387) -- (-0.473,-0.350) -- cycle;
  \filldraw[s,tq2] (0.475,0.071) -- (0.406,0.054) -- (0.466,0.036) -- cycle;
  \filldraw[s,tq37] (-0.601,-0.382) -- (-0.707,-0.427) -- (-0.645,-0.435) -- cycle;
  \filldraw[s,tq42] (-0.266,-0.229) -- (-0.206,-0.223) -- (-0.197,-0.187) -- cycle;
  \filldraw[s,tq40] (0.001,-0.095) -- (-0.059,-0.103) -- (-0.068,-0.136) -- cycle;
  \filldraw[s,tq5] (0.475,0.071) -- (0.466,0.036) -- (0.535,0.050) -- cycle;
  \filldraw[s,tq23] (0.337,0.034) -- (0.277,0.041) -- (0.268,0.009) -- cycle;
  \filldraw[s,tq42] (-0.266,-0.229) -- (-0.335,-0.271) -- (-0.275,-0.266) -- cycle;
  \filldraw[s,tq36] (0.139,-0.020) -- (0.199,-0.021) -- (0.208,0.013) -- cycle;
  \filldraw[s,tq42] (-0.128,-0.144) -- (-0.137,-0.179) -- (-0.068,-0.136) -- cycle;
  \filldraw[s,tq39] (-0.541,-0.387) -- (-0.601,-0.382) -- (-0.645,-0.435) -- cycle;
  \filldraw[s,tq13] (0.595,0.022) -- (0.604,0.061) -- (0.535,0.050) -- cycle;
  \filldraw[s,tq12] (0.604,0.061) -- (0.595,0.022) -- (0.664,0.030) -- cycle;
  \filldraw[s,tq19] (0.733,0.036) -- (0.724,-0.006) -- (0.793,-0.002) -- cycle;
  \filldraw[s,tq15] (0.724,-0.006) -- (0.733,0.036) -- (0.664,0.030) -- cycle;
  \filldraw[s,tq41] (-0.404,-0.311) -- (-0.344,-0.309) -- (-0.335,-0.271) -- cycle;
  \filldraw[s,tq42] (-0.197,-0.187) -- (-0.206,-0.223) -- (-0.137,-0.179) -- cycle;
  \filldraw[s,tq35] (0.199,-0.021) -- (0.268,0.009) -- (0.208,0.013) -- cycle;
  \filldraw[s,tq1] (0.406,0.054) -- (0.337,0.034) -- (0.397,0.019) -- cycle;
  \filldraw[s,tq39] (0.070,-0.056) -- (0.130,-0.055) -- (0.139,-0.020) -- cycle;
  \filldraw[s,tq42] (-0.206,-0.223) -- (-0.266,-0.229) -- (-0.275,-0.266) -- cycle;
  \filldraw[s,tq40] (-0.413,-0.350) -- (-0.404,-0.311) -- (-0.473,-0.350) -- cycle;
  \filldraw[s,tq0] (0.406,0.054) -- (0.397,0.019) -- (0.466,0.036) -- cycle;
  \filldraw[s,tq42] (-0.335,-0.271) -- (-0.344,-0.309) -- (-0.275,-0.266) -- cycle;
  \filldraw[s,tq20] (0.793,-0.002) -- (0.784,-0.048) -- (0.887,-0.041) -- cycle;
  \filldraw[s,tq40] (0.070,-0.056) -- (0.001,-0.095) -- (0.061,-0.092) -- cycle;
  \filldraw[s,tq37] (0.139,-0.020) -- (0.130,-0.055) -- (0.199,-0.021) -- cycle;
  \filldraw[s,tq39] (-0.541,-0.387) -- (-0.481,-0.390) -- (-0.473,-0.350) -- cycle;
  \filldraw[s,tq7] (0.466,0.036) -- (0.526,0.011) -- (0.535,0.050) -- cycle;
  \filldraw[s,tq42] (-0.344,-0.309) -- (-0.404,-0.311) -- (-0.413,-0.350) -- cycle;
  \filldraw[s,tq13] (0.526,0.011) -- (0.595,0.022) -- (0.535,0.050) -- cycle;
  \filldraw[s,tq23] (0.328,-0.003) -- (0.337,0.034) -- (0.268,0.009) -- cycle;
  \filldraw[s,tq19] (0.724,-0.006) -- (0.784,-0.048) -- (0.793,-0.002) -- cycle;
  \filldraw[s,tq42] (-0.008,-0.132) -- (0.001,-0.095) -- (-0.068,-0.136) -- cycle;
  \filldraw[s,tq17] (0.595,0.022) -- (0.655,-0.013) -- (0.664,0.030) -- cycle;
  \filldraw[s,tq15] (0.655,-0.013) -- (0.724,-0.006) -- (0.664,0.030) -- cycle;
  \filldraw[s,tq39] (-0.583,-0.439) -- (-0.541,-0.387) -- (-0.645,-0.435) -- cycle;
  \filldraw[s,tq39] (0.130,-0.055) -- (0.070,-0.056) -- (0.061,-0.092) -- cycle;
  \filldraw[s,tq41] (-0.481,-0.390) -- (-0.413,-0.350) -- (-0.473,-0.350) -- cycle;
  \filldraw[s,tq3] (0.337,0.034) -- (0.328,-0.003) -- (0.397,0.019) -- cycle;
  \filldraw[s,tq42] (-0.137,-0.179) -- (-0.077,-0.175) -- (-0.068,-0.136) -- cycle;
  \filldraw[s,tq42] (-0.206,-0.223) -- (-0.146,-0.218) -- (-0.137,-0.179) -- cycle;
  \filldraw[s,tq41] (0.001,-0.095) -- (-0.008,-0.132) -- (0.061,-0.092) -- cycle;
  \filldraw[s,tq39] (-0.481,-0.390) -- (-0.541,-0.387) -- (-0.583,-0.439) -- cycle;
  \filldraw[s,tq35] (0.199,-0.021) -- (0.259,-0.030) -- (0.268,0.009) -- cycle;
  \filldraw[s,tq32] (0.784,-0.048) -- (0.844,-0.094) -- (0.887,-0.041) -- cycle;
  \filldraw[s,tq21] (0.844,-0.094) -- (0.887,-0.095) -- (0.887,-0.041) -- cycle;
  \filldraw[s,tq2] (0.466,0.036) -- (0.397,0.019) -- (0.457,-0.004) -- cycle;
  \filldraw[s,tq42] (-0.206,-0.223) -- (-0.275,-0.266) -- (-0.215,-0.263) -- cycle;
  \filldraw[s,tq42] (-0.077,-0.175) -- (-0.008,-0.132) -- (-0.068,-0.136) -- cycle;
  \filldraw[s,tq5] (0.526,0.011) -- (0.466,0.036) -- (0.457,-0.004) -- cycle;
  \filldraw[s,tq30] (0.259,-0.030) -- (0.328,-0.003) -- (0.268,0.009) -- cycle;
  \filldraw[s,tq42] (-0.275,-0.266) -- (-0.344,-0.309) -- (-0.284,-0.307) -- cycle;
  \filldraw[s,tq19] (0.784,-0.048) -- (0.724,-0.006) -- (0.715,-0.053) -- cycle;
  \filldraw[s,tq9] (0.526,0.011) -- (0.586,-0.022) -- (0.595,0.022) -- cycle;
  \filldraw[s,tq19] (0.724,-0.006) -- (0.655,-0.013) -- (0.715,-0.053) -- cycle;
  \filldraw[s,tq12] (0.586,-0.022) -- (0.655,-0.013) -- (0.595,0.022) -- cycle;
  \filldraw[s,tq42] (-0.146,-0.218) -- (-0.077,-0.175) -- (-0.137,-0.179) -- cycle;
  \filldraw[s,tq38] (0.199,-0.021) -- (0.130,-0.055) -- (0.190,-0.060) -- cycle;
  \filldraw[s,tq42] (-0.353,-0.350) -- (-0.344,-0.309) -- (-0.413,-0.350) -- cycle;
  \filldraw[s,tq42] (-0.146,-0.218) -- (-0.206,-0.223) -- (-0.215,-0.263) -- cycle;
  \filldraw[s,tq3] (0.397,0.019) -- (0.328,-0.003) -- (0.388,-0.023) -- cycle;
  \filldraw[s,tq36] (0.259,-0.030) -- (0.199,-0.021) -- (0.190,-0.060) -- cycle;
  \filldraw[s,tq40] (0.121,-0.095) -- (0.130,-0.055) -- (0.061,-0.092) -- cycle;
  \filldraw[s,tq42] (-0.215,-0.263) -- (-0.275,-0.266) -- (-0.284,-0.307) -- cycle;
  \filldraw[s,tq42] (-0.481,-0.390) -- (-0.421,-0.392) -- (-0.413,-0.350) -- cycle;
  \filldraw[s,tq0] (0.397,0.019) -- (0.388,-0.023) -- (0.457,-0.004) -- cycle;
  \filldraw[s,tq42] (-0.344,-0.309) -- (-0.353,-0.350) -- (-0.284,-0.307) -- cycle;
  \filldraw[s,tq40] (-0.521,-0.442) -- (-0.481,-0.390) -- (-0.583,-0.439) -- cycle;
  \filldraw[s,tq20] (0.844,-0.094) -- (0.784,-0.048) -- (0.775,-0.098) -- cycle;
  \filldraw[s,tq42] (-0.008,-0.132) -- (0.052,-0.133) -- (0.061,-0.092) -- cycle;
  \filldraw[s,tq7] (0.517,-0.034) -- (0.526,0.011) -- (0.457,-0.004) -- cycle;
  \filldraw[s,tq39] (0.130,-0.055) -- (0.121,-0.095) -- (0.190,-0.060) -- cycle;
  \filldraw[s,tq20] (0.775,-0.098) -- (0.784,-0.048) -- (0.715,-0.053) -- cycle;
  \filldraw[s,tq22] (0.887,-0.095) -- (0.844,-0.094) -- (0.886,-0.153) -- cycle;
  \filldraw[s,tq13] (0.586,-0.022) -- (0.526,0.011) -- (0.517,-0.034) -- cycle;
  \filldraw[s,tq42] (-0.421,-0.392) -- (-0.353,-0.350) -- (-0.413,-0.350) -- cycle;
  \filldraw[s,tq15] (0.655,-0.013) -- (0.646,-0.060) -- (0.715,-0.053) -- cycle;
  \filldraw[s,tq31] (0.655,-0.013) -- (0.586,-0.022) -- (0.646,-0.060) -- cycle;
  \filldraw[s,tq30] (0.319,-0.046) -- (0.328,-0.003) -- (0.259,-0.030) -- cycle;
  \filldraw[s,tq42] (-0.008,-0.132) -- (-0.077,-0.175) -- (-0.017,-0.174) -- cycle;
  \filldraw[s,tq42] (-0.521,-0.442) -- (-0.421,-0.392) -- (-0.481,-0.390) -- cycle;
  \filldraw[s,tq40] (0.052,-0.133) -- (0.121,-0.095) -- (0.061,-0.092) -- cycle;
  \filldraw[s,tq11] (0.328,-0.003) -- (0.319,-0.046) -- (0.388,-0.023) -- cycle;
  \filldraw[s,tq42] (-0.077,-0.175) -- (-0.146,-0.218) -- (-0.086,-0.217) -- cycle;
  \filldraw[s,tq42] (-0.155,-0.262) -- (-0.146,-0.218) -- (-0.215,-0.263) -- cycle;
  \filldraw[s,tq42] (0.052,-0.133) -- (-0.008,-0.132) -- (-0.017,-0.174) -- cycle;
  \filldraw[s,tq36] (0.250,-0.074) -- (0.259,-0.030) -- (0.190,-0.060) -- cycle;
  \filldraw[s,tq21] (0.835,-0.148) -- (0.844,-0.094) -- (0.775,-0.098) -- cycle;
  \filldraw[s,tq2] (0.388,-0.023) -- (0.448,-0.050) -- (0.457,-0.004) -- cycle;
  \filldraw[s,tq22] (0.844,-0.094) -- (0.835,-0.148) -- (0.886,-0.153) -- cycle;
  \filldraw[s,tq42] (-0.224,-0.306) -- (-0.215,-0.263) -- (-0.284,-0.307) -- cycle;
  \filldraw[s,tq5] (0.448,-0.050) -- (0.517,-0.034) -- (0.457,-0.004) -- cycle;
  \filldraw[s,tq42] (-0.077,-0.175) -- (-0.086,-0.217) -- (-0.017,-0.174) -- cycle;
  \filldraw[s,tq19] (0.706,-0.104) -- (0.775,-0.098) -- (0.715,-0.053) -- cycle;
  \filldraw[s,tq19] (0.646,-0.060) -- (0.706,-0.104) -- (0.715,-0.053) -- cycle;
  \filldraw[s,tq33] (0.250,-0.074) -- (0.319,-0.046) -- (0.259,-0.030) -- cycle;
  \filldraw[s,tq9] (0.577,-0.070) -- (0.586,-0.022) -- (0.517,-0.034) -- cycle;
  \filldraw[s,tq12] (0.586,-0.022) -- (0.577,-0.070) -- (0.646,-0.060) -- cycle;
  \filldraw[s,tq42] (-0.353,-0.350) -- (-0.293,-0.350) -- (-0.284,-0.307) -- cycle;
  \filldraw[s,tq42] (-0.146,-0.218) -- (-0.155,-0.262) -- (-0.086,-0.217) -- cycle;
  \filldraw[s,tq39] (0.121,-0.095) -- (0.181,-0.105) -- (0.190,-0.060) -- cycle;
  \filldraw[s,tq42] (-0.353,-0.350) -- (-0.421,-0.392) -- (-0.361,-0.394) -- cycle;
  \filldraw[s,tq42] (-0.224,-0.306) -- (-0.155,-0.262) -- (-0.215,-0.263) -- cycle;
  \filldraw[s,tq42] (-0.421,-0.392) -- (-0.521,-0.442) -- (-0.458,-0.444) -- cycle;
  \filldraw[s,tq3] (0.388,-0.023) -- (0.319,-0.046) -- (0.379,-0.070) -- cycle;
  \filldraw[s,tq36] (0.181,-0.105) -- (0.250,-0.074) -- (0.190,-0.060) -- cycle;
  \filldraw[s,tq41] (0.121,-0.095) -- (0.052,-0.133) -- (0.112,-0.141) -- cycle;
  \filldraw[s,tq42] (-0.293,-0.350) -- (-0.224,-0.306) -- (-0.284,-0.307) -- cycle;
  \filldraw[s,tq0] (0.448,-0.050) -- (0.388,-0.023) -- (0.379,-0.070) -- cycle;
  \filldraw[s,tq20] (0.835,-0.148) -- (0.775,-0.098) -- (0.766,-0.153) -- cycle;
  \filldraw[s,tq22] (0.886,-0.153) -- (0.835,-0.148) -- (0.885,-0.215) -- cycle;
  \filldraw[s,tq20] (0.766,-0.153) -- (0.775,-0.098) -- (0.706,-0.104) -- cycle;
  \filldraw[s,tq42] (-0.293,-0.350) -- (-0.353,-0.350) -- (-0.361,-0.394) -- cycle;
  \filldraw[s,tq42] (0.043,-0.180) -- (0.052,-0.133) -- (-0.017,-0.174) -- cycle;
  \filldraw[s,tq7] (0.517,-0.034) -- (0.448,-0.050) -- (0.508,-0.084) -- cycle;
  \filldraw[s,tq18] (0.646,-0.060) -- (0.637,-0.113) -- (0.706,-0.104) -- cycle;
  \filldraw[s,tq13] (0.577,-0.070) -- (0.517,-0.034) -- (0.508,-0.084) -- cycle;
  \filldraw[s,tq39] (0.181,-0.105) -- (0.121,-0.095) -- (0.112,-0.141) -- cycle;
  \filldraw[s,tq15] (0.577,-0.070) -- (0.637,-0.113) -- (0.646,-0.060) -- cycle;
  \filldraw[s,tq42] (-0.361,-0.394) -- (-0.421,-0.392) -- (-0.458,-0.444) -- cycle;
  \filldraw[s,tq30] (0.310,-0.095) -- (0.319,-0.046) -- (0.250,-0.074) -- cycle;
  \filldraw[s,tq42] (-0.086,-0.217) -- (-0.026,-0.221) -- (-0.017,-0.174) -- cycle;
  \filldraw[s,tq41] (0.052,-0.133) -- (0.043,-0.180) -- (0.112,-0.141) -- cycle;
  \filldraw[s,tq11] (0.319,-0.046) -- (0.310,-0.095) -- (0.379,-0.070) -- cycle;
  \filldraw[s,tq43] (-0.155,-0.262) -- (-0.095,-0.265) -- (-0.086,-0.217) -- cycle;
  \filldraw[s,tq22] (0.826,-0.206) -- (0.835,-0.148) -- (0.766,-0.153) -- cycle;
  \filldraw[s,tq22] (0.835,-0.148) -- (0.826,-0.206) -- (0.885,-0.215) -- cycle;
  \filldraw[s,tq43] (-0.164,-0.309) -- (-0.155,-0.262) -- (-0.224,-0.306) -- cycle;
  \filldraw[s,tq42] (-0.026,-0.221) -- (0.043,-0.180) -- (-0.017,-0.174) -- cycle;
  \filldraw[s,tq36] (0.250,-0.074) -- (0.181,-0.105) -- (0.241,-0.123) -- cycle;
  \filldraw[s,tq2] (0.439,-0.101) -- (0.448,-0.050) -- (0.379,-0.070) -- cycle;
  \filldraw[s,tq20] (0.697,-0.160) -- (0.766,-0.153) -- (0.706,-0.104) -- cycle;
  \filldraw[s,tq5] (0.448,-0.050) -- (0.439,-0.101) -- (0.508,-0.084) -- cycle;
  \filldraw[s,tq19] (0.637,-0.113) -- (0.697,-0.160) -- (0.706,-0.104) -- cycle;
  \filldraw[s,tq43] (-0.224,-0.306) -- (-0.293,-0.350) -- (-0.233,-0.353) -- cycle;
  \filldraw[s,tq16] (0.568,-0.124) -- (0.577,-0.070) -- (0.508,-0.084) -- cycle;
  \filldraw[s,tq17] (0.577,-0.070) -- (0.568,-0.124) -- (0.637,-0.113) -- cycle;
  \filldraw[s,tq42] (-0.095,-0.265) -- (-0.026,-0.221) -- (-0.086,-0.217) -- cycle;
  \filldraw[s,tq33] (0.310,-0.095) -- (0.250,-0.074) -- (0.241,-0.123) -- cycle;
  \filldraw[s,tq42] (-0.293,-0.350) -- (-0.361,-0.394) -- (-0.301,-0.397) -- cycle;
  \filldraw[s,tq39] (0.172,-0.156) -- (0.181,-0.105) -- (0.112,-0.141) -- cycle;
  \filldraw[s,tq43] (-0.155,-0.262) -- (-0.164,-0.309) -- (-0.095,-0.265) -- cycle;
  \filldraw[s,tq42] (-0.396,-0.446) -- (-0.361,-0.394) -- (-0.458,-0.444) -- cycle;
  \filldraw[s,tq43] (-0.164,-0.309) -- (-0.224,-0.306) -- (-0.233,-0.353) -- cycle;
  \filldraw[s,tq3] (0.310,-0.095) -- (0.370,-0.123) -- (0.379,-0.070) -- cycle;
  \filldraw[s,tq32] (0.826,-0.206) -- (0.766,-0.153) -- (0.757,-0.212) -- cycle;
  \filldraw[s,tq36] (0.181,-0.105) -- (0.172,-0.156) -- (0.241,-0.123) -- cycle;
  \filldraw[s,tq22] (0.826,-0.206) -- (0.884,-0.281) -- (0.885,-0.215) -- cycle;
  \filldraw[s,tq40] (0.043,-0.180) -- (0.103,-0.192) -- (0.112,-0.141) -- cycle;
  \filldraw[s,tq20] (0.766,-0.153) -- (0.697,-0.160) -- (0.757,-0.212) -- cycle;
  \filldraw[s,tq2] (0.370,-0.123) -- (0.439,-0.101) -- (0.379,-0.070) -- cycle;
  \filldraw[s,tq42] (-0.233,-0.353) -- (-0.293,-0.350) -- (-0.301,-0.397) -- cycle;
  \filldraw[s,tq42] (-0.361,-0.394) -- (-0.396,-0.446) -- (-0.301,-0.397) -- cycle;
  \filldraw[s,tq19] (0.697,-0.160) -- (0.637,-0.113) -- (0.628,-0.170) -- cycle;
  \filldraw[s,tq10] (0.439,-0.101) -- (0.499,-0.139) -- (0.508,-0.084) -- cycle;
  \filldraw[s,tq15] (0.637,-0.113) -- (0.568,-0.124) -- (0.628,-0.170) -- cycle;
  \filldraw[s,tq9] (0.499,-0.139) -- (0.568,-0.124) -- (0.508,-0.084) -- cycle;
  \filldraw[s,tq42] (0.043,-0.180) -- (-0.026,-0.221) -- (0.034,-0.231) -- cycle;
  \filldraw[s,tq39] (0.103,-0.192) -- (0.172,-0.156) -- (0.112,-0.141) -- cycle;
  \filldraw[s,tq23] (0.301,-0.148) -- (0.310,-0.095) -- (0.241,-0.123) -- cycle;
  \filldraw[s,tq42] (-0.026,-0.221) -- (-0.095,-0.265) -- (-0.035,-0.273) -- cycle;
  \filldraw[s,tq22] (0.817,-0.267) -- (0.826,-0.206) -- (0.757,-0.212) -- cycle;
  \filldraw[s,tq3] (0.370,-0.123) -- (0.310,-0.095) -- (0.301,-0.148) -- cycle;
  \filldraw[s,tq22] (0.884,-0.281) -- (0.826,-0.206) -- (0.817,-0.267) -- cycle;
  \filldraw[s,tq40] (0.103,-0.192) -- (0.043,-0.180) -- (0.034,-0.231) -- cycle;
  \filldraw[s,tq42] (-0.164,-0.309) -- (-0.104,-0.316) -- (-0.095,-0.265) -- cycle;
  \filldraw[s,tq20] (0.697,-0.160) -- (0.688,-0.220) -- (0.757,-0.212) -- cycle;
  \filldraw[s,tq6] (0.439,-0.101) -- (0.370,-0.123) -- (0.430,-0.158) -- cycle;
  \filldraw[s,tq35] (0.172,-0.156) -- (0.232,-0.178) -- (0.241,-0.123) -- cycle;
  \filldraw[s,tq42] (-0.026,-0.221) -- (-0.035,-0.273) -- (0.034,-0.231) -- cycle;
  \filldraw[s,tq19] (0.688,-0.220) -- (0.697,-0.160) -- (0.628,-0.170) -- cycle;
  \filldraw[s,tq42] (-0.173,-0.359) -- (-0.164,-0.309) -- (-0.233,-0.353) -- cycle;
  \filldraw[s,tq7] (0.499,-0.139) -- (0.439,-0.101) -- (0.430,-0.158) -- cycle;
  \filldraw[s,tq15] (0.568,-0.124) -- (0.559,-0.182) -- (0.628,-0.170) -- cycle;
  \filldraw[s,tq12] (0.559,-0.182) -- (0.568,-0.124) -- (0.499,-0.139) -- cycle;
  \filldraw[s,tq42] (-0.396,-0.446) -- (-0.334,-0.450) -- (-0.301,-0.397) -- cycle;
  \filldraw[s,tq42] (-0.241,-0.403) -- (-0.233,-0.353) -- (-0.301,-0.397) -- cycle;
  \filldraw[s,tq23] (0.232,-0.178) -- (0.301,-0.148) -- (0.241,-0.123) -- cycle;
  \filldraw[s,tq42] (-0.095,-0.265) -- (-0.104,-0.316) -- (-0.035,-0.273) -- cycle;
  \filldraw[s,tq38] (0.103,-0.192) -- (0.163,-0.211) -- (0.172,-0.156) -- cycle;
  \filldraw[s,tq42] (-0.104,-0.316) -- (-0.164,-0.309) -- (-0.173,-0.359) -- cycle;
  \filldraw[s,tq21] (0.748,-0.274) -- (0.817,-0.267) -- (0.757,-0.212) -- cycle;
  \filldraw[s,tq29] (0.884,-0.281) -- (0.817,-0.267) -- (0.883,-0.351) -- cycle;
  \filldraw[s,tq1] (0.361,-0.180) -- (0.370,-0.123) -- (0.301,-0.148) -- cycle;
  \filldraw[s,tq20] (0.688,-0.220) -- (0.748,-0.274) -- (0.757,-0.212) -- cycle;
  \filldraw[s,tq42] (-0.241,-0.403) -- (-0.173,-0.359) -- (-0.233,-0.353) -- cycle;
  \filldraw[s,tq36] (0.172,-0.156) -- (0.163,-0.211) -- (0.232,-0.178) -- cycle;
  \filldraw[s,tq2] (0.370,-0.123) -- (0.361,-0.180) -- (0.430,-0.158) -- cycle;
  \filldraw[s,tq39] (0.094,-0.247) -- (0.103,-0.192) -- (0.034,-0.231) -- cycle;
  \filldraw[s,tq42] (-0.334,-0.450) -- (-0.241,-0.403) -- (-0.301,-0.397) -- cycle;
  \filldraw[s,tq19] (0.619,-0.231) -- (0.688,-0.220) -- (0.628,-0.170) -- cycle;
  \filldraw[s,tq15] (0.559,-0.182) -- (0.619,-0.231) -- (0.628,-0.170) -- cycle;
  \filldraw[s,tq8] (0.490,-0.198) -- (0.499,-0.139) -- (0.430,-0.158) -- cycle;
  \filldraw[s,tq16] (0.490,-0.198) -- (0.559,-0.182) -- (0.499,-0.139) -- cycle;
  \filldraw[s,tq41] (-0.035,-0.273) -- (0.025,-0.286) -- (0.034,-0.231) -- cycle;
  \filldraw[s,tq38] (0.163,-0.211) -- (0.103,-0.192) -- (0.094,-0.247) -- cycle;
  \filldraw[s,tq14] (0.301,-0.148) -- (0.232,-0.178) -- (0.292,-0.206) -- cycle;
  \filldraw[s,tq22] (0.748,-0.274) -- (0.808,-0.331) -- (0.817,-0.267) -- cycle;
  \filldraw[s,tq29] (0.817,-0.267) -- (0.808,-0.331) -- (0.883,-0.351) -- cycle;
  \filldraw[s,tq42] (-0.104,-0.316) -- (-0.044,-0.327) -- (-0.035,-0.273) -- cycle;
  \filldraw[s,tq1] (0.361,-0.180) -- (0.301,-0.148) -- (0.292,-0.206) -- cycle;
  \filldraw[s,tq39] (0.025,-0.286) -- (0.094,-0.247) -- (0.034,-0.231) -- cycle;
  \filldraw[s,tq20] (0.748,-0.274) -- (0.688,-0.220) -- (0.679,-0.283) -- cycle;
  \filldraw[s,tq42] (-0.104,-0.316) -- (-0.173,-0.359) -- (-0.113,-0.370) -- cycle;
  \filldraw[s,tq19] (0.688,-0.220) -- (0.619,-0.231) -- (0.679,-0.283) -- cycle;
  \filldraw[s,tq4] (0.361,-0.180) -- (0.421,-0.218) -- (0.430,-0.158) -- cycle;
  \filldraw[s,tq33] (0.163,-0.211) -- (0.223,-0.236) -- (0.232,-0.178) -- cycle;
  \filldraw[s,tq10] (0.421,-0.218) -- (0.490,-0.198) -- (0.430,-0.158) -- cycle;
  \filldraw[s,tq15] (0.619,-0.231) -- (0.559,-0.182) -- (0.550,-0.245) -- cycle;
  \filldraw[s,tq12] (0.559,-0.182) -- (0.490,-0.198) -- (0.550,-0.245) -- cycle;
  \filldraw[s,tq41] (-0.044,-0.327) -- (0.025,-0.286) -- (-0.035,-0.273) -- cycle;
  \filldraw[s,tq42] (-0.241,-0.403) -- (-0.334,-0.450) -- (-0.272,-0.456) -- cycle;
  \filldraw[s,tq42] (-0.181,-0.413) -- (-0.173,-0.359) -- (-0.241,-0.403) -- cycle;
  \filldraw[s,tq14] (0.232,-0.178) -- (0.223,-0.236) -- (0.292,-0.206) -- cycle;
  \filldraw[s,tq42] (-0.044,-0.327) -- (-0.104,-0.316) -- (-0.113,-0.370) -- cycle;
  \filldraw[s,tq29] (0.808,-0.331) -- (0.882,-0.423) -- (0.883,-0.351) -- cycle;
  \filldraw[s,tq22] (0.739,-0.340) -- (0.808,-0.331) -- (0.748,-0.274) -- cycle;
  \filldraw[s,tq36] (0.163,-0.211) -- (0.094,-0.247) -- (0.154,-0.270) -- cycle;
  \filldraw[s,tq20] (0.739,-0.340) -- (0.748,-0.274) -- (0.679,-0.283) -- cycle;
  \filldraw[s,tq42] (-0.173,-0.359) -- (-0.181,-0.413) -- (-0.113,-0.370) -- cycle;
  \filldraw[s,tq0] (0.352,-0.241) -- (0.361,-0.180) -- (0.292,-0.206) -- cycle;
  \filldraw[s,tq42] (-0.181,-0.413) -- (-0.241,-0.403) -- (-0.272,-0.456) -- cycle;
  \filldraw[s,tq4] (0.361,-0.180) -- (0.352,-0.241) -- (0.421,-0.218) -- cycle;
  \filldraw[s,tq33] (0.223,-0.236) -- (0.163,-0.211) -- (0.154,-0.270) -- cycle;
  \filldraw[s,tq19] (0.619,-0.231) -- (0.610,-0.295) -- (0.679,-0.283) -- cycle;
  \filldraw[s,tq39] (0.094,-0.247) -- (0.025,-0.286) -- (0.085,-0.306) -- cycle;
  \filldraw[s,tq15] (0.610,-0.295) -- (0.619,-0.231) -- (0.550,-0.245) -- cycle;
  \filldraw[s,tq13] (0.481,-0.262) -- (0.490,-0.198) -- (0.421,-0.218) -- cycle;
  \filldraw[s,tq12] (0.490,-0.198) -- (0.481,-0.262) -- (0.550,-0.245) -- cycle;
  \filldraw[s,tq29] (0.808,-0.331) -- (0.799,-0.398) -- (0.882,-0.423) -- cycle;
  \filldraw[s,tq22] (0.808,-0.331) -- (0.739,-0.340) -- (0.799,-0.398) -- cycle;
  \filldraw[s,tq40] (0.016,-0.345) -- (0.025,-0.286) -- (-0.044,-0.327) -- cycle;
  \filldraw[s,tq36] (0.094,-0.247) -- (0.085,-0.306) -- (0.154,-0.270) -- cycle;
  \filldraw[s,tq11] (0.223,-0.236) -- (0.283,-0.268) -- (0.292,-0.206) -- cycle;
  \filldraw[s,tq0] (0.283,-0.268) -- (0.352,-0.241) -- (0.292,-0.206) -- cycle;
  \filldraw[s,tq20] (0.670,-0.350) -- (0.739,-0.340) -- (0.679,-0.283) -- cycle;
  \filldraw[s,tq41] (-0.053,-0.385) -- (-0.044,-0.327) -- (-0.113,-0.370) -- cycle;
  \filldraw[s,tq19] (0.610,-0.295) -- (0.670,-0.350) -- (0.679,-0.283) -- cycle;
  \filldraw[s,tq39] (0.025,-0.286) -- (0.016,-0.345) -- (0.085,-0.306) -- cycle;
  \filldraw[s,tq5] (0.352,-0.241) -- (0.412,-0.282) -- (0.421,-0.218) -- cycle;
  \filldraw[s,tq15] (0.541,-0.310) -- (0.610,-0.295) -- (0.550,-0.245) -- cycle;
  \filldraw[s,tq8] (0.412,-0.282) -- (0.481,-0.262) -- (0.421,-0.218) -- cycle;
  \filldraw[s,tq42] (-0.210,-0.465) -- (-0.181,-0.413) -- (-0.272,-0.456) -- cycle;
  \filldraw[s,tq12] (0.481,-0.262) -- (0.541,-0.310) -- (0.550,-0.245) -- cycle;
  \filldraw[s,tq30] (0.223,-0.236) -- (0.154,-0.270) -- (0.214,-0.299) -- cycle;
  \filldraw[s,tq42] (-0.181,-0.413) -- (-0.121,-0.427) -- (-0.113,-0.370) -- cycle;
  \filldraw[s,tq39] (0.016,-0.345) -- (-0.044,-0.327) -- (-0.053,-0.385) -- cycle;
  \filldraw[s,tq11] (0.283,-0.268) -- (0.223,-0.236) -- (0.214,-0.299) -- cycle;
  \filldraw[s,tq24] (0.882,-0.423) -- (0.799,-0.398) -- (0.882,-0.498) -- cycle;
  \filldraw[s,tq22] (0.799,-0.398) -- (0.739,-0.340) -- (0.730,-0.408) -- cycle;
  \filldraw[s,tq20] (0.739,-0.340) -- (0.670,-0.350) -- (0.730,-0.408) -- cycle;
  \filldraw[s,tq41] (-0.121,-0.427) -- (-0.053,-0.385) -- (-0.113,-0.370) -- cycle;
  \filldraw[s,tq35] (0.154,-0.270) -- (0.085,-0.306) -- (0.145,-0.332) -- cycle;
  \filldraw[s,tq42] (-0.181,-0.413) -- (-0.210,-0.465) -- (-0.121,-0.427) -- cycle;
  \filldraw[s,tq2] (0.343,-0.306) -- (0.352,-0.241) -- (0.283,-0.268) -- cycle;
  \filldraw[s,tq19] (0.670,-0.350) -- (0.610,-0.295) -- (0.601,-0.363) -- cycle;
  \filldraw[s,tq5] (0.352,-0.241) -- (0.343,-0.306) -- (0.412,-0.282) -- cycle;
  \filldraw[s,tq34] (0.610,-0.295) -- (0.541,-0.310) -- (0.601,-0.363) -- cycle;
  \filldraw[s,tq30] (0.214,-0.299) -- (0.154,-0.270) -- (0.145,-0.332) -- cycle;
  \filldraw[s,tq13] (0.412,-0.282) -- (0.472,-0.328) -- (0.481,-0.262) -- cycle;
  \filldraw[s,tq12] (0.472,-0.328) -- (0.541,-0.310) -- (0.481,-0.262) -- cycle;
  \filldraw[s,tq37] (0.016,-0.345) -- (0.076,-0.368) -- (0.085,-0.306) -- cycle;
  \filldraw[s,tq24] (0.882,-0.498) -- (0.799,-0.398) -- (0.790,-0.468) -- cycle;
  \filldraw[s,tq22] (0.799,-0.398) -- (0.730,-0.408) -- (0.790,-0.468) -- cycle;
  \filldraw[s,tq3] (0.274,-0.334) -- (0.283,-0.268) -- (0.214,-0.299) -- cycle;
  \filldraw[s,tq35] (0.085,-0.306) -- (0.076,-0.368) -- (0.145,-0.332) -- cycle;
  \filldraw[s,tq39] (0.016,-0.345) -- (-0.053,-0.385) -- (0.007,-0.406) -- cycle;
  \filldraw[s,tq20] (0.730,-0.408) -- (0.670,-0.350) -- (0.661,-0.419) -- cycle;
  \filldraw[s,tq0] (0.274,-0.334) -- (0.343,-0.306) -- (0.283,-0.268) -- cycle;
  \filldraw[s,tq19] (0.670,-0.350) -- (0.601,-0.363) -- (0.661,-0.419) -- cycle;
  \filldraw[s,tq41] (-0.121,-0.427) -- (-0.210,-0.465) -- (-0.148,-0.478) -- cycle;
  \filldraw[s,tq39] (-0.053,-0.385) -- (-0.121,-0.427) -- (-0.061,-0.446) -- cycle;
  \filldraw[s,tq7] (0.343,-0.306) -- (0.403,-0.350) -- (0.412,-0.282) -- cycle;
  \filldraw[s,tq15] (0.541,-0.310) -- (0.532,-0.379) -- (0.601,-0.363) -- cycle;
  \filldraw[s,tq37] (0.076,-0.368) -- (0.016,-0.345) -- (0.007,-0.406) -- cycle;
  \filldraw[s,tq13] (0.403,-0.350) -- (0.472,-0.328) -- (0.412,-0.282) -- cycle;
  \filldraw[s,tq17] (0.472,-0.328) -- (0.532,-0.379) -- (0.541,-0.310) -- cycle;
  \filldraw[s,tq14] (0.205,-0.364) -- (0.214,-0.299) -- (0.145,-0.332) -- cycle;
  \filldraw[s,tq24] (0.881,-0.575) -- (0.882,-0.498) -- (0.790,-0.468) -- cycle;
  \filldraw[s,tq22] (0.730,-0.408) -- (0.721,-0.478) -- (0.790,-0.468) -- cycle;
  \filldraw[s,tq39] (0.007,-0.406) -- (-0.053,-0.385) -- (-0.061,-0.446) -- cycle;
  \filldraw[s,tq3] (0.205,-0.364) -- (0.274,-0.334) -- (0.214,-0.299) -- cycle;
  \filldraw[s,tq20] (0.721,-0.478) -- (0.730,-0.408) -- (0.661,-0.419) -- cycle;
  \filldraw[s,tq39] (-0.061,-0.446) -- (-0.121,-0.427) -- (-0.148,-0.478) -- cycle;
  \filldraw[s,tq33] (0.145,-0.332) -- (0.076,-0.368) -- (0.136,-0.397) -- cycle;
  \filldraw[s,tq6] (0.334,-0.374) -- (0.343,-0.306) -- (0.274,-0.334) -- cycle;
  \filldraw[s,tq19] (0.601,-0.363) -- (0.592,-0.433) -- (0.661,-0.419) -- cycle;
  \filldraw[s,tq19] (0.532,-0.379) -- (0.592,-0.433) -- (0.601,-0.363) -- cycle;
  \filldraw[s,tq7] (0.403,-0.350) -- (0.343,-0.306) -- (0.334,-0.374) -- cycle;
  \filldraw[s,tq12] (0.463,-0.398) -- (0.532,-0.379) -- (0.472,-0.328) -- cycle;
  \filldraw[s,tq9] (0.403,-0.350) -- (0.463,-0.398) -- (0.472,-0.328) -- cycle;
  \filldraw[s,tq14] (0.205,-0.364) -- (0.145,-0.332) -- (0.136,-0.397) -- cycle;
  \filldraw[s,tq24] (0.781,-0.539) -- (0.881,-0.575) -- (0.790,-0.468) -- cycle;
  \filldraw[s,tq22] (0.721,-0.478) -- (0.781,-0.539) -- (0.790,-0.468) -- cycle;
  \filldraw[s,tq36] (0.067,-0.433) -- (0.076,-0.368) -- (0.007,-0.406) -- cycle;
  \filldraw[s,tq20] (0.652,-0.491) -- (0.721,-0.478) -- (0.661,-0.419) -- cycle;
  \filldraw[s,tq1] (0.265,-0.401) -- (0.274,-0.334) -- (0.205,-0.364) -- cycle;
  \filldraw[s,tq33] (0.076,-0.368) -- (0.067,-0.433) -- (0.136,-0.397) -- cycle;
  \filldraw[s,tq20] (0.592,-0.433) -- (0.652,-0.491) -- (0.661,-0.419) -- cycle;
  \filldraw[s,tq39] (-0.086,-0.496) -- (-0.061,-0.446) -- (-0.148,-0.478) -- cycle;
  \filldraw[s,tq37] (-0.001,-0.470) -- (0.007,-0.406) -- (-0.061,-0.446) -- cycle;
  \filldraw[s,tq6] (0.265,-0.401) -- (0.334,-0.374) -- (0.274,-0.334) -- cycle;
  \filldraw[s,tq34] (0.532,-0.379) -- (0.523,-0.450) -- (0.592,-0.433) -- cycle;
  \filldraw[s,tq10] (0.403,-0.350) -- (0.334,-0.374) -- (0.394,-0.419) -- cycle;
  \filldraw[s,tq24] (0.881,-0.575) -- (0.781,-0.539) -- (0.841,-0.603) -- cycle;
  \filldraw[s,tq31] (0.532,-0.379) -- (0.463,-0.398) -- (0.523,-0.450) -- cycle;
  \filldraw[s,tq9] (0.463,-0.398) -- (0.403,-0.350) -- (0.394,-0.419) -- cycle;
  \filldraw[s,tq35] (-0.001,-0.470) -- (0.067,-0.433) -- (0.007,-0.406) -- cycle;
  \filldraw[s,tq22] (0.781,-0.539) -- (0.721,-0.478) -- (0.712,-0.550) -- cycle;
  \filldraw[s,tq3] (0.196,-0.432) -- (0.205,-0.364) -- (0.136,-0.397) -- cycle;
  \filldraw[s,tq25] (0.881,-0.575) -- (0.841,-0.603) -- (0.880,-0.654) -- cycle;
  \filldraw[s,tq37] (-0.086,-0.496) -- (-0.001,-0.470) -- (-0.061,-0.446) -- cycle;
  \filldraw[s,tq20] (0.721,-0.478) -- (0.652,-0.491) -- (0.712,-0.550) -- cycle;
  \filldraw[s,tq1] (0.196,-0.432) -- (0.265,-0.401) -- (0.205,-0.364) -- cycle;
  \filldraw[s,tq19] (0.652,-0.491) -- (0.592,-0.433) -- (0.583,-0.505) -- cycle;
  \filldraw[s,tq4] (0.325,-0.444) -- (0.334,-0.374) -- (0.265,-0.401) -- cycle;
  \filldraw[s,tq23] (0.067,-0.433) -- (0.127,-0.464) -- (0.136,-0.397) -- cycle;
  \filldraw[s,tq22] (0.781,-0.539) -- (0.772,-0.612) -- (0.841,-0.603) -- cycle;
  \filldraw[s,tq19] (0.592,-0.433) -- (0.523,-0.450) -- (0.583,-0.505) -- cycle;
  \filldraw[s,tq10] (0.334,-0.374) -- (0.325,-0.444) -- (0.394,-0.419) -- cycle;
  \filldraw[s,tq31] (0.523,-0.450) -- (0.463,-0.398) -- (0.454,-0.469) -- cycle;
  \filldraw[s,tq16] (0.454,-0.469) -- (0.463,-0.398) -- (0.394,-0.419) -- cycle;
  \filldraw[s,tq22] (0.772,-0.612) -- (0.781,-0.539) -- (0.712,-0.550) -- cycle;
  \filldraw[s,tq3] (0.127,-0.464) -- (0.196,-0.432) -- (0.136,-0.397) -- cycle;
  \filldraw[s,tq33] (0.059,-0.499) -- (0.067,-0.433) -- (-0.001,-0.470) -- cycle;
  \filldraw[s,tq36] (-0.001,-0.470) -- (-0.086,-0.496) -- (-0.023,-0.518) -- cycle;
  \filldraw[s,tq25] (0.841,-0.603) -- (0.832,-0.676) -- (0.880,-0.654) -- cycle;
  \filldraw[s,tq20] (0.652,-0.491) -- (0.643,-0.563) -- (0.712,-0.550) -- cycle;
  \filldraw[s,tq0] (0.196,-0.432) -- (0.256,-0.471) -- (0.265,-0.401) -- cycle;
  \filldraw[s,tq20] (0.643,-0.563) -- (0.652,-0.491) -- (0.583,-0.505) -- cycle;
  \filldraw[s,tq29] (0.841,-0.603) -- (0.772,-0.612) -- (0.832,-0.676) -- cycle;
  \filldraw[s,tq23] (0.067,-0.433) -- (0.059,-0.499) -- (0.127,-0.464) -- cycle;
  \filldraw[s,tq4] (0.256,-0.471) -- (0.325,-0.444) -- (0.265,-0.401) -- cycle;
  \filldraw[s,tq19] (0.523,-0.450) -- (0.514,-0.522) -- (0.583,-0.505) -- cycle;
  \filldraw[s,tq15] (0.523,-0.450) -- (0.454,-0.469) -- (0.514,-0.522) -- cycle;
  \filldraw[s,tq8] (0.394,-0.419) -- (0.325,-0.444) -- (0.385,-0.491) -- cycle;
  \filldraw[s,tq16] (0.454,-0.469) -- (0.394,-0.419) -- (0.385,-0.491) -- cycle;
  \filldraw[s,tq33] (0.059,-0.499) -- (-0.001,-0.470) -- (-0.023,-0.518) -- cycle;
  \filldraw[s,tq25] (0.880,-0.654) -- (0.832,-0.676) -- (0.875,-0.703) -- cycle;
  \filldraw[s,tq22] (0.703,-0.624) -- (0.772,-0.612) -- (0.712,-0.550) -- cycle;
  \filldraw[s,tq1] (0.196,-0.432) -- (0.127,-0.464) -- (0.187,-0.501) -- cycle;
  \filldraw[s,tq20] (0.643,-0.563) -- (0.703,-0.624) -- (0.712,-0.550) -- cycle;
  \filldraw[s,tq0] (0.256,-0.471) -- (0.196,-0.432) -- (0.187,-0.501) -- cycle;
  \filldraw[s,tq19] (0.574,-0.579) -- (0.643,-0.563) -- (0.583,-0.505) -- cycle;
  \filldraw[s,tq22] (0.832,-0.676) -- (0.772,-0.612) -- (0.763,-0.687) -- cycle;
  \filldraw[s,tq19] (0.514,-0.522) -- (0.574,-0.579) -- (0.583,-0.505) -- cycle;
  \filldraw[s,tq5] (0.316,-0.515) -- (0.325,-0.444) -- (0.256,-0.471) -- cycle;
  \filldraw[s,tq25] (0.832,-0.676) -- (0.863,-0.749) -- (0.875,-0.703) -- cycle;
  \filldraw[s,tq8] (0.325,-0.444) -- (0.316,-0.515) -- (0.385,-0.491) -- cycle;
  \filldraw[s,tq14] (0.127,-0.464) -- (0.059,-0.499) -- (0.119,-0.533) -- cycle;
  \filldraw[s,tq15] (0.454,-0.469) -- (0.445,-0.542) -- (0.514,-0.522) -- cycle;
  \filldraw[s,tq12] (0.445,-0.542) -- (0.454,-0.469) -- (0.385,-0.491) -- cycle;
  \filldraw[s,tq22] (0.772,-0.612) -- (0.703,-0.624) -- (0.763,-0.687) -- cycle;
  \filldraw[s,tq33] (0.039,-0.546) -- (0.059,-0.499) -- (-0.023,-0.518) -- cycle;
  \filldraw[s,tq1] (0.127,-0.464) -- (0.119,-0.533) -- (0.187,-0.501) -- cycle;
  \filldraw[s,tq29] (0.832,-0.676) -- (0.763,-0.687) -- (0.863,-0.749) -- cycle;
  \filldraw[s,tq20] (0.703,-0.624) -- (0.643,-0.563) -- (0.634,-0.638) -- cycle;
  \filldraw[s,tq20] (0.643,-0.563) -- (0.574,-0.579) -- (0.634,-0.638) -- cycle;
  \filldraw[s,tq14] (0.059,-0.499) -- (0.039,-0.546) -- (0.119,-0.533) -- cycle;
  \filldraw[s,tq2] (0.247,-0.543) -- (0.256,-0.471) -- (0.187,-0.501) -- cycle;
  \filldraw[s,tq5] (0.316,-0.515) -- (0.256,-0.471) -- (0.247,-0.543) -- cycle;
  \filldraw[s,tq19] (0.574,-0.579) -- (0.514,-0.522) -- (0.505,-0.596) -- cycle;
  \filldraw[s,tq15] (0.514,-0.522) -- (0.445,-0.542) -- (0.505,-0.596) -- cycle;
  \filldraw[s,tq13] (0.316,-0.515) -- (0.376,-0.564) -- (0.385,-0.491) -- cycle;
  \filldraw[s,tq12] (0.376,-0.564) -- (0.445,-0.542) -- (0.385,-0.491) -- cycle;
  \filldraw[s,tq22] (0.703,-0.624) -- (0.694,-0.699) -- (0.763,-0.687) -- cycle;
  \filldraw[s,tq29] (0.763,-0.687) -- (0.842,-0.790) -- (0.863,-0.749) -- cycle;
  \filldraw[s,tq20] (0.694,-0.699) -- (0.703,-0.624) -- (0.634,-0.638) -- cycle;
  \filldraw[s,tq27] (0.119,-0.533) -- (0.179,-0.572) -- (0.187,-0.501) -- cycle;
  \filldraw[s,tq11] (0.039,-0.546) -- (0.101,-0.578) -- (0.119,-0.533) -- cycle;
  \filldraw[s,tq2] (0.179,-0.572) -- (0.247,-0.543) -- (0.187,-0.501) -- cycle;
  \filldraw[s,tq20] (0.574,-0.579) -- (0.565,-0.653) -- (0.634,-0.638) -- cycle;
  \filldraw[s,tq19] (0.565,-0.653) -- (0.574,-0.579) -- (0.505,-0.596) -- cycle;
  \filldraw[s,tq7] (0.307,-0.588) -- (0.316,-0.515) -- (0.247,-0.543) -- cycle;
  \filldraw[s,tq29] (0.763,-0.687) -- (0.754,-0.762) -- (0.842,-0.790) -- cycle;
  \filldraw[s,tq13] (0.376,-0.564) -- (0.316,-0.515) -- (0.307,-0.588) -- cycle;
  \filldraw[s,tq15] (0.445,-0.542) -- (0.436,-0.616) -- (0.505,-0.596) -- cycle;
  \filldraw[s,tq22] (0.694,-0.699) -- (0.754,-0.762) -- (0.763,-0.687) -- cycle;
  \filldraw[s,tq12] (0.436,-0.616) -- (0.445,-0.542) -- (0.376,-0.564) -- cycle;
  \filldraw[s,tq0] (0.101,-0.578) -- (0.179,-0.572) -- (0.119,-0.533) -- cycle;
  \filldraw[s,tq20] (0.625,-0.713) -- (0.694,-0.699) -- (0.634,-0.638) -- cycle;
  \filldraw[s,tq20] (0.565,-0.653) -- (0.625,-0.713) -- (0.634,-0.638) -- cycle;
  \filldraw[s,tq4] (0.179,-0.572) -- (0.239,-0.615) -- (0.247,-0.543) -- cycle;
  \filldraw[s,tq29] (0.842,-0.790) -- (0.754,-0.762) -- (0.814,-0.825) -- cycle;
  \filldraw[s,tq19] (0.496,-0.671) -- (0.565,-0.653) -- (0.505,-0.596) -- cycle;
  \filldraw[s,tq7] (0.239,-0.615) -- (0.307,-0.588) -- (0.247,-0.543) -- cycle;
  \filldraw[s,tq15] (0.436,-0.616) -- (0.496,-0.671) -- (0.505,-0.596) -- cycle;
  \filldraw[s,tq0] (0.179,-0.572) -- (0.101,-0.578) -- (0.163,-0.614) -- cycle;
  \filldraw[s,tq13] (0.367,-0.638) -- (0.376,-0.564) -- (0.307,-0.588) -- cycle;
  \filldraw[s,tq12] (0.367,-0.638) -- (0.436,-0.616) -- (0.376,-0.564) -- cycle;
  \filldraw[s,tq22] (0.754,-0.762) -- (0.694,-0.699) -- (0.685,-0.774) -- cycle;
  \filldraw[s,tq20] (0.694,-0.699) -- (0.625,-0.713) -- (0.685,-0.774) -- cycle;
  \filldraw[s,tq4] (0.239,-0.615) -- (0.179,-0.572) -- (0.163,-0.614) -- cycle;
  \filldraw[s,tq20] (0.625,-0.713) -- (0.565,-0.653) -- (0.556,-0.729) -- cycle;
  \filldraw[s,tq22] (0.754,-0.762) -- (0.780,-0.853) -- (0.814,-0.825) -- cycle;
  \filldraw[s,tq19] (0.565,-0.653) -- (0.496,-0.671) -- (0.556,-0.729) -- cycle;
  \filldraw[s,tq22] (0.754,-0.762) -- (0.685,-0.774) -- (0.780,-0.853) -- cycle;
  \filldraw[s,tq10] (0.307,-0.588) -- (0.239,-0.615) -- (0.299,-0.662) -- cycle;
  \filldraw[s,tq15] (0.496,-0.671) -- (0.436,-0.616) -- (0.427,-0.691) -- cycle;
  \filldraw[s,tq13] (0.367,-0.638) -- (0.307,-0.588) -- (0.299,-0.662) -- cycle;
  \filldraw[s,tq12] (0.436,-0.616) -- (0.367,-0.638) -- (0.427,-0.691) -- cycle;
  \filldraw[s,tq4] (0.225,-0.655) -- (0.239,-0.615) -- (0.163,-0.614) -- cycle;
  \filldraw[s,tq20] (0.625,-0.713) -- (0.616,-0.788) -- (0.685,-0.774) -- cycle;
  \filldraw[s,tq20] (0.616,-0.788) -- (0.625,-0.713) -- (0.556,-0.729) -- cycle;
  \filldraw[s,tq10] (0.239,-0.615) -- (0.225,-0.655) -- (0.299,-0.662) -- cycle;
  \filldraw[s,tq19] (0.496,-0.671) -- (0.487,-0.746) -- (0.556,-0.729) -- cycle;
  \filldraw[s,tq22] (0.685,-0.774) -- (0.741,-0.874) -- (0.780,-0.853) -- cycle;
  \filldraw[s,tq15] (0.487,-0.746) -- (0.496,-0.671) -- (0.427,-0.691) -- cycle;
  \filldraw[s,tq10] (0.225,-0.655) -- (0.287,-0.699) -- (0.299,-0.662) -- cycle;
  \filldraw[s,tq9] (0.349,-0.747) -- (0.367,-0.638) -- (0.299,-0.662) -- cycle;
  \filldraw[s,tq12] (0.367,-0.638) -- (0.349,-0.747) -- (0.427,-0.691) -- cycle;
  \filldraw[s,tq20] (0.685,-0.774) -- (0.616,-0.788) -- (0.697,-0.886) -- cycle;
  \filldraw[s,tq22] (0.741,-0.874) -- (0.685,-0.774) -- (0.697,-0.886) -- cycle;
  \filldraw[s,tq20] (0.547,-0.804) -- (0.616,-0.788) -- (0.556,-0.729) -- cycle;
  \filldraw[s,tq19] (0.487,-0.746) -- (0.547,-0.804) -- (0.556,-0.729) -- cycle;
  \filldraw[s,tq16] (0.287,-0.699) -- (0.349,-0.747) -- (0.299,-0.662) -- cycle;
  \filldraw[s,tq15] (0.487,-0.746) -- (0.427,-0.691) -- (0.412,-0.798) -- cycle;
  \filldraw[s,tq32] (0.616,-0.788) -- (0.649,-0.890) -- (0.697,-0.886) -- cycle;
  \filldraw[s,tq17] (0.427,-0.691) -- (0.349,-0.747) -- (0.412,-0.798) -- cycle;
  \filldraw[s,tq20] (0.547,-0.804) -- (0.600,-0.887) -- (0.616,-0.788) -- cycle;
  \filldraw[s,tq20] (0.600,-0.887) -- (0.649,-0.890) -- (0.616,-0.788) -- cycle;
  \filldraw[s,tq19] (0.502,-0.856) -- (0.547,-0.804) -- (0.487,-0.746) -- cycle;
  \filldraw[s,tq15] (0.455,-0.830) -- (0.487,-0.746) -- (0.412,-0.798) -- cycle;
  \filldraw[s,tq19] (0.455,-0.830) -- (0.502,-0.856) -- (0.487,-0.746) -- cycle;
  \filldraw[s,tq20] (0.600,-0.887) -- (0.547,-0.804) -- (0.551,-0.875) -- cycle;
  \filldraw[s,tq19] (0.547,-0.804) -- (0.502,-0.856) -- (0.551,-0.875) -- cycle;
  \fill[tq44, fill opacity=0.28] (0.110,1.126) -- (0.579,-0.569) -- (0.572,-0.531) -- (0.565,-0.496) -- (0.559,-0.463) -- (0.553,-0.430) -- (0.547,-0.402) -- (0.542,-0.374) -- (0.537,-0.346) -- (0.533,-0.322) -- (0.529,-0.297) -- (0.525,-0.276) -- (0.522,-0.255) -- (0.519,-0.234) -- (0.516,-0.215) -- (0.513,-0.196) -- (0.510,-0.178) -- (0.508,-0.161) -- (0.507,-0.147) -- (0.504,-0.131) -- (0.503,-0.116) -- (0.501,-0.102) -- (0.500,-0.090) -- (0.499,-0.077) -- (0.498,-0.065) -- (0.497,-0.053) -- (0.496,-0.041) -- (0.496,-0.031) -- (0.495,-0.020) -- (0.495,-0.010) -- (0.494,-0.000) -- (0.495,0.008) -- (0.495,0.017) -- (0.495,0.025) -- (0.495,0.034) -- (0.495,0.042) -- (0.496,0.049) -- (0.496,0.057) -- (0.497,0.064) -- (0.498,0.071) -- (0.498,0.078) -- (0.499,0.085) -- (0.501,0.090) -- (0.502,0.095) -- (0.503,0.102) -- (0.504,0.108) -- (0.505,0.113) -- (0.507,0.119) -- (0.509,0.123) -- (0.510,0.129) -- (0.512,0.133) -- (0.514,0.137) -- (0.516,0.142) -- (0.518,0.148) -- (0.520,0.151) -- (0.522,0.156) -- (0.524,0.160) -- (0.527,0.164) -- (0.529,0.169) -- (0.531,0.172) -- (0.533,0.177) -- (0.536,0.181) -- (0.538,0.185) -- (0.541,0.189) -- (0.544,0.193) -- (0.546,0.199) -- (0.548,0.203) -- (0.551,0.207) -- (0.553,0.212) -- (0.556,0.217) -- (0.559,0.221) -- (0.561,0.226) -- (0.564,0.231) -- (0.566,0.237) -- (0.569,0.242) -- (0.571,0.248) -- (0.573,0.254) -- (0.575,0.261) -- (0.578,0.266) -- (0.580,0.273) -- (0.582,0.280) -- (0.583,0.288) -- (0.585,0.295) -- (0.587,0.303) -- (0.589,0.310) -- (0.590,0.318) -- (0.592,0.326) -- (0.592,0.336) -- (0.594,0.344) -- (0.595,0.354) -- (0.596,0.362) -- (0.597,0.371) -- (0.598,0.381) -- (0.598,0.391) -- (0.599,0.401) -- (0.599,0.411) -- (0.599,0.422) -- (0.600,0.431) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.580,-0.571) -- (0.582,-0.557) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.582,-0.557) -- (0.584,-0.542) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.584,-0.542) -- (0.586,-0.527) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.586,-0.527) -- (0.588,-0.512) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.588,-0.512) -- (0.590,-0.498) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.590,-0.498) -- (0.593,-0.483) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.593,-0.483) -- (0.595,-0.468) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.595,-0.468) -- (0.597,-0.453) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.597,-0.453) -- (0.599,-0.438) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.599,-0.438) -- (0.601,-0.423) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.601,-0.423) -- (0.603,-0.408) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.603,-0.408) -- (0.605,-0.392) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.605,-0.392) -- (0.607,-0.377) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.607,-0.377) -- (0.609,-0.362) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.609,-0.362) -- (0.611,-0.346) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.611,-0.346) -- (0.613,-0.331) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.613,-0.331) -- (0.615,-0.315) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.615,-0.315) -- (0.617,-0.300) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.617,-0.300) -- (0.619,-0.284) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.619,-0.284) -- (0.620,-0.268) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.620,-0.268) -- (0.622,-0.252) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.622,-0.252) -- (0.624,-0.236) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.624,-0.236) -- (0.625,-0.219) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.625,-0.219) -- (0.627,-0.203) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.627,-0.203) -- (0.628,-0.186) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.628,-0.186) -- (0.629,-0.169) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.629,-0.169) -- (0.630,-0.153) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.630,-0.153) -- (0.631,-0.136) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.631,-0.136) -- (0.632,-0.118) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.632,-0.118) -- (0.632,-0.101) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.632,-0.101) -- (0.632,-0.084) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.632,-0.084) -- (0.632,-0.066) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.632,-0.066) -- (0.631,-0.049) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.631,-0.049) -- (0.630,-0.032) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.630,-0.032) -- (0.628,-0.015) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.628,-0.015) -- (0.626,0.002) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.626,0.002) -- (0.624,0.019) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.624,0.019) -- (0.621,0.035) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.621,0.035) -- (0.617,0.050) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.617,0.050) -- (0.613,0.064) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.613,0.064) -- (0.609,0.077) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.609,0.077) -- (0.605,0.090) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.605,0.090) -- (0.601,0.101) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.601,0.101) -- (0.597,0.111) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.597,0.111) -- (0.594,0.120) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.594,0.120) -- (0.590,0.129) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.590,0.129) -- (0.587,0.136) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.587,0.136) -- (0.584,0.143) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.584,0.143) -- (0.582,0.150) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.582,0.150) -- (0.580,0.155) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.580,0.155) -- (0.578,0.161) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.578,0.161) -- (0.576,0.166) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.576,0.166) -- (0.575,0.171) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.575,0.171) -- (0.574,0.175) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.574,0.175) -- (0.573,0.179) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.573,0.179) -- (0.573,0.184) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.573,0.184) -- (0.572,0.188) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.572,0.188) -- (0.572,0.192) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.572,0.192) -- (0.572,0.196) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.572,0.196) -- (0.572,0.199) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.572,0.199) -- (0.573,0.203) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.573,0.203) -- (0.573,0.207) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.573,0.207) -- (0.574,0.211) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.574,0.211) -- (0.574,0.215) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.574,0.215) -- (0.575,0.219) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.575,0.219) -- (0.576,0.223) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.576,0.223) -- (0.577,0.227) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.577,0.227) -- (0.578,0.232) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.578,0.232) -- (0.579,0.236) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.579,0.236) -- (0.580,0.240) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.580,0.240) -- (0.581,0.245) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.581,0.245) -- (0.582,0.250) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.582,0.250) -- (0.583,0.255) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.583,0.255) -- (0.584,0.260) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.584,0.260) -- (0.585,0.265) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.585,0.265) -- (0.586,0.271) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.586,0.271) -- (0.587,0.277) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.587,0.277) -- (0.588,0.283) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.588,0.283) -- (0.589,0.289) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.589,0.289) -- (0.590,0.295) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.590,0.295) -- (0.591,0.302) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.591,0.302) -- (0.592,0.309) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.592,0.309) -- (0.593,0.316) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.593,0.316) -- (0.594,0.323) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.594,0.323) -- (0.595,0.331) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.595,0.331) -- (0.596,0.339) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.596,0.339) -- (0.596,0.347) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.596,0.347) -- (0.597,0.355) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.597,0.355) -- (0.597,0.364) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.597,0.364) -- (0.598,0.373) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.598,0.373) -- (0.598,0.382) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.598,0.382) -- (0.599,0.391) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.599,0.391) -- (0.599,0.401) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.599,0.401) -- (0.600,0.411) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.600,0.411) -- (0.600,0.421) -- cycle;
  \filldraw[s,tq45] (0.110,1.126) -- (0.600,0.421) -- (0.600,0.431) -- cycle;
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (0.601,-0.423);
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (0.619,-0.284);
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (0.632,-0.118);
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (0.621,0.035);
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (0.584,0.143);
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (0.572,0.192);
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (0.577,0.227);
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (0.587,0.277);
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (0.596,0.339);
  \filldraw[s,tq47] (0.110,1.126) -- (-1.160,0.065) -- (-1.144,0.053) -- cycle;
  \filldraw[s,tq48] (0.110,1.126) -- (-1.144,0.053) -- (-1.129,0.041) -- cycle;
  \filldraw[s,tq49] (0.110,1.126) -- (-1.129,0.041) -- (-1.113,0.029) -- cycle;
  \filldraw[s,tq50] (0.110,1.126) -- (-1.113,0.029) -- (-1.097,0.018) -- cycle;
  \filldraw[s,tq51] (0.110,1.126) -- (-1.097,0.018) -- (-1.081,0.006) -- cycle;
  \filldraw[s,tq51] (0.110,1.126) -- (-1.081,0.006) -- (-1.064,-0.006) -- cycle;
  \filldraw[s,tq52] (0.110,1.126) -- (-1.064,-0.006) -- (-1.048,-0.018) -- cycle;
  \filldraw[s,tq53] (0.110,1.126) -- (-1.048,-0.018) -- (-1.031,-0.031) -- cycle;
  \filldraw[s,tq54] (0.110,1.126) -- (-1.031,-0.031) -- (-1.014,-0.043) -- cycle;
  \filldraw[s,tq55] (0.110,1.126) -- (-1.014,-0.043) -- (-0.997,-0.055) -- cycle;
  \filldraw[s,tq56] (0.110,1.126) -- (-0.997,-0.055) -- (-0.980,-0.067) -- cycle;
  \filldraw[s,tq56] (0.110,1.126) -- (-0.980,-0.067) -- (-0.962,-0.080) -- cycle;
  \filldraw[s,tq57] (0.110,1.126) -- (-0.962,-0.080) -- (-0.944,-0.092) -- cycle;
  \filldraw[s,tq58] (0.110,1.126) -- (-0.944,-0.092) -- (-0.926,-0.105) -- cycle;
  \filldraw[s,tq59] (0.110,1.126) -- (-0.926,-0.105) -- (-0.907,-0.117) -- cycle;
  \filldraw[s,tq60] (0.110,1.126) -- (-0.907,-0.117) -- (-0.888,-0.129) -- cycle;
  \filldraw[s,tq61] (0.110,1.126) -- (-0.888,-0.129) -- (-0.869,-0.142) -- cycle;
  \filldraw[s,tq62] (0.110,1.126) -- (-0.869,-0.142) -- (-0.849,-0.154) -- cycle;
  \filldraw[s,tq63] (0.110,1.126) -- (-0.849,-0.154) -- (-0.828,-0.165) -- cycle;
  \filldraw[s,tq64] (0.110,1.126) -- (-0.828,-0.165) -- (-0.808,-0.177) -- cycle;
  \filldraw[s,tq65] (0.110,1.126) -- (-0.808,-0.177) -- (-0.786,-0.188) -- cycle;
  \filldraw[s,tq66] (0.110,1.126) -- (-0.786,-0.188) -- (-0.764,-0.199) -- cycle;
  \filldraw[s,tq67] (0.110,1.126) -- (-0.764,-0.199) -- (-0.742,-0.209) -- cycle;
  \filldraw[s,tq67] (0.110,1.126) -- (-0.742,-0.209) -- (-0.720,-0.218) -- cycle;
  \filldraw[s,tq68] (0.110,1.126) -- (-0.720,-0.218) -- (-0.698,-0.227) -- cycle;
  \filldraw[s,tq69] (0.110,1.126) -- (-0.698,-0.227) -- (-0.675,-0.234) -- cycle;
  \filldraw[s,tq70] (0.110,1.126) -- (-0.675,-0.234) -- (-0.653,-0.241) -- cycle;
  \filldraw[s,tq71] (0.110,1.126) -- (-0.653,-0.241) -- (-0.631,-0.246) -- cycle;
  \filldraw[s,tq71] (0.110,1.126) -- (-0.631,-0.246) -- (-0.609,-0.251) -- cycle;
  \filldraw[s,tq72] (0.110,1.126) -- (-0.609,-0.251) -- (-0.588,-0.255) -- cycle;
  \filldraw[s,tq72] (0.110,1.126) -- (-0.588,-0.255) -- (-0.567,-0.258) -- cycle;
  \filldraw[s,tq73] (0.110,1.126) -- (-0.567,-0.258) -- (-0.547,-0.260) -- cycle;
  \filldraw[s,tq73] (0.110,1.126) -- (-0.547,-0.260) -- (-0.528,-0.262) -- cycle;
  \filldraw[s,tq74] (0.110,1.126) -- (-0.528,-0.262) -- (-0.509,-0.263) -- cycle;
  \filldraw[s,tq75] (0.110,1.126) -- (-0.509,-0.263) -- (-0.490,-0.264) -- cycle;
  \filldraw[s,tq75] (0.110,1.126) -- (-0.490,-0.264) -- (-0.473,-0.264) -- cycle;
  \filldraw[s,tq76] (0.110,1.126) -- (-0.473,-0.264) -- (-0.456,-0.264) -- cycle;
  \filldraw[s,tq77] (0.110,1.126) -- (-0.456,-0.264) -- (-0.439,-0.263) -- cycle;
  \filldraw[s,tq78] (0.110,1.126) -- (-0.439,-0.263) -- (-0.423,-0.263) -- cycle;
  \filldraw[s,tq79] (0.110,1.126) -- (-0.423,-0.263) -- (-0.407,-0.262) -- cycle;
  \filldraw[s,tq80] (0.110,1.126) -- (-0.407,-0.262) -- (-0.391,-0.261) -- cycle;
  \filldraw[s,tq81] (0.110,1.126) -- (-0.391,-0.261) -- (-0.376,-0.260) -- cycle;
  \filldraw[s,tq81] (0.110,1.126) -- (-0.376,-0.260) -- (-0.361,-0.259) -- cycle;
  \filldraw[s,tq81] (0.110,1.126) -- (-0.361,-0.259) -- (-0.347,-0.258) -- cycle;
  \filldraw[s,tq82] (0.110,1.126) -- (-0.347,-0.258) -- (-0.332,-0.256) -- cycle;
  \filldraw[s,tq83] (0.110,1.126) -- (-0.332,-0.256) -- (-0.318,-0.255) -- cycle;
  \filldraw[s,tq83] (0.110,1.126) -- (-0.318,-0.255) -- (-0.304,-0.254) -- cycle;
  \filldraw[s,tq84] (0.110,1.126) -- (-0.304,-0.254) -- (-0.290,-0.253) -- cycle;
  \filldraw[s,tq84] (0.110,1.126) -- (-0.290,-0.253) -- (-0.290,-0.253) -- cycle;
  \filldraw[s,tq54] (0.110,1.126) -- (0.580,-0.571) -- (0.580,-0.571) -- cycle;
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (-0.997,-0.055);
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (-0.828,-0.165);
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (-0.609,-0.251);
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (-0.439,-0.263);
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (-0.290,-0.253);
  \fill[tq44, fill opacity=0.28] (0.110,1.126) -- (-1.158,0.066) -- (-1.142,0.058) -- (-1.124,0.051) -- (-1.106,0.045) -- (-1.088,0.038) -- (-1.069,0.032) -- (-1.051,0.025) -- (-1.033,0.018) -- (-1.015,0.012) -- (-0.997,0.005) -- (-0.979,-0.002) -- (-0.961,-0.008) -- (-0.943,-0.015) -- (-0.924,-0.021) -- (-0.906,-0.028) -- (-0.888,-0.035) -- (-0.870,-0.041) -- (-0.852,-0.048) -- (-0.834,-0.055) -- (-0.816,-0.061) -- (-0.798,-0.068) -- (-0.779,-0.074) -- (-0.761,-0.081) -- (-0.743,-0.088) -- (-0.725,-0.094) -- (-0.707,-0.101) -- (-0.689,-0.108) -- (-0.671,-0.114) -- (-0.653,-0.121) -- (-0.634,-0.127) -- (-0.616,-0.134) -- (-0.598,-0.141) -- (-0.580,-0.147) -- (-0.562,-0.154) -- (-0.544,-0.161) -- (-0.526,-0.167) -- (-0.508,-0.174) -- (-0.489,-0.180) -- (-0.471,-0.187) -- (-0.453,-0.194) -- (-0.435,-0.200) -- (-0.417,-0.207) -- (-0.399,-0.214) -- (-0.381,-0.220) -- (-0.363,-0.227) -- (-0.344,-0.233) -- (-0.326,-0.240) -- (-0.308,-0.247) -- (-0.290,-0.253) -- (-0.269,-0.248) -- (-0.247,-0.242) -- (-0.227,-0.236) -- (-0.206,-0.231) -- (-0.186,-0.226) -- (-0.166,-0.220) -- (-0.147,-0.216) -- (-0.128,-0.213) -- (-0.110,-0.209) -- (-0.092,-0.206) -- (-0.074,-0.203) -- (-0.056,-0.200) -- (-0.038,-0.197) -- (-0.021,-0.195) -- (-0.004,-0.194) -- (0.012,-0.192) -- (0.029,-0.193) -- (0.045,-0.193) -- (0.061,-0.193) -- (0.077,-0.195) -- (0.093,-0.195) -- (0.109,-0.197) -- (0.125,-0.201) -- (0.140,-0.205) -- (0.156,-0.208) -- (0.171,-0.212) -- (0.187,-0.218) -- (0.203,-0.224) -- (0.218,-0.229) -- (0.234,-0.237) -- (0.250,-0.245) -- (0.266,-0.254) -- (0.282,-0.264) -- (0.299,-0.274) -- (0.315,-0.286) -- (0.333,-0.300) -- (0.350,-0.312) -- (0.367,-0.328) -- (0.385,-0.344) -- (0.404,-0.362) -- (0.423,-0.381) -- (0.443,-0.401) -- (0.463,-0.424) -- (0.485,-0.449) -- (0.506,-0.474) -- (0.530,-0.503) -- (0.554,-0.535) -- (0.579,-0.569) -- cycle;
  \filldraw[s,tq84] (0.110,1.126) -- (-0.290,-0.253) -- (-0.276,-0.253) -- cycle;
  \filldraw[s,tq84] (0.110,1.126) -- (-0.276,-0.253) -- (-0.262,-0.252) -- cycle;
  \filldraw[s,tq84] (0.110,1.126) -- (-0.262,-0.252) -- (-0.248,-0.251) -- cycle;
  \filldraw[s,tq84] (0.110,1.126) -- (-0.248,-0.251) -- (-0.234,-0.251) -- cycle;
  \filldraw[s,tq85] (0.110,1.126) -- (-0.234,-0.251) -- (-0.220,-0.251) -- cycle;
  \filldraw[s,tq85] (0.110,1.126) -- (-0.220,-0.251) -- (-0.206,-0.251) -- cycle;
  \filldraw[s,tq84] (0.110,1.126) -- (-0.206,-0.251) -- (-0.192,-0.251) -- cycle;
  \filldraw[s,tq84] (0.110,1.126) -- (-0.192,-0.251) -- (-0.177,-0.252) -- cycle;
  \filldraw[s,tq84] (0.110,1.126) -- (-0.177,-0.252) -- (-0.162,-0.253) -- cycle;
  \filldraw[s,tq84] (0.110,1.126) -- (-0.162,-0.253) -- (-0.147,-0.254) -- cycle;
  \filldraw[s,tq84] (0.110,1.126) -- (-0.147,-0.254) -- (-0.131,-0.256) -- cycle;
  \filldraw[s,tq84] (0.110,1.126) -- (-0.131,-0.256) -- (-0.115,-0.258) -- cycle;
  \filldraw[s,tq83] (0.110,1.126) -- (-0.115,-0.258) -- (-0.099,-0.260) -- cycle;
  \filldraw[s,tq82] (0.110,1.126) -- (-0.099,-0.260) -- (-0.082,-0.263) -- cycle;
  \filldraw[s,tq81] (0.110,1.126) -- (-0.082,-0.263) -- (-0.064,-0.266) -- cycle;
  \filldraw[s,tq81] (0.110,1.126) -- (-0.064,-0.266) -- (-0.046,-0.270) -- cycle;
  \filldraw[s,tq81] (0.110,1.126) -- (-0.046,-0.270) -- (-0.028,-0.275) -- cycle;
  \filldraw[s,tq79] (0.110,1.126) -- (-0.028,-0.275) -- (-0.009,-0.280) -- cycle;
  \filldraw[s,tq79] (0.110,1.126) -- (-0.009,-0.280) -- (0.011,-0.286) -- cycle;
  \filldraw[s,tq77] (0.110,1.126) -- (0.011,-0.286) -- (0.031,-0.292) -- cycle;
  \filldraw[s,tq76] (0.110,1.126) -- (0.031,-0.292) -- (0.052,-0.299) -- cycle;
  \filldraw[s,tq75] (0.110,1.126) -- (0.052,-0.299) -- (0.073,-0.306) -- cycle;
  \filldraw[s,tq73] (0.110,1.126) -- (0.073,-0.306) -- (0.095,-0.314) -- cycle;
  \filldraw[s,tq73] (0.110,1.126) -- (0.095,-0.314) -- (0.117,-0.322) -- cycle;
  \filldraw[s,tq72] (0.110,1.126) -- (0.117,-0.322) -- (0.139,-0.331) -- cycle;
  \filldraw[s,tq71] (0.110,1.126) -- (0.139,-0.331) -- (0.160,-0.340) -- cycle;
  \filldraw[s,tq70] (0.110,1.126) -- (0.160,-0.340) -- (0.182,-0.349) -- cycle;
  \filldraw[s,tq69] (0.110,1.126) -- (0.182,-0.349) -- (0.204,-0.358) -- cycle;
  \filldraw[s,tq68] (0.110,1.126) -- (0.204,-0.358) -- (0.226,-0.368) -- cycle;
  \filldraw[s,tq67] (0.110,1.126) -- (0.226,-0.368) -- (0.247,-0.378) -- cycle;
  \filldraw[s,tq86] (0.110,1.126) -- (0.247,-0.378) -- (0.268,-0.388) -- cycle;
  \filldraw[s,tq65] (0.110,1.126) -- (0.268,-0.388) -- (0.289,-0.399) -- cycle;
  \filldraw[s,tq64] (0.110,1.126) -- (0.289,-0.399) -- (0.310,-0.409) -- cycle;
  \filldraw[s,tq87] (0.110,1.126) -- (0.310,-0.409) -- (0.330,-0.420) -- cycle;
  \filldraw[s,tq62] (0.110,1.126) -- (0.330,-0.420) -- (0.349,-0.430) -- cycle;
  \filldraw[s,tq61] (0.110,1.126) -- (0.349,-0.430) -- (0.369,-0.441) -- cycle;
  \filldraw[s,tq61] (0.110,1.126) -- (0.369,-0.441) -- (0.388,-0.452) -- cycle;
  \filldraw[s,tq59] (0.110,1.126) -- (0.388,-0.452) -- (0.407,-0.462) -- cycle;
  \filldraw[s,tq88] (0.110,1.126) -- (0.407,-0.462) -- (0.425,-0.473) -- cycle;
  \filldraw[s,tq88] (0.110,1.126) -- (0.425,-0.473) -- (0.444,-0.484) -- cycle;
  \filldraw[s,tq57] (0.110,1.126) -- (0.444,-0.484) -- (0.462,-0.495) -- cycle;
  \filldraw[s,tq57] (0.110,1.126) -- (0.462,-0.495) -- (0.479,-0.506) -- cycle;
  \filldraw[s,tq56] (0.110,1.126) -- (0.479,-0.506) -- (0.497,-0.517) -- cycle;
  \filldraw[s,tq56] (0.110,1.126) -- (0.497,-0.517) -- (0.514,-0.527) -- cycle;
  \filldraw[s,tq89] (0.110,1.126) -- (0.514,-0.527) -- (0.531,-0.538) -- cycle;
  \filldraw[s,tq55] (0.110,1.126) -- (0.531,-0.538) -- (0.547,-0.549) -- cycle;
  \filldraw[s,tq55] (0.110,1.126) -- (0.547,-0.549) -- (0.564,-0.560) -- cycle;
  \filldraw[s,tq54] (0.110,1.126) -- (0.564,-0.560) -- (0.580,-0.571) -- cycle;
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (-0.147,-0.254);
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (0.011,-0.286);
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (0.226,-0.368);
  \draw[draw=tq46, line width=0.30pt, draw opacity=0.60] (0.110,1.126) -- (0.407,-0.462);
  \draw[draw=tq90, line width=0.35pt] (-1.268,0.376) -- (-1.313,0.366) -- (-1.354,0.348) -- (-1.390,0.321) -- (-1.418,0.287) -- (-1.440,0.246) -- (-1.454,0.200) -- (-1.460,0.151) -- (-1.457,0.100) -- (-1.446,0.049) -- (-1.427,0.000) -- (-1.401,-0.046) -- (-1.367,-0.087) -- (-1.328,-0.123) -- (-1.266,-0.171) -- (-1.204,-0.216) -- (-1.142,-0.257) -- (-1.080,-0.294) -- (-1.018,-0.328) -- (-0.956,-0.357) -- (-0.893,-0.381) -- (-0.831,-0.401) -- (-0.769,-0.416) -- (-0.707,-0.427) -- (-0.645,-0.435) -- (-0.583,-0.439) -- (-0.521,-0.442) -- (-0.458,-0.444) -- (-0.396,-0.446) -- (-0.334,-0.450) -- (-0.272,-0.456) -- (-0.210,-0.465) -- (-0.148,-0.478) -- (-0.086,-0.496) -- (-0.023,-0.518) -- (0.039,-0.546) -- (0.101,-0.578) -- (0.163,-0.614) -- (0.225,-0.655) -- (0.287,-0.699) -- (0.349,-0.747) -- (0.412,-0.798) -- (0.455,-0.830) -- (0.502,-0.856) -- (0.551,-0.875) -- (0.600,-0.887) -- (0.649,-0.890) -- (0.697,-0.886) -- (0.741,-0.874) -- (0.780,-0.853) -- (0.814,-0.825) -- (0.842,-0.790) -- (0.863,-0.749) -- (0.875,-0.703) -- (0.880,-0.654) -- (0.881,-0.575) -- (0.882,-0.498) -- (0.882,-0.423) -- (0.883,-0.351) -- (0.884,-0.281) -- (0.885,-0.215) -- (0.886,-0.153) -- (0.887,-0.095) -- (0.887,-0.041) -- (0.888,0.008) -- (0.889,0.052) -- (0.890,0.092) -- (0.891,0.128) -- (0.892,0.160) -- (0.892,0.190) -- (0.893,0.218) -- (0.894,0.245) -- (0.895,0.272) -- (0.896,0.299) -- (0.897,0.328) -- (0.897,0.358) -- (0.898,0.390) -- (0.899,0.425) -- (0.900,0.462) -- (0.897,0.484) -- (0.888,0.506) -- (0.872,0.527) -- (0.849,0.547) -- (0.822,0.566) -- (0.789,0.582) -- (0.752,0.596) -- (0.712,0.606) -- (0.669,0.613) -- (0.624,0.616) -- (0.579,0.616) -- (0.535,0.610) -- (0.492,0.601);
  \draw[draw=tq90, line width=0.35pt] (-0.705,0.411) -- (-0.775,0.408) -- (-0.846,0.405) -- (-0.916,0.401) -- (-0.987,0.397) -- (-1.057,0.393) -- (-1.127,0.388) -- (-1.198,0.382) -- (-1.268,0.376);
  \draw[draw=tq91, line width=1.10pt] (0.580,-0.571) -- (0.582,-0.557) -- (0.584,-0.542) -- (0.586,-0.527) -- (0.588,-0.512) -- (0.590,-0.498) -- (0.593,-0.483) -- (0.595,-0.468) -- (0.597,-0.453) -- (0.599,-0.438) -- (0.601,-0.423) -- (0.603,-0.408) -- (0.605,-0.392) -- (0.607,-0.377) -- (0.609,-0.362) -- (0.611,-0.346) -- (0.613,-0.331) -- (0.615,-0.315) -- (0.617,-0.300) -- (0.619,-0.284) -- (0.620,-0.268) -- (0.622,-0.252) -- (0.624,-0.236) -- (0.625,-0.219) -- (0.627,-0.203) -- (0.628,-0.186) -- (0.629,-0.169) -- (0.630,-0.153) -- (0.631,-0.136) -- (0.632,-0.118) -- (0.632,-0.101) -- (0.632,-0.084) -- (0.632,-0.066) -- (0.631,-0.049) -- (0.630,-0.032) -- (0.628,-0.015) -- (0.626,0.002) -- (0.624,0.019) -- (0.621,0.035) -- (0.617,0.050) -- (0.613,0.064) -- (0.609,0.077) -- (0.605,0.090) -- (0.601,0.101) -- (0.597,0.111) -- (0.594,0.120) -- (0.590,0.129) -- (0.587,0.136) -- (0.584,0.143) -- (0.582,0.150) -- (0.580,0.155) -- (0.578,0.161) -- (0.576,0.166) -- (0.575,0.171) -- (0.574,0.175) -- (0.573,0.179) -- (0.573,0.184) -- (0.572,0.188) -- (0.572,0.192) -- (0.572,0.196) -- (0.572,0.199) -- (0.573,0.203) -- (0.573,0.207) -- (0.574,0.211) -- (0.574,0.215) -- (0.575,0.219) -- (0.576,0.223) -- (0.577,0.227) -- (0.578,0.232) -- (0.579,0.236) -- (0.580,0.240) -- (0.581,0.245) -- (0.582,0.250) -- (0.583,0.255) -- (0.584,0.260) -- (0.585,0.265) -- (0.586,0.271) -- (0.587,0.277) -- (0.588,0.283) -- (0.589,0.289) -- (0.590,0.295) -- (0.591,0.302) -- (0.592,0.309) -- (0.593,0.316) -- (0.594,0.323) -- (0.595,0.331) -- (0.596,0.339) -- (0.596,0.347) -- (0.597,0.355) -- (0.597,0.364) -- (0.598,0.373) -- (0.598,0.382) -- (0.599,0.391) -- (0.599,0.401) -- (0.600,0.411) -- (0.600,0.421) -- (0.600,0.431);
  \draw[draw=tq91, line width=1.10pt] (0.600,0.431);
  \draw[draw=tq91, line width=0.60pt, dash pattern=on 2.2pt off 1.6pt] (0.600,0.431) -- (0.582,0.425) -- (0.564,0.420) -- (0.546,0.414) -- (0.528,0.408) -- (0.510,0.402) -- (0.492,0.396) -- (0.474,0.390) -- (0.456,0.384) -- (0.438,0.378) -- (0.420,0.372) -- (0.402,0.366) -- (0.384,0.360) -- (0.366,0.355) -- (0.348,0.349) -- (0.330,0.343) -- (0.312,0.337) -- (0.294,0.331) -- (0.276,0.325) -- (0.257,0.320) -- (0.239,0.314) -- (0.221,0.308) -- (0.203,0.302) -- (0.184,0.297) -- (0.166,0.291) -- (0.148,0.286) -- (0.129,0.281) -- (0.110,0.275) -- (0.092,0.270) -- (0.073,0.265) -- (0.054,0.260) -- (0.036,0.255) -- (0.017,0.250) -- (-0.002,0.246) -- (-0.021,0.241) -- (-0.040,0.237) -- (-0.060,0.232) -- (-0.079,0.228) -- (-0.098,0.224) -- (-0.117,0.220) -- (-0.136,0.216) -- (-0.156,0.212) -- (-0.175,0.209) -- (-0.194,0.205) -- (-0.214,0.202) -- (-0.233,0.199) -- (-0.252,0.195) -- (-0.271,0.192) -- (-0.290,0.189) -- (-0.309,0.186) -- (-0.329,0.183) -- (-0.347,0.181) -- (-0.366,0.178) -- (-0.385,0.175) -- (-0.404,0.173) -- (-0.423,0.170) -- (-0.441,0.167) -- (-0.460,0.165) -- (-0.479,0.162) -- (-0.497,0.160) -- (-0.515,0.157) -- (-0.534,0.155) -- (-0.552,0.153) -- (-0.570,0.150) -- (-0.589,0.148) -- (-0.607,0.145) -- (-0.625,0.143) -- (-0.643,0.141) -- (-0.661,0.138) -- (-0.679,0.136) -- (-0.697,0.133) -- (-0.715,0.131) -- (-0.733,0.128) -- (-0.750,0.126) -- (-0.768,0.123) -- (-0.786,0.121) -- (-0.804,0.118) -- (-0.822,0.116) -- (-0.840,0.113) -- (-0.857,0.111) -- (-0.875,0.108) -- (-0.893,0.106) -- (-0.911,0.103) -- (-0.928,0.100) -- (-0.946,0.098) -- (-0.964,0.095) -- (-0.982,0.093) -- (-1.000,0.090) -- (-1.017,0.087) -- (-1.035,0.084) -- (-1.053,0.082) -- (-1.071,0.079) -- (-1.089,0.076) -- (-1.106,0.073) -- (-1.124,0.070) -- (-1.142,0.068);
  \draw[draw=tq91, line width=1.10pt] (-1.142,0.068) -- (-1.160,0.065);
  \draw[draw=tq91, line width=1.10pt] (-1.160,0.065) -- (-1.144,0.053) -- (-1.129,0.041) -- (-1.113,0.029) -- (-1.097,0.018) -- (-1.081,0.006) -- (-1.064,-0.006) -- (-1.048,-0.018) -- (-1.031,-0.031) -- (-1.014,-0.043) -- (-0.997,-0.055) -- (-0.980,-0.067) -- (-0.962,-0.080) -- (-0.944,-0.092) -- (-0.926,-0.105) -- (-0.907,-0.117) -- (-0.888,-0.129) -- (-0.869,-0.142) -- (-0.849,-0.154) -- (-0.828,-0.165) -- (-0.808,-0.177) -- (-0.786,-0.188) -- (-0.764,-0.199) -- (-0.742,-0.209) -- (-0.720,-0.218) -- (-0.698,-0.227) -- (-0.675,-0.234) -- (-0.653,-0.241) -- (-0.631,-0.246) -- (-0.609,-0.251) -- (-0.588,-0.255) -- (-0.567,-0.258) -- (-0.547,-0.260) -- (-0.528,-0.262) -- (-0.509,-0.263) -- (-0.490,-0.264) -- (-0.473,-0.264) -- (-0.456,-0.264) -- (-0.439,-0.263) -- (-0.423,-0.263) -- (-0.407,-0.262) -- (-0.391,-0.261) -- (-0.376,-0.260) -- (-0.361,-0.259) -- (-0.347,-0.258) -- (-0.332,-0.256) -- (-0.318,-0.255) -- (-0.304,-0.254) -- (-0.290,-0.253) -- (-0.276,-0.253) -- (-0.262,-0.252) -- (-0.248,-0.251) -- (-0.234,-0.251) -- (-0.220,-0.251) -- (-0.206,-0.251) -- (-0.192,-0.251) -- (-0.177,-0.252) -- (-0.162,-0.253) -- (-0.147,-0.254) -- (-0.131,-0.256) -- (-0.115,-0.258) -- (-0.099,-0.260) -- (-0.082,-0.263) -- (-0.064,-0.266) -- (-0.046,-0.270) -- (-0.028,-0.275) -- (-0.009,-0.280) -- (0.011,-0.286) -- (0.031,-0.292) -- (0.052,-0.299) -- (0.073,-0.306) -- (0.095,-0.314) -- (0.117,-0.322) -- (0.139,-0.331) -- (0.160,-0.340) -- (0.182,-0.349) -- (0.204,-0.358) -- (0.226,-0.368) -- (0.247,-0.378) -- (0.268,-0.388) -- (0.289,-0.399) -- (0.310,-0.409) -- (0.330,-0.420) -- (0.349,-0.430) -- (0.369,-0.441) -- (0.388,-0.452) -- (0.407,-0.462) -- (0.425,-0.473) -- (0.444,-0.484) -- (0.462,-0.495) -- (0.479,-0.506) -- (0.497,-0.517) -- (0.514,-0.527) -- (0.531,-0.538) -- (0.547,-0.549) -- (0.564,-0.560) -- (0.580,-0.571);
  \draw[draw=tq92, line width=0.70pt] (0.580,-0.571) -- (0.580,-0.570);
  \draw[draw=tq92, line width=0.50pt, dash pattern=on 2.2pt off 1.6pt] (0.580,-0.570) -- (0.580,-0.568) -- (0.580,-0.566) -- (0.580,-0.565) -- (0.580,-0.563) -- (0.580,-0.561) -- (0.580,-0.560) -- (0.580,-0.558) -- (0.580,-0.556) -- (0.580,-0.555) -- (0.580,-0.553) -- (0.580,-0.551) -- (0.580,-0.550) -- (0.580,-0.548) -- (0.581,-0.546) -- (0.581,-0.545) -- (0.581,-0.543) -- (0.581,-0.541) -- (0.581,-0.540) -- (0.581,-0.538) -- (0.581,-0.536) -- (0.581,-0.535) -- (0.581,-0.533) -- (0.581,-0.531) -- (0.581,-0.530) -- (0.581,-0.528) -- (0.581,-0.526) -- (0.581,-0.525) -- (0.581,-0.523) -- (0.581,-0.521) -- (0.581,-0.520) -- (0.581,-0.518) -- (0.581,-0.516) -- (0.581,-0.515) -- (0.581,-0.513) -- (0.581,-0.511) -- (0.581,-0.510) -- (0.581,-0.508) -- (0.581,-0.506) -- (0.581,-0.505) -- (0.581,-0.503) -- (0.581,-0.501) -- (0.581,-0.500) -- (0.581,-0.498) -- (0.582,-0.496) -- (0.582,-0.495) -- (0.582,-0.493) -- (0.582,-0.491) -- (0.582,-0.490) -- (0.582,-0.488) -- (0.582,-0.486) -- (0.582,-0.485) -- (0.582,-0.483) -- (0.582,-0.481) -- (0.582,-0.479) -- (0.582,-0.478) -- (0.582,-0.476) -- (0.582,-0.474) -- (0.582,-0.473) -- (0.582,-0.471) -- (0.582,-0.469) -- (0.582,-0.468) -- (0.582,-0.466) -- (0.582,-0.464) -- (0.582,-0.463) -- (0.582,-0.461) -- (0.582,-0.459) -- (0.582,-0.458) -- (0.582,-0.456) -- (0.582,-0.454) -- (0.582,-0.453) -- (0.582,-0.451) -- (0.582,-0.449) -- (0.582,-0.448) -- (0.583,-0.446) -- (0.583,-0.444) -- (0.583,-0.443) -- (0.583,-0.441) -- (0.583,-0.439) -- (0.583,-0.438) -- (0.583,-0.436) -- (0.583,-0.434) -- (0.583,-0.433) -- (0.583,-0.431) -- (0.583,-0.429) -- (0.583,-0.428) -- (0.583,-0.426) -- (0.583,-0.424) -- (0.583,-0.423) -- (0.583,-0.421) -- (0.583,-0.419) -- (0.583,-0.418) -- (0.583,-0.416) -- (0.583,-0.414) -- (0.583,-0.413) -- (0.583,-0.411) -- (0.583,-0.409) -- (0.583,-0.408) -- (0.583,-0.406) -- (0.583,-0.404) -- (0.583,-0.403) -- (0.583,-0.401) -- (0.583,-0.399) -- (0.583,-0.398) -- (0.584,-0.396) -- (0.584,-0.394) -- (0.584,-0.393) -- (0.584,-0.391) -- (0.584,-0.389) -- (0.584,-0.388) -- (0.584,-0.386) -- (0.584,-0.384) -- (0.584,-0.383) -- (0.584,-0.381) -- (0.584,-0.379) -- (0.584,-0.378) -- (0.584,-0.376) -- (0.584,-0.374) -- (0.584,-0.373) -- (0.584,-0.371) -- (0.584,-0.369) -- (0.584,-0.368) -- (0.584,-0.366) -- (0.584,-0.364) -- (0.584,-0.363) -- (0.584,-0.361) -- (0.584,-0.359) -- (0.584,-0.358) -- (0.584,-0.356) -- (0.584,-0.354) -- (0.584,-0.352) -- (0.584,-0.351) -- (0.584,-0.349) -- (0.584,-0.347) -- (0.585,-0.346) -- (0.585,-0.344) -- (0.585,-0.342) -- (0.585,-0.341) -- (0.585,-0.339) -- (0.585,-0.337) -- (0.585,-0.336) -- (0.585,-0.334) -- (0.585,-0.332) -- (0.585,-0.331) -- (0.585,-0.329) -- (0.585,-0.327) -- (0.585,-0.326) -- (0.585,-0.324) -- (0.585,-0.322) -- (0.585,-0.321) -- (0.585,-0.319) -- (0.585,-0.317) -- (0.585,-0.316) -- (0.585,-0.314) -- (0.585,-0.312) -- (0.585,-0.311) -- (0.585,-0.309) -- (0.585,-0.307) -- (0.585,-0.306) -- (0.585,-0.304) -- (0.585,-0.302) -- (0.585,-0.301) -- (0.585,-0.299) -- (0.585,-0.297) -- (0.586,-0.296) -- (0.586,-0.294) -- (0.586,-0.292) -- (0.586,-0.291) -- (0.586,-0.289) -- (0.586,-0.287) -- (0.586,-0.286) -- (0.586,-0.284) -- (0.586,-0.282) -- (0.586,-0.281) -- (0.586,-0.279) -- (0.586,-0.277) -- (0.586,-0.276) -- (0.586,-0.274) -- (0.586,-0.272) -- (0.586,-0.271) -- (0.586,-0.269) -- (0.586,-0.267) -- (0.586,-0.266) -- (0.586,-0.264) -- (0.586,-0.262) -- (0.586,-0.261) -- (0.586,-0.259) -- (0.586,-0.257) -- (0.586,-0.256) -- (0.586,-0.254) -- (0.586,-0.252) -- (0.586,-0.251) -- (0.586,-0.249) -- (0.586,-0.247) -- (0.587,-0.246) -- (0.587,-0.244) -- (0.587,-0.242) -- (0.587,-0.241) -- (0.587,-0.239) -- (0.587,-0.237) -- (0.587,-0.236) -- (0.587,-0.234) -- (0.587,-0.232) -- (0.587,-0.230) -- (0.587,-0.229) -- (0.587,-0.227) -- (0.587,-0.225) -- (0.587,-0.224) -- (0.587,-0.222) -- (0.587,-0.220) -- (0.587,-0.219) -- (0.587,-0.217) -- (0.587,-0.215) -- (0.587,-0.214) -- (0.587,-0.212) -- (0.587,-0.210) -- (0.587,-0.209) -- (0.587,-0.207) -- (0.587,-0.205) -- (0.587,-0.204) -- (0.587,-0.202) -- (0.587,-0.200) -- (0.587,-0.199) -- (0.587,-0.197) -- (0.588,-0.195) -- (0.588,-0.194) -- (0.588,-0.192) -- (0.588,-0.190) -- (0.588,-0.189) -- (0.588,-0.187) -- (0.588,-0.185) -- (0.588,-0.184) -- (0.588,-0.182) -- (0.588,-0.180) -- (0.588,-0.179) -- (0.588,-0.177) -- (0.588,-0.175) -- (0.588,-0.174) -- (0.588,-0.172) -- (0.588,-0.170) -- (0.588,-0.169) -- (0.588,-0.167) -- (0.588,-0.165) -- (0.588,-0.164) -- (0.588,-0.162) -- (0.588,-0.160) -- (0.588,-0.159) -- (0.588,-0.157) -- (0.588,-0.155) -- (0.588,-0.154) -- (0.588,-0.152) -- (0.588,-0.150) -- (0.588,-0.149) -- (0.588,-0.147) -- (0.589,-0.145) -- (0.589,-0.144) -- (0.589,-0.142) -- (0.589,-0.140) -- (0.589,-0.139) -- (0.589,-0.137) -- (0.589,-0.135) -- (0.589,-0.134) -- (0.589,-0.132) -- (0.589,-0.130) -- (0.589,-0.129) -- (0.589,-0.127) -- (0.589,-0.125) -- (0.589,-0.124) -- (0.589,-0.122) -- (0.589,-0.120) -- (0.589,-0.119) -- (0.589,-0.117) -- (0.589,-0.115) -- (0.589,-0.114) -- (0.589,-0.112) -- (0.589,-0.110) -- (0.589,-0.109) -- (0.589,-0.107) -- (0.589,-0.105) -- (0.589,-0.103) -- (0.589,-0.102) -- (0.589,-0.100) -- (0.589,-0.098) -- (0.589,-0.097) -- (0.590,-0.095) -- (0.590,-0.093) -- (0.590,-0.092) -- (0.590,-0.090) -- (0.590,-0.088) -- (0.590,-0.087) -- (0.590,-0.085) -- (0.590,-0.083) -- (0.590,-0.082) -- (0.590,-0.080) -- (0.590,-0.078) -- (0.590,-0.077) -- (0.590,-0.075) -- (0.590,-0.073) -- (0.590,-0.072) -- (0.590,-0.070) -- (0.590,-0.068) -- (0.590,-0.067) -- (0.590,-0.065) -- (0.590,-0.063) -- (0.590,-0.062) -- (0.590,-0.060) -- (0.590,-0.058) -- (0.590,-0.057) -- (0.590,-0.055) -- (0.590,-0.053) -- (0.590,-0.052) -- (0.590,-0.050) -- (0.590,-0.048) -- (0.590,-0.047) -- (0.591,-0.045) -- (0.591,-0.043) -- (0.591,-0.042) -- (0.591,-0.040) -- (0.591,-0.038) -- (0.591,-0.037) -- (0.591,-0.035) -- (0.591,-0.033) -- (0.591,-0.032) -- (0.591,-0.030) -- (0.591,-0.028) -- (0.591,-0.027) -- (0.591,-0.025) -- (0.591,-0.023) -- (0.591,-0.022) -- (0.591,-0.020) -- (0.591,-0.018) -- (0.591,-0.017) -- (0.591,-0.015) -- (0.591,-0.013) -- (0.591,-0.012) -- (0.591,-0.010) -- (0.591,-0.008) -- (0.591,-0.007) -- (0.591,-0.005) -- (0.591,-0.003) -- (0.591,-0.002) -- (0.591,0.000) -- (0.591,0.002) -- (0.591,0.003) -- (0.592,0.005) -- (0.592,0.007) -- (0.592,0.008) -- (0.592,0.010) -- (0.592,0.012) -- (0.592,0.013) -- (0.592,0.015) -- (0.592,0.017) -- (0.592,0.018) -- (0.592,0.020) -- (0.592,0.022) -- (0.592,0.024) -- (0.592,0.025) -- (0.592,0.027) -- (0.592,0.029) -- (0.592,0.030) -- (0.592,0.032) -- (0.592,0.034) -- (0.592,0.035) -- (0.592,0.037) -- (0.592,0.039) -- (0.592,0.040) -- (0.592,0.042) -- (0.592,0.044) -- (0.592,0.045) -- (0.592,0.047) -- (0.592,0.049) -- (0.592,0.050) -- (0.592,0.052) -- (0.592,0.054) -- (0.593,0.055) -- (0.593,0.057) -- (0.593,0.059) -- (0.593,0.060) -- (0.593,0.062) -- (0.593,0.064) -- (0.593,0.065) -- (0.593,0.067) -- (0.593,0.069) -- (0.593,0.070) -- (0.593,0.072) -- (0.593,0.074) -- (0.593,0.075) -- (0.593,0.077) -- (0.593,0.079) -- (0.593,0.080) -- (0.593,0.082) -- (0.593,0.084) -- (0.593,0.085) -- (0.593,0.087) -- (0.593,0.089) -- (0.593,0.090) -- (0.593,0.092) -- (0.593,0.094) -- (0.593,0.095) -- (0.593,0.097) -- (0.593,0.099) -- (0.593,0.100) -- (0.593,0.102) -- (0.593,0.104) -- (0.594,0.105) -- (0.594,0.107) -- (0.594,0.109) -- (0.594,0.110) -- (0.594,0.112) -- (0.594,0.114) -- (0.594,0.115) -- (0.594,0.117) -- (0.594,0.119) -- (0.594,0.120) -- (0.594,0.122) -- (0.594,0.124) -- (0.594,0.125) -- (0.594,0.127) -- (0.594,0.129) -- (0.594,0.130) -- (0.594,0.132) -- (0.594,0.134) -- (0.594,0.135) -- (0.594,0.137) -- (0.594,0.139) -- (0.594,0.140) -- (0.594,0.142) -- (0.594,0.144) -- (0.594,0.145) -- (0.594,0.147) -- (0.594,0.149) -- (0.594,0.151) -- (0.594,0.152) -- (0.594,0.154) -- (0.595,0.156) -- (0.595,0.157) -- (0.595,0.159) -- (0.595,0.161) -- (0.595,0.162) -- (0.595,0.164) -- (0.595,0.166) -- (0.595,0.167) -- (0.595,0.169) -- (0.595,0.171) -- (0.595,0.172) -- (0.595,0.174) -- (0.595,0.176) -- (0.595,0.177) -- (0.595,0.179) -- (0.595,0.181) -- (0.595,0.182) -- (0.595,0.184) -- (0.595,0.186) -- (0.595,0.187) -- (0.595,0.189) -- (0.595,0.191) -- (0.595,0.192) -- (0.595,0.194) -- (0.595,0.196) -- (0.595,0.197) -- (0.595,0.199) -- (0.595,0.201) -- (0.595,0.202) -- (0.595,0.204) -- (0.596,0.206) -- (0.596,0.207) -- (0.596,0.209) -- (0.596,0.211) -- (0.596,0.212) -- (0.596,0.214) -- (0.596,0.216) -- (0.596,0.217) -- (0.596,0.219) -- (0.596,0.221) -- (0.596,0.222) -- (0.596,0.224) -- (0.596,0.226) -- (0.596,0.227) -- (0.596,0.229) -- (0.596,0.231) -- (0.596,0.232) -- (0.596,0.234) -- (0.596,0.236) -- (0.596,0.237) -- (0.596,0.239) -- (0.596,0.241) -- (0.596,0.242) -- (0.596,0.244) -- (0.596,0.246) -- (0.596,0.247) -- (0.596,0.249) -- (0.596,0.251) -- (0.596,0.252) -- (0.596,0.254) -- (0.597,0.256) -- (0.597,0.257) -- (0.597,0.259) -- (0.597,0.261) -- (0.597,0.262) -- (0.597,0.264) -- (0.597,0.266) -- (0.597,0.267) -- (0.597,0.269) -- (0.597,0.271) -- (0.597,0.272) -- (0.597,0.274) -- (0.597,0.276) -- (0.597,0.278) -- (0.597,0.279) -- (0.597,0.281) -- (0.597,0.283) -- (0.597,0.284) -- (0.597,0.286) -- (0.597,0.288) -- (0.597,0.289) -- (0.597,0.291) -- (0.597,0.293) -- (0.597,0.294) -- (0.597,0.296) -- (0.597,0.298) -- (0.597,0.299) -- (0.597,0.301) -- (0.597,0.303) -- (0.597,0.304) -- (0.598,0.306) -- (0.598,0.308) -- (0.598,0.309) -- (0.598,0.311) -- (0.598,0.313) -- (0.598,0.314) -- (0.598,0.316) -- (0.598,0.318) -- (0.598,0.319) -- (0.598,0.321) -- (0.598,0.323) -- (0.598,0.324) -- (0.598,0.326) -- (0.598,0.328) -- (0.598,0.329) -- (0.598,0.331) -- (0.598,0.333) -- (0.598,0.334) -- (0.598,0.336) -- (0.598,0.338) -- (0.598,0.339) -- (0.598,0.341) -- (0.598,0.343) -- (0.598,0.344) -- (0.598,0.346) -- (0.598,0.348) -- (0.598,0.349) -- (0.598,0.351) -- (0.598,0.353) -- (0.598,0.354) -- (0.599,0.356) -- (0.599,0.358) -- (0.599,0.359) -- (0.599,0.361) -- (0.599,0.363) -- (0.599,0.364) -- (0.599,0.366) -- (0.599,0.368) -- (0.599,0.369) -- (0.599,0.371) -- (0.599,0.373) -- (0.599,0.374) -- (0.599,0.376) -- (0.599,0.378) -- (0.599,0.379) -- (0.599,0.381) -- (0.599,0.383) -- (0.599,0.384) -- (0.599,0.386) -- (0.599,0.388) -- (0.599,0.389) -- (0.599,0.391) -- (0.599,0.393) -- (0.599,0.394) -- (0.599,0.396) -- (0.599,0.398) -- (0.599,0.399) -- (0.599,0.401) -- (0.599,0.403) -- (0.599,0.405) -- (0.600,0.406) -- (0.600,0.408);
  \draw[draw=tq92, line width=0.70pt] (0.600,0.408) -- (0.600,0.410) -- (0.600,0.411) -- (0.600,0.413) -- (0.600,0.415) -- (0.600,0.416) -- (0.600,0.418) -- (0.600,0.420) -- (0.600,0.421) -- (0.600,0.423) -- (0.600,0.425) -- (0.600,0.426) -- (0.600,0.428) -- (0.600,0.430) -- (0.600,0.431);
  \draw[draw=tq92, line width=0.70pt] (0.600,0.431);
  \draw[draw=tq92, line width=0.50pt, dash pattern=on 2.2pt off 1.6pt] (0.600,0.431) -- (0.597,0.431) -- (0.594,0.430) -- (0.591,0.429) -- (0.588,0.429) -- (0.585,0.428) -- (0.582,0.428) -- (0.579,0.427) -- (0.577,0.426) -- (0.574,0.426) -- (0.571,0.425) -- (0.568,0.425) -- (0.565,0.424) -- (0.562,0.423) -- (0.559,0.423) -- (0.556,0.422) -- (0.553,0.421) -- (0.550,0.421) -- (0.547,0.420) -- (0.544,0.420) -- (0.541,0.419) -- (0.538,0.418) -- (0.535,0.418) -- (0.533,0.417) -- (0.530,0.417) -- (0.527,0.416) -- (0.524,0.415) -- (0.521,0.415) -- (0.518,0.414) -- (0.515,0.414) -- (0.512,0.413) -- (0.509,0.412) -- (0.506,0.412) -- (0.503,0.411) -- (0.500,0.410) -- (0.497,0.410) -- (0.494,0.409) -- (0.491,0.409) -- (0.489,0.408) -- (0.486,0.407) -- (0.483,0.407) -- (0.480,0.406) -- (0.477,0.406) -- (0.474,0.405) -- (0.471,0.404) -- (0.468,0.404) -- (0.465,0.403) -- (0.462,0.403) -- (0.459,0.402) -- (0.456,0.401) -- (0.453,0.401) -- (0.450,0.400) -- (0.447,0.399) -- (0.445,0.399) -- (0.442,0.398) -- (0.439,0.398) -- (0.436,0.397) -- (0.433,0.396) -- (0.430,0.396) -- (0.427,0.395) -- (0.424,0.395) -- (0.421,0.394) -- (0.418,0.393) -- (0.415,0.393) -- (0.412,0.392) -- (0.409,0.392) -- (0.406,0.391) -- (0.403,0.390) -- (0.401,0.390) -- (0.398,0.389) -- (0.395,0.388) -- (0.392,0.388) -- (0.389,0.387) -- (0.386,0.387) -- (0.383,0.386) -- (0.380,0.385) -- (0.377,0.385) -- (0.374,0.384) -- (0.371,0.384) -- (0.368,0.383) -- (0.365,0.382) -- (0.362,0.382) -- (0.359,0.381) -- (0.357,0.381) -- (0.354,0.380) -- (0.351,0.379) -- (0.348,0.379) -- (0.345,0.378) -- (0.342,0.377) -- (0.339,0.377) -- (0.336,0.376) -- (0.333,0.376) -- (0.330,0.375) -- (0.327,0.374) -- (0.324,0.374) -- (0.321,0.373) -- (0.318,0.373) -- (0.315,0.372) -- (0.313,0.371) -- (0.310,0.371) -- (0.307,0.370) -- (0.304,0.370) -- (0.301,0.369) -- (0.298,0.368) -- (0.295,0.368) -- (0.292,0.367) -- (0.289,0.366) -- (0.286,0.366) -- (0.283,0.365) -- (0.280,0.365) -- (0.277,0.364) -- (0.274,0.363) -- (0.271,0.363) -- (0.269,0.362) -- (0.266,0.362) -- (0.263,0.361) -- (0.260,0.360) -- (0.257,0.360) -- (0.254,0.359) -- (0.251,0.359) -- (0.248,0.358) -- (0.245,0.357) -- (0.242,0.357) -- (0.239,0.356) -- (0.236,0.355) -- (0.233,0.355) -- (0.230,0.354) -- (0.227,0.354) -- (0.225,0.353) -- (0.222,0.352) -- (0.219,0.352) -- (0.216,0.351) -- (0.213,0.351) -- (0.210,0.350) -- (0.207,0.349) -- (0.204,0.349) -- (0.201,0.348) -- (0.198,0.348) -- (0.195,0.347) -- (0.192,0.346) -- (0.189,0.346) -- (0.186,0.345) -- (0.183,0.344) -- (0.181,0.344) -- (0.178,0.343) -- (0.175,0.343) -- (0.172,0.342) -- (0.169,0.341) -- (0.166,0.341) -- (0.163,0.340) -- (0.160,0.340) -- (0.157,0.339) -- (0.154,0.338) -- (0.151,0.338) -- (0.148,0.337) -- (0.145,0.337) -- (0.142,0.336) -- (0.139,0.335) -- (0.137,0.335) -- (0.134,0.334) -- (0.131,0.333) -- (0.128,0.333) -- (0.125,0.332) -- (0.122,0.332) -- (0.119,0.331) -- (0.116,0.330) -- (0.113,0.330) -- (0.110,0.329) -- (0.107,0.329) -- (0.104,0.328) -- (0.101,0.327) -- (0.098,0.327) -- (0.095,0.326) -- (0.093,0.326) -- (0.090,0.325) -- (0.087,0.324) -- (0.084,0.324) -- (0.081,0.323) -- (0.078,0.322) -- (0.075,0.322) -- (0.072,0.321) -- (0.069,0.321) -- (0.066,0.320) -- (0.063,0.319) -- (0.060,0.319) -- (0.057,0.318) -- (0.054,0.318) -- (0.051,0.317) -- (0.049,0.316) -- (0.046,0.316) -- (0.043,0.315) -- (0.040,0.315) -- (0.037,0.314) -- (0.034,0.313) -- (0.031,0.313) -- (0.028,0.312) -- (0.025,0.312) -- (0.022,0.311) -- (0.019,0.310) -- (0.016,0.310) -- (0.013,0.309) -- (0.010,0.308) -- (0.007,0.308) -- (0.005,0.307) -- (0.002,0.307) -- (-0.001,0.306) -- (-0.004,0.305) -- (-0.007,0.305) -- (-0.010,0.304) -- (-0.013,0.304) -- (-0.016,0.303) -- (-0.019,0.302) -- (-0.022,0.302) -- (-0.025,0.301) -- (-0.028,0.301) -- (-0.031,0.300) -- (-0.034,0.299) -- (-0.037,0.299) -- (-0.039,0.298) -- (-0.042,0.297) -- (-0.045,0.297) -- (-0.048,0.296) -- (-0.051,0.296) -- (-0.054,0.295) -- (-0.057,0.294) -- (-0.060,0.294) -- (-0.063,0.293) -- (-0.066,0.293) -- (-0.069,0.292) -- (-0.072,0.291) -- (-0.075,0.291) -- (-0.078,0.290) -- (-0.081,0.290) -- (-0.083,0.289) -- (-0.086,0.288) -- (-0.089,0.288) -- (-0.092,0.287) -- (-0.095,0.286) -- (-0.098,0.286) -- (-0.101,0.285) -- (-0.104,0.285) -- (-0.107,0.284) -- (-0.110,0.283) -- (-0.113,0.283) -- (-0.116,0.282) -- (-0.119,0.282) -- (-0.122,0.281) -- (-0.125,0.280) -- (-0.127,0.280) -- (-0.130,0.279) -- (-0.133,0.279) -- (-0.136,0.278) -- (-0.139,0.277) -- (-0.142,0.277) -- (-0.145,0.276) -- (-0.148,0.275) -- (-0.151,0.275) -- (-0.154,0.274) -- (-0.157,0.274) -- (-0.160,0.273) -- (-0.163,0.272) -- (-0.166,0.272) -- (-0.169,0.271) -- (-0.171,0.271) -- (-0.174,0.270) -- (-0.177,0.269) -- (-0.180,0.269) -- (-0.183,0.268) -- (-0.186,0.268) -- (-0.189,0.267) -- (-0.192,0.266) -- (-0.195,0.266) -- (-0.198,0.265) -- (-0.201,0.264) -- (-0.204,0.264) -- (-0.207,0.263) -- (-0.210,0.263) -- (-0.213,0.262) -- (-0.215,0.261) -- (-0.218,0.261) -- (-0.221,0.260) -- (-0.224,0.260) -- (-0.227,0.259) -- (-0.230,0.258) -- (-0.233,0.258) -- (-0.236,0.257) -- (-0.239,0.257) -- (-0.242,0.256) -- (-0.245,0.255) -- (-0.248,0.255) -- (-0.251,0.254) -- (-0.254,0.253) -- (-0.257,0.253) -- (-0.259,0.252) -- (-0.262,0.252) -- (-0.265,0.251) -- (-0.268,0.250) -- (-0.271,0.250) -- (-0.274,0.249) -- (-0.277,0.249) -- (-0.280,0.248) -- (-0.283,0.247) -- (-0.286,0.247) -- (-0.289,0.246) -- (-0.292,0.246) -- (-0.295,0.245) -- (-0.298,0.244) -- (-0.301,0.244) -- (-0.303,0.243) -- (-0.306,0.242) -- (-0.309,0.242) -- (-0.312,0.241) -- (-0.315,0.241) -- (-0.318,0.240) -- (-0.321,0.239) -- (-0.324,0.239) -- (-0.327,0.238) -- (-0.330,0.238) -- (-0.333,0.237) -- (-0.336,0.236) -- (-0.339,0.236) -- (-0.342,0.235) -- (-0.345,0.235) -- (-0.347,0.234) -- (-0.350,0.233) -- (-0.353,0.233) -- (-0.356,0.232) -- (-0.359,0.231) -- (-0.362,0.231) -- (-0.365,0.230) -- (-0.368,0.230) -- (-0.371,0.229) -- (-0.374,0.228) -- (-0.377,0.228) -- (-0.380,0.227) -- (-0.383,0.227) -- (-0.386,0.226) -- (-0.389,0.225) -- (-0.391,0.225) -- (-0.394,0.224) -- (-0.397,0.224) -- (-0.400,0.223) -- (-0.403,0.222) -- (-0.406,0.222) -- (-0.409,0.221) -- (-0.412,0.220) -- (-0.415,0.220) -- (-0.418,0.219) -- (-0.421,0.219) -- (-0.424,0.218) -- (-0.427,0.217) -- (-0.430,0.217) -- (-0.433,0.216) -- (-0.435,0.216) -- (-0.438,0.215) -- (-0.441,0.214) -- (-0.444,0.214) -- (-0.447,0.213) -- (-0.450,0.213) -- (-0.453,0.212) -- (-0.456,0.211) -- (-0.459,0.211) -- (-0.462,0.210) -- (-0.465,0.209) -- (-0.468,0.209) -- (-0.471,0.208) -- (-0.474,0.208) -- (-0.477,0.207) -- (-0.479,0.206) -- (-0.482,0.206) -- (-0.485,0.205) -- (-0.488,0.205) -- (-0.491,0.204) -- (-0.494,0.203) -- (-0.497,0.203) -- (-0.500,0.202) -- (-0.503,0.202) -- (-0.506,0.201) -- (-0.509,0.200) -- (-0.512,0.200) -- (-0.515,0.199) -- (-0.518,0.198) -- (-0.521,0.198) -- (-0.523,0.197) -- (-0.526,0.197) -- (-0.529,0.196) -- (-0.532,0.195) -- (-0.535,0.195) -- (-0.538,0.194) -- (-0.541,0.194) -- (-0.544,0.193) -- (-0.547,0.192) -- (-0.550,0.192) -- (-0.553,0.191) -- (-0.556,0.191) -- (-0.559,0.190) -- (-0.562,0.189) -- (-0.565,0.189) -- (-0.567,0.188) -- (-0.570,0.187) -- (-0.573,0.187) -- (-0.576,0.186) -- (-0.579,0.186) -- (-0.582,0.185) -- (-0.585,0.184) -- (-0.588,0.184) -- (-0.591,0.183) -- (-0.594,0.183) -- (-0.597,0.182) -- (-0.600,0.181) -- (-0.603,0.181) -- (-0.606,0.180) -- (-0.609,0.180) -- (-0.611,0.179) -- (-0.614,0.178) -- (-0.617,0.178) -- (-0.620,0.177) -- (-0.623,0.176) -- (-0.626,0.176) -- (-0.629,0.175) -- (-0.632,0.175) -- (-0.635,0.174) -- (-0.638,0.173) -- (-0.641,0.173) -- (-0.644,0.172) -- (-0.647,0.172) -- (-0.650,0.171) -- (-0.653,0.170) -- (-0.655,0.170) -- (-0.658,0.169) -- (-0.661,0.169) -- (-0.664,0.168) -- (-0.667,0.167) -- (-0.670,0.167) -- (-0.673,0.166) -- (-0.676,0.165) -- (-0.679,0.165) -- (-0.682,0.164) -- (-0.685,0.164) -- (-0.688,0.163) -- (-0.691,0.162) -- (-0.694,0.162) -- (-0.697,0.161) -- (-0.699,0.161) -- (-0.702,0.160) -- (-0.705,0.159) -- (-0.708,0.159) -- (-0.711,0.158) -- (-0.714,0.158) -- (-0.717,0.157) -- (-0.720,0.156) -- (-0.723,0.156) -- (-0.726,0.155) -- (-0.729,0.154) -- (-0.732,0.154) -- (-0.735,0.153) -- (-0.738,0.153) -- (-0.741,0.152) -- (-0.743,0.151) -- (-0.746,0.151) -- (-0.749,0.150) -- (-0.752,0.150) -- (-0.755,0.149) -- (-0.758,0.148) -- (-0.761,0.148) -- (-0.764,0.147) -- (-0.767,0.147) -- (-0.770,0.146) -- (-0.773,0.145) -- (-0.776,0.145) -- (-0.779,0.144) -- (-0.782,0.143) -- (-0.785,0.143) -- (-0.787,0.142) -- (-0.790,0.142) -- (-0.793,0.141) -- (-0.796,0.140) -- (-0.799,0.140) -- (-0.802,0.139) -- (-0.805,0.139) -- (-0.808,0.138) -- (-0.811,0.137) -- (-0.814,0.137) -- (-0.817,0.136) -- (-0.820,0.136) -- (-0.823,0.135) -- (-0.826,0.134) -- (-0.829,0.134) -- (-0.831,0.133) -- (-0.834,0.132) -- (-0.837,0.132) -- (-0.840,0.131) -- (-0.843,0.131) -- (-0.846,0.130) -- (-0.849,0.129) -- (-0.852,0.129) -- (-0.855,0.128) -- (-0.858,0.128) -- (-0.861,0.127) -- (-0.864,0.126) -- (-0.867,0.126) -- (-0.870,0.125) -- (-0.873,0.125) -- (-0.875,0.124) -- (-0.878,0.123) -- (-0.881,0.123) -- (-0.884,0.122) -- (-0.887,0.122) -- (-0.890,0.121) -- (-0.893,0.120) -- (-0.896,0.120) -- (-0.899,0.119) -- (-0.902,0.118) -- (-0.905,0.118) -- (-0.908,0.117) -- (-0.911,0.117) -- (-0.914,0.116) -- (-0.917,0.115) -- (-0.919,0.115) -- (-0.922,0.114) -- (-0.925,0.114) -- (-0.928,0.113) -- (-0.931,0.112) -- (-0.934,0.112) -- (-0.937,0.111) -- (-0.940,0.111) -- (-0.943,0.110) -- (-0.946,0.109) -- (-0.949,0.109) -- (-0.952,0.108) -- (-0.955,0.107) -- (-0.958,0.107) -- (-0.961,0.106) -- (-0.963,0.106) -- (-0.966,0.105) -- (-0.969,0.104) -- (-0.972,0.104) -- (-0.975,0.103) -- (-0.978,0.103) -- (-0.981,0.102) -- (-0.984,0.101) -- (-0.987,0.101) -- (-0.990,0.100) -- (-0.993,0.100) -- (-0.996,0.099) -- (-0.999,0.098) -- (-1.002,0.098) -- (-1.005,0.097) -- (-1.007,0.096) -- (-1.010,0.096) -- (-1.013,0.095) -- (-1.016,0.095) -- (-1.019,0.094) -- (-1.022,0.093) -- (-1.025,0.093) -- (-1.028,0.092) -- (-1.031,0.092) -- (-1.034,0.091) -- (-1.037,0.090) -- (-1.040,0.090) -- (-1.043,0.089) -- (-1.046,0.089) -- (-1.049,0.088) -- (-1.051,0.087) -- (-1.054,0.087) -- (-1.057,0.086) -- (-1.060,0.085) -- (-1.063,0.085) -- (-1.066,0.084) -- (-1.069,0.084) -- (-1.072,0.083) -- (-1.075,0.082) -- (-1.078,0.082) -- (-1.081,0.081) -- (-1.084,0.081) -- (-1.087,0.080) -- (-1.090,0.079) -- (-1.093,0.079) -- (-1.095,0.078) -- (-1.098,0.078) -- (-1.101,0.077) -- (-1.104,0.076) -- (-1.107,0.076) -- (-1.110,0.075) -- (-1.113,0.074) -- (-1.116,0.074) -- (-1.119,0.073) -- (-1.122,0.073) -- (-1.125,0.072) -- (-1.128,0.071) -- (-1.131,0.071) -- (-1.134,0.070) -- (-1.137,0.070) -- (-1.139,0.069) -- (-1.142,0.068) -- (-1.145,0.068) -- (-1.148,0.067) -- (-1.151,0.067) -- (-1.154,0.066) -- (-1.157,0.065);
  \draw[draw=tq92, line width=0.70pt] (-1.157,0.065) -- (-1.160,0.065);
  \draw[draw=tq92, line width=0.70pt] (-1.160,0.065) -- (-1.157,0.064) -- (-1.154,0.063) -- (-1.151,0.062) -- (-1.148,0.060) -- (-1.146,0.059) -- (-1.143,0.058) -- (-1.140,0.057) -- (-1.137,0.056) -- (-1.134,0.055) -- (-1.131,0.054) -- (-1.128,0.053) -- (-1.125,0.052) -- (-1.122,0.051) -- (-1.119,0.050) -- (-1.117,0.049) -- (-1.114,0.048) -- (-1.111,0.047) -- (-1.108,0.046) -- (-1.105,0.045) -- (-1.102,0.043) -- (-1.099,0.042) -- (-1.096,0.041) -- (-1.093,0.040) -- (-1.090,0.039) -- (-1.088,0.038) -- (-1.085,0.037) -- (-1.082,0.036) -- (-1.079,0.035) -- (-1.076,0.034) -- (-1.073,0.033) -- (-1.070,0.032) -- (-1.067,0.031) -- (-1.064,0.030) -- (-1.061,0.029) -- (-1.058,0.028) -- (-1.056,0.027) -- (-1.053,0.025) -- (-1.050,0.024) -- (-1.047,0.023) -- (-1.044,0.022) -- (-1.041,0.021) -- (-1.038,0.020) -- (-1.035,0.019) -- (-1.032,0.018) -- (-1.030,0.017) -- (-1.027,0.016) -- (-1.024,0.015) -- (-1.021,0.014) -- (-1.018,0.013) -- (-1.015,0.012) -- (-1.012,0.011) -- (-1.009,0.010) -- (-1.006,0.008) -- (-1.003,0.007) -- (-1.001,0.006) -- (-0.998,0.005) -- (-0.995,0.004) -- (-0.992,0.003) -- (-0.989,0.002) -- (-0.986,0.001) -- (-0.983,0.000) -- (-0.980,-0.001) -- (-0.977,-0.002) -- (-0.974,-0.003) -- (-0.972,-0.004) -- (-0.969,-0.005) -- (-0.966,-0.006) -- (-0.963,-0.007) -- (-0.960,-0.008) -- (-0.957,-0.010) -- (-0.954,-0.011) -- (-0.951,-0.012) -- (-0.948,-0.013) -- (-0.945,-0.014) -- (-0.943,-0.015) -- (-0.940,-0.016) -- (-0.937,-0.017) -- (-0.934,-0.018) -- (-0.931,-0.019) -- (-0.928,-0.020) -- (-0.925,-0.021) -- (-0.922,-0.022) -- (-0.919,-0.023) -- (-0.916,-0.024) -- (-0.914,-0.025) -- (-0.911,-0.026) -- (-0.908,-0.028) -- (-0.905,-0.029) -- (-0.902,-0.030) -- (-0.899,-0.031) -- (-0.896,-0.032) -- (-0.893,-0.033) -- (-0.890,-0.034) -- (-0.887,-0.035) -- (-0.885,-0.036) -- (-0.882,-0.037) -- (-0.879,-0.038) -- (-0.876,-0.039) -- (-0.873,-0.040) -- (-0.870,-0.041) -- (-0.867,-0.042) -- (-0.864,-0.043) -- (-0.861,-0.045) -- (-0.858,-0.046) -- (-0.855,-0.047) -- (-0.853,-0.048) -- (-0.850,-0.049) -- (-0.847,-0.050) -- (-0.844,-0.051) -- (-0.841,-0.052) -- (-0.838,-0.053) -- (-0.835,-0.054) -- (-0.832,-0.055) -- (-0.829,-0.056) -- (-0.827,-0.057) -- (-0.824,-0.058) -- (-0.821,-0.059) -- (-0.818,-0.060) -- (-0.815,-0.061) -- (-0.812,-0.063) -- (-0.809,-0.064) -- (-0.806,-0.065) -- (-0.803,-0.066) -- (-0.800,-0.067) -- (-0.798,-0.068) -- (-0.795,-0.069) -- (-0.792,-0.070) -- (-0.789,-0.071) -- (-0.786,-0.072) -- (-0.783,-0.073) -- (-0.780,-0.074) -- (-0.777,-0.075) -- (-0.774,-0.076) -- (-0.771,-0.077) -- (-0.769,-0.078) -- (-0.766,-0.079) -- (-0.763,-0.081) -- (-0.760,-0.082) -- (-0.757,-0.083) -- (-0.754,-0.084) -- (-0.751,-0.085) -- (-0.748,-0.086) -- (-0.745,-0.087) -- (-0.742,-0.088) -- (-0.740,-0.089) -- (-0.737,-0.090) -- (-0.734,-0.091) -- (-0.731,-0.092) -- (-0.728,-0.093) -- (-0.725,-0.094) -- (-0.722,-0.095) -- (-0.719,-0.096) -- (-0.716,-0.098) -- (-0.713,-0.099) -- (-0.711,-0.100) -- (-0.708,-0.101) -- (-0.705,-0.102) -- (-0.702,-0.103) -- (-0.699,-0.104) -- (-0.696,-0.105) -- (-0.693,-0.106) -- (-0.690,-0.107) -- (-0.687,-0.108) -- (-0.684,-0.109) -- (-0.681,-0.110) -- (-0.679,-0.111) -- (-0.676,-0.112) -- (-0.673,-0.113) -- (-0.670,-0.114) -- (-0.667,-0.116) -- (-0.664,-0.117) -- (-0.661,-0.118) -- (-0.658,-0.119) -- (-0.655,-0.120) -- (-0.652,-0.121) -- (-0.650,-0.122) -- (-0.647,-0.123) -- (-0.644,-0.124) -- (-0.641,-0.125) -- (-0.638,-0.126) -- (-0.635,-0.127) -- (-0.632,-0.128) -- (-0.629,-0.129) -- (-0.626,-0.130) -- (-0.623,-0.131) -- (-0.621,-0.132) -- (-0.618,-0.134) -- (-0.615,-0.135) -- (-0.612,-0.136) -- (-0.609,-0.137) -- (-0.606,-0.138) -- (-0.603,-0.139) -- (-0.600,-0.140) -- (-0.597,-0.141) -- (-0.595,-0.142) -- (-0.592,-0.143) -- (-0.589,-0.144) -- (-0.586,-0.145) -- (-0.583,-0.146) -- (-0.580,-0.147) -- (-0.577,-0.148) -- (-0.574,-0.149) -- (-0.571,-0.151) -- (-0.568,-0.152) -- (-0.566,-0.153) -- (-0.563,-0.154) -- (-0.560,-0.155) -- (-0.557,-0.156) -- (-0.554,-0.157) -- (-0.551,-0.158) -- (-0.548,-0.159) -- (-0.545,-0.160) -- (-0.542,-0.161) -- (-0.539,-0.162) -- (-0.536,-0.163) -- (-0.534,-0.164) -- (-0.531,-0.165) -- (-0.528,-0.166) -- (-0.525,-0.167) -- (-0.522,-0.169) -- (-0.519,-0.170) -- (-0.516,-0.171) -- (-0.513,-0.172) -- (-0.510,-0.173) -- (-0.507,-0.174) -- (-0.505,-0.175) -- (-0.502,-0.176) -- (-0.499,-0.177) -- (-0.496,-0.178) -- (-0.493,-0.179) -- (-0.490,-0.180) -- (-0.487,-0.181) -- (-0.484,-0.182) -- (-0.481,-0.183) -- (-0.478,-0.184) -- (-0.476,-0.186) -- (-0.473,-0.187) -- (-0.470,-0.188) -- (-0.467,-0.189) -- (-0.464,-0.190) -- (-0.461,-0.191) -- (-0.458,-0.192) -- (-0.455,-0.193) -- (-0.452,-0.194) -- (-0.449,-0.195) -- (-0.447,-0.196) -- (-0.444,-0.197) -- (-0.441,-0.198) -- (-0.438,-0.199) -- (-0.435,-0.200) -- (-0.432,-0.201) -- (-0.429,-0.202) -- (-0.426,-0.204) -- (-0.423,-0.205) -- (-0.420,-0.206) -- (-0.418,-0.207) -- (-0.415,-0.208) -- (-0.412,-0.209) -- (-0.409,-0.210) -- (-0.406,-0.211) -- (-0.403,-0.212) -- (-0.400,-0.213) -- (-0.397,-0.214) -- (-0.394,-0.215) -- (-0.392,-0.216) -- (-0.389,-0.217) -- (-0.386,-0.218) -- (-0.383,-0.219) -- (-0.380,-0.220) -- (-0.377,-0.222) -- (-0.374,-0.223) -- (-0.371,-0.224) -- (-0.368,-0.225) -- (-0.365,-0.226) -- (-0.362,-0.227) -- (-0.360,-0.228) -- (-0.357,-0.229) -- (-0.354,-0.230) -- (-0.351,-0.231) -- (-0.348,-0.232) -- (-0.345,-0.233) -- (-0.342,-0.234) -- (-0.339,-0.235) -- (-0.336,-0.236) -- (-0.333,-0.237) -- (-0.331,-0.239) -- (-0.328,-0.240) -- (-0.325,-0.241) -- (-0.322,-0.242) -- (-0.319,-0.243) -- (-0.316,-0.244) -- (-0.313,-0.245) -- (-0.310,-0.246) -- (-0.307,-0.247) -- (-0.304,-0.248) -- (-0.302,-0.249) -- (-0.299,-0.250) -- (-0.296,-0.251) -- (-0.293,-0.252) -- (-0.290,-0.253);
  \draw[draw=tq92, line width=0.50pt, dash pattern=on 2.2pt off 1.6pt] (-0.290,-0.253) -- (-0.287,-0.254) -- (-0.284,-0.255) -- (-0.281,-0.257) -- (-0.278,-0.258) -- (-0.275,-0.259) -- (-0.273,-0.260) -- (-0.270,-0.261) -- (-0.267,-0.262) -- (-0.264,-0.263) -- (-0.261,-0.264) -- (-0.258,-0.265) -- (-0.255,-0.266) -- (-0.252,-0.267) -- (-0.249,-0.268) -- (-0.246,-0.269) -- (-0.244,-0.270) -- (-0.241,-0.271) -- (-0.238,-0.272) -- (-0.235,-0.273) -- (-0.232,-0.275) -- (-0.229,-0.276) -- (-0.226,-0.277) -- (-0.223,-0.278) -- (-0.220,-0.279) -- (-0.217,-0.280) -- (-0.215,-0.281) -- (-0.212,-0.282) -- (-0.209,-0.283) -- (-0.206,-0.284) -- (-0.203,-0.285) -- (-0.200,-0.286) -- (-0.197,-0.287) -- (-0.194,-0.288) -- (-0.191,-0.289) -- (-0.188,-0.290) -- (-0.186,-0.292) -- (-0.183,-0.293) -- (-0.180,-0.294) -- (-0.177,-0.295) -- (-0.174,-0.296) -- (-0.171,-0.297) -- (-0.168,-0.298) -- (-0.165,-0.299) -- (-0.162,-0.300) -- (-0.159,-0.301) -- (-0.157,-0.302) -- (-0.154,-0.303) -- (-0.151,-0.304) -- (-0.148,-0.305) -- (-0.145,-0.306) -- (-0.142,-0.307) -- (-0.139,-0.308) -- (-0.136,-0.310) -- (-0.133,-0.311) -- (-0.130,-0.312) -- (-0.128,-0.313) -- (-0.125,-0.314) -- (-0.122,-0.315) -- (-0.119,-0.316) -- (-0.116,-0.317) -- (-0.113,-0.318) -- (-0.110,-0.319) -- (-0.107,-0.320) -- (-0.104,-0.321) -- (-0.101,-0.322) -- (-0.099,-0.323) -- (-0.096,-0.324) -- (-0.093,-0.325) -- (-0.090,-0.327) -- (-0.087,-0.328) -- (-0.084,-0.329) -- (-0.081,-0.330) -- (-0.078,-0.331) -- (-0.075,-0.332) -- (-0.072,-0.333) -- (-0.070,-0.334) -- (-0.067,-0.335) -- (-0.064,-0.336) -- (-0.061,-0.337) -- (-0.058,-0.338) -- (-0.055,-0.339) -- (-0.052,-0.340) -- (-0.049,-0.341) -- (-0.046,-0.342) -- (-0.043,-0.343) -- (-0.041,-0.345) -- (-0.038,-0.346) -- (-0.035,-0.347) -- (-0.032,-0.348) -- (-0.029,-0.349) -- (-0.026,-0.350) -- (-0.023,-0.351) -- (-0.020,-0.352) -- (-0.017,-0.353) -- (-0.014,-0.354) -- (-0.012,-0.355) -- (-0.009,-0.356) -- (-0.006,-0.357) -- (-0.003,-0.358) -- (0.000,-0.359) -- (0.003,-0.360) -- (0.006,-0.361) -- (0.009,-0.363) -- (0.012,-0.364) -- (0.015,-0.365) -- (0.017,-0.366) -- (0.020,-0.367) -- (0.023,-0.368) -- (0.026,-0.369) -- (0.029,-0.370) -- (0.032,-0.371) -- (0.035,-0.372) -- (0.038,-0.373) -- (0.041,-0.374) -- (0.044,-0.375) -- (0.046,-0.376) -- (0.049,-0.377) -- (0.052,-0.378) -- (0.055,-0.380) -- (0.058,-0.381) -- (0.061,-0.382) -- (0.064,-0.383) -- (0.067,-0.384) -- (0.070,-0.385) -- (0.073,-0.386) -- (0.075,-0.387) -- (0.078,-0.388) -- (0.081,-0.389) -- (0.084,-0.390) -- (0.087,-0.391) -- (0.090,-0.392) -- (0.093,-0.393) -- (0.096,-0.394) -- (0.099,-0.395) -- (0.102,-0.396) -- (0.104,-0.398) -- (0.107,-0.399) -- (0.110,-0.400) -- (0.113,-0.401) -- (0.116,-0.402) -- (0.119,-0.403) -- (0.122,-0.404) -- (0.125,-0.405) -- (0.128,-0.406) -- (0.131,-0.407) -- (0.133,-0.408) -- (0.136,-0.409) -- (0.139,-0.410) -- (0.142,-0.411) -- (0.145,-0.412) -- (0.148,-0.413) -- (0.151,-0.414) -- (0.154,-0.416) -- (0.157,-0.417) -- (0.160,-0.418) -- (0.162,-0.419) -- (0.165,-0.420) -- (0.168,-0.421) -- (0.171,-0.422) -- (0.174,-0.423) -- (0.177,-0.424) -- (0.180,-0.425) -- (0.183,-0.426) -- (0.186,-0.427) -- (0.189,-0.428) -- (0.191,-0.429) -- (0.194,-0.430) -- (0.197,-0.431) -- (0.200,-0.433) -- (0.203,-0.434) -- (0.206,-0.435) -- (0.209,-0.436) -- (0.212,-0.437) -- (0.215,-0.438) -- (0.218,-0.439) -- (0.220,-0.440) -- (0.223,-0.441) -- (0.226,-0.442) -- (0.229,-0.443) -- (0.232,-0.444) -- (0.235,-0.445) -- (0.238,-0.446) -- (0.241,-0.447) -- (0.244,-0.448) -- (0.247,-0.449) -- (0.249,-0.451) -- (0.252,-0.452) -- (0.255,-0.453) -- (0.258,-0.454) -- (0.261,-0.455) -- (0.264,-0.456) -- (0.267,-0.457) -- (0.270,-0.458) -- (0.273,-0.459) -- (0.276,-0.460) -- (0.278,-0.461) -- (0.281,-0.462) -- (0.284,-0.463) -- (0.287,-0.464) -- (0.290,-0.465) -- (0.293,-0.466) -- (0.296,-0.468) -- (0.299,-0.469) -- (0.302,-0.470) -- (0.305,-0.471) -- (0.307,-0.472) -- (0.310,-0.473) -- (0.313,-0.474) -- (0.316,-0.475) -- (0.319,-0.476) -- (0.322,-0.477) -- (0.325,-0.478) -- (0.328,-0.479) -- (0.331,-0.480) -- (0.334,-0.481) -- (0.336,-0.482) -- (0.339,-0.483) -- (0.342,-0.484) -- (0.345,-0.486) -- (0.348,-0.487) -- (0.351,-0.488) -- (0.354,-0.489) -- (0.357,-0.490) -- (0.360,-0.491) -- (0.363,-0.492) -- (0.365,-0.493) -- (0.368,-0.494) -- (0.371,-0.495) -- (0.374,-0.496) -- (0.377,-0.497) -- (0.380,-0.498) -- (0.383,-0.499) -- (0.386,-0.500) -- (0.389,-0.501) -- (0.392,-0.502) -- (0.394,-0.504) -- (0.397,-0.505) -- (0.400,-0.506) -- (0.403,-0.507) -- (0.406,-0.508) -- (0.409,-0.509) -- (0.412,-0.510) -- (0.415,-0.511) -- (0.418,-0.512) -- (0.421,-0.513) -- (0.423,-0.514) -- (0.426,-0.515) -- (0.429,-0.516) -- (0.432,-0.517) -- (0.435,-0.518) -- (0.438,-0.519) -- (0.441,-0.521) -- (0.444,-0.522) -- (0.447,-0.523) -- (0.450,-0.524) -- (0.452,-0.525) -- (0.455,-0.526) -- (0.458,-0.527) -- (0.461,-0.528) -- (0.464,-0.529) -- (0.467,-0.530) -- (0.470,-0.531) -- (0.473,-0.532) -- (0.476,-0.533) -- (0.479,-0.534) -- (0.481,-0.535) -- (0.484,-0.536) -- (0.487,-0.537) -- (0.490,-0.539) -- (0.493,-0.540) -- (0.496,-0.541) -- (0.499,-0.542) -- (0.502,-0.543) -- (0.505,-0.544) -- (0.508,-0.545) -- (0.510,-0.546) -- (0.513,-0.547) -- (0.516,-0.548) -- (0.519,-0.549) -- (0.522,-0.550) -- (0.525,-0.551) -- (0.528,-0.552) -- (0.531,-0.553) -- (0.534,-0.554) -- (0.537,-0.555) -- (0.539,-0.557) -- (0.542,-0.558) -- (0.545,-0.559) -- (0.548,-0.560) -- (0.551,-0.561) -- (0.554,-0.562) -- (0.557,-0.563) -- (0.560,-0.564) -- (0.563,-0.565) -- (0.566,-0.566) -- (0.568,-0.567) -- (0.571,-0.568) -- (0.574,-0.569);
  \draw[draw=tq92, line width=0.70pt] (0.574,-0.569) -- (0.577,-0.570) -- (0.580,-0.571);
  \draw[draw=tq92, line width=0.70pt] (0.110,1.126) -- (0.108,1.125) -- (0.106,1.123) -- (0.104,1.121) -- (0.102,1.119) -- (0.099,1.117) -- (0.097,1.116) -- (0.095,1.114) -- (0.093,1.112) -- (0.091,1.110) -- (0.089,1.109) -- (0.087,1.107) -- (0.085,1.105) -- (0.082,1.103) -- (0.080,1.102) -- (0.078,1.100) -- (0.076,1.098) -- (0.074,1.096) -- (0.072,1.094) -- (0.070,1.093) -- (0.068,1.091) -- (0.066,1.089) -- (0.063,1.087) -- (0.061,1.086) -- (0.059,1.084) -- (0.057,1.082) -- (0.055,1.080) -- (0.053,1.079) -- (0.051,1.077) -- (0.049,1.075) -- (0.046,1.073) -- (0.044,1.071) -- (0.042,1.070) -- (0.040,1.068) -- (0.038,1.066) -- (0.036,1.064) -- (0.034,1.063) -- (0.032,1.061) -- (0.030,1.059) -- (0.027,1.057) -- (0.025,1.056) -- (0.023,1.054) -- (0.021,1.052) -- (0.019,1.050) -- (0.017,1.048) -- (0.015,1.047) -- (0.013,1.045) -- (0.011,1.043) -- (0.008,1.041) -- (0.006,1.040) -- (0.004,1.038) -- (0.002,1.036) -- (-0.000,1.034) -- (-0.002,1.033) -- (-0.004,1.031) -- (-0.006,1.029) -- (-0.009,1.027) -- (-0.011,1.025) -- (-0.013,1.024) -- (-0.015,1.022) -- (-0.017,1.020) -- (-0.019,1.018) -- (-0.021,1.017) -- (-0.023,1.015) -- (-0.025,1.013) -- (-0.028,1.011) -- (-0.030,1.010) -- (-0.032,1.008) -- (-0.034,1.006) -- (-0.036,1.004) -- (-0.038,1.002) -- (-0.040,1.001) -- (-0.042,0.999) -- (-0.045,0.997) -- (-0.047,0.995) -- (-0.049,0.994) -- (-0.051,0.992) -- (-0.053,0.990) -- (-0.055,0.988) -- (-0.057,0.987) -- (-0.059,0.985) -- (-0.061,0.983) -- (-0.064,0.981) -- (-0.066,0.979) -- (-0.068,0.978) -- (-0.070,0.976) -- (-0.072,0.974) -- (-0.074,0.972) -- (-0.076,0.971) -- (-0.078,0.969) -- (-0.081,0.967) -- (-0.083,0.965) -- (-0.085,0.964) -- (-0.087,0.962) -- (-0.089,0.960) -- (-0.091,0.958) -- (-0.093,0.956) -- (-0.095,0.955) -- (-0.097,0.953) -- (-0.100,0.951) -- (-0.102,0.949) -- (-0.104,0.948) -- (-0.106,0.946) -- (-0.108,0.944) -- (-0.110,0.942) -- (-0.112,0.941) -- (-0.114,0.939) -- (-0.116,0.937) -- (-0.119,0.935) -- (-0.121,0.933) -- (-0.123,0.932) -- (-0.125,0.930) -- (-0.127,0.928) -- (-0.129,0.926) -- (-0.131,0.925) -- (-0.133,0.923) -- (-0.136,0.921) -- (-0.138,0.919) -- (-0.140,0.918) -- (-0.142,0.916) -- (-0.144,0.914) -- (-0.146,0.912) -- (-0.148,0.910) -- (-0.150,0.909) -- (-0.152,0.907) -- (-0.155,0.905) -- (-0.157,0.903) -- (-0.159,0.902) -- (-0.161,0.900) -- (-0.163,0.898) -- (-0.165,0.896) -- (-0.167,0.895) -- (-0.169,0.893) -- (-0.172,0.891) -- (-0.174,0.889) -- (-0.176,0.887) -- (-0.178,0.886) -- (-0.180,0.884) -- (-0.182,0.882) -- (-0.184,0.880) -- (-0.186,0.879) -- (-0.188,0.877) -- (-0.191,0.875) -- (-0.193,0.873) -- (-0.195,0.872) -- (-0.197,0.870) -- (-0.199,0.868) -- (-0.201,0.866) -- (-0.203,0.864) -- (-0.205,0.863) -- (-0.207,0.861) -- (-0.210,0.859) -- (-0.212,0.857) -- (-0.214,0.856) -- (-0.216,0.854) -- (-0.218,0.852) -- (-0.220,0.850) -- (-0.222,0.849) -- (-0.224,0.847) -- (-0.227,0.845) -- (-0.229,0.843) -- (-0.231,0.841) -- (-0.233,0.840) -- (-0.235,0.838) -- (-0.237,0.836) -- (-0.239,0.834) -- (-0.241,0.833) -- (-0.243,0.831) -- (-0.246,0.829) -- (-0.248,0.827) -- (-0.250,0.825) -- (-0.252,0.824) -- (-0.254,0.822) -- (-0.256,0.820) -- (-0.258,0.818) -- (-0.260,0.817) -- (-0.263,0.815) -- (-0.265,0.813) -- (-0.267,0.811) -- (-0.269,0.810) -- (-0.271,0.808) -- (-0.273,0.806) -- (-0.275,0.804) -- (-0.277,0.802) -- (-0.279,0.801) -- (-0.282,0.799) -- (-0.284,0.797) -- (-0.286,0.795) -- (-0.288,0.794) -- (-0.290,0.792) -- (-0.292,0.790) -- (-0.294,0.788) -- (-0.296,0.787) -- (-0.299,0.785) -- (-0.301,0.783) -- (-0.303,0.781) -- (-0.305,0.779) -- (-0.307,0.778) -- (-0.309,0.776) -- (-0.311,0.774) -- (-0.313,0.772) -- (-0.315,0.771) -- (-0.318,0.769) -- (-0.320,0.767) -- (-0.322,0.765) -- (-0.324,0.764) -- (-0.326,0.762) -- (-0.328,0.760) -- (-0.330,0.758) -- (-0.332,0.756) -- (-0.335,0.755) -- (-0.337,0.753) -- (-0.339,0.751) -- (-0.341,0.749) -- (-0.343,0.748) -- (-0.345,0.746) -- (-0.347,0.744) -- (-0.349,0.742) -- (-0.351,0.741) -- (-0.354,0.739) -- (-0.356,0.737) -- (-0.358,0.735) -- (-0.360,0.733) -- (-0.362,0.732) -- (-0.364,0.730) -- (-0.366,0.728) -- (-0.368,0.726) -- (-0.370,0.725) -- (-0.373,0.723) -- (-0.375,0.721) -- (-0.377,0.719) -- (-0.379,0.718) -- (-0.381,0.716) -- (-0.383,0.714) -- (-0.385,0.712) -- (-0.387,0.710) -- (-0.390,0.709) -- (-0.392,0.707) -- (-0.394,0.705) -- (-0.396,0.703) -- (-0.398,0.702) -- (-0.400,0.700) -- (-0.402,0.698) -- (-0.404,0.696) -- (-0.406,0.695) -- (-0.409,0.693) -- (-0.411,0.691) -- (-0.413,0.689) -- (-0.415,0.687) -- (-0.417,0.686) -- (-0.419,0.684) -- (-0.421,0.682) -- (-0.423,0.680) -- (-0.426,0.679) -- (-0.428,0.677) -- (-0.430,0.675) -- (-0.432,0.673) -- (-0.434,0.672) -- (-0.436,0.670) -- (-0.438,0.668) -- (-0.440,0.666) -- (-0.442,0.664) -- (-0.445,0.663) -- (-0.447,0.661) -- (-0.449,0.659) -- (-0.451,0.657) -- (-0.453,0.656) -- (-0.455,0.654) -- (-0.457,0.652) -- (-0.459,0.650) -- (-0.462,0.649) -- (-0.464,0.647) -- (-0.466,0.645) -- (-0.468,0.643) -- (-0.470,0.641) -- (-0.472,0.640) -- (-0.474,0.638) -- (-0.476,0.636) -- (-0.478,0.634) -- (-0.481,0.633) -- (-0.483,0.631) -- (-0.485,0.629) -- (-0.487,0.627) -- (-0.489,0.626) -- (-0.491,0.624) -- (-0.493,0.622) -- (-0.495,0.620) -- (-0.497,0.618) -- (-0.500,0.617) -- (-0.502,0.615) -- (-0.504,0.613) -- (-0.506,0.611) -- (-0.508,0.610) -- (-0.510,0.608) -- (-0.512,0.606) -- (-0.514,0.604) -- (-0.517,0.603) -- (-0.519,0.601) -- (-0.521,0.599) -- (-0.523,0.597) -- (-0.525,0.595) -- (-0.527,0.594) -- (-0.529,0.592) -- (-0.531,0.590) -- (-0.533,0.588) -- (-0.536,0.587) -- (-0.538,0.585) -- (-0.540,0.583) -- (-0.542,0.581) -- (-0.544,0.580) -- (-0.546,0.578) -- (-0.548,0.576) -- (-0.550,0.574) -- (-0.553,0.572) -- (-0.555,0.571) -- (-0.557,0.569) -- (-0.559,0.567) -- (-0.561,0.565) -- (-0.563,0.564) -- (-0.565,0.562) -- (-0.567,0.560) -- (-0.569,0.558) -- (-0.572,0.557) -- (-0.574,0.555) -- (-0.576,0.553) -- (-0.578,0.551) -- (-0.580,0.549) -- (-0.582,0.548) -- (-0.584,0.546) -- (-0.586,0.544) -- (-0.589,0.542) -- (-0.591,0.541) -- (-0.593,0.539) -- (-0.595,0.537) -- (-0.597,0.535) -- (-0.599,0.534) -- (-0.601,0.532) -- (-0.603,0.530) -- (-0.605,0.528) -- (-0.608,0.526) -- (-0.610,0.525) -- (-0.612,0.523) -- (-0.614,0.521) -- (-0.616,0.519) -- (-0.618,0.518) -- (-0.620,0.516) -- (-0.622,0.514) -- (-0.624,0.512) -- (-0.627,0.511) -- (-0.629,0.509) -- (-0.631,0.507) -- (-0.633,0.505) -- (-0.635,0.503) -- (-0.637,0.502) -- (-0.639,0.500) -- (-0.641,0.498) -- (-0.644,0.496) -- (-0.646,0.495) -- (-0.648,0.493) -- (-0.650,0.491) -- (-0.652,0.489) -- (-0.654,0.488) -- (-0.656,0.486) -- (-0.658,0.484) -- (-0.660,0.482) -- (-0.663,0.480) -- (-0.665,0.479) -- (-0.667,0.477) -- (-0.669,0.475) -- (-0.671,0.473) -- (-0.673,0.472) -- (-0.675,0.470) -- (-0.677,0.468) -- (-0.680,0.466) -- (-0.682,0.465) -- (-0.684,0.463) -- (-0.686,0.461) -- (-0.688,0.459) -- (-0.690,0.457) -- (-0.692,0.456) -- (-0.694,0.454) -- (-0.696,0.452) -- (-0.699,0.450) -- (-0.701,0.449) -- (-0.703,0.447) -- (-0.705,0.445) -- (-0.707,0.443) -- (-0.709,0.442) -- (-0.711,0.440) -- (-0.713,0.438) -- (-0.716,0.436) -- (-0.718,0.434) -- (-0.720,0.433) -- (-0.722,0.431) -- (-0.724,0.429) -- (-0.726,0.427) -- (-0.728,0.426) -- (-0.730,0.424) -- (-0.732,0.422) -- (-0.735,0.420) -- (-0.737,0.419) -- (-0.739,0.417) -- (-0.741,0.415) -- (-0.743,0.413) -- (-0.745,0.411) -- (-0.747,0.410) -- (-0.749,0.408) -- (-0.751,0.406) -- (-0.754,0.404) -- (-0.756,0.403) -- (-0.758,0.401) -- (-0.760,0.399) -- (-0.762,0.397) -- (-0.764,0.396) -- (-0.766,0.394) -- (-0.768,0.392) -- (-0.771,0.390) -- (-0.773,0.388) -- (-0.775,0.387) -- (-0.777,0.385) -- (-0.779,0.383) -- (-0.781,0.381) -- (-0.783,0.380) -- (-0.785,0.378) -- (-0.787,0.376) -- (-0.790,0.374) -- (-0.792,0.373) -- (-0.794,0.371) -- (-0.796,0.369) -- (-0.798,0.367) -- (-0.800,0.365) -- (-0.802,0.364) -- (-0.804,0.362) -- (-0.807,0.360) -- (-0.809,0.358) -- (-0.811,0.357) -- (-0.813,0.355) -- (-0.815,0.353) -- (-0.817,0.351) -- (-0.819,0.350) -- (-0.821,0.348) -- (-0.823,0.346) -- (-0.826,0.344) -- (-0.828,0.342) -- (-0.830,0.341) -- (-0.832,0.339) -- (-0.834,0.337) -- (-0.836,0.335) -- (-0.838,0.334) -- (-0.840,0.332) -- (-0.843,0.330) -- (-0.845,0.328) -- (-0.847,0.327) -- (-0.849,0.325) -- (-0.851,0.323) -- (-0.853,0.321) -- (-0.855,0.319) -- (-0.857,0.318) -- (-0.859,0.316) -- (-0.862,0.314) -- (-0.864,0.312) -- (-0.866,0.311) -- (-0.868,0.309) -- (-0.870,0.307) -- (-0.872,0.305) -- (-0.874,0.304) -- (-0.876,0.302) -- (-0.878,0.300) -- (-0.881,0.298) -- (-0.883,0.296) -- (-0.885,0.295) -- (-0.887,0.293) -- (-0.889,0.291) -- (-0.891,0.289) -- (-0.893,0.288) -- (-0.895,0.286) -- (-0.898,0.284) -- (-0.900,0.282) -- (-0.902,0.281) -- (-0.904,0.279) -- (-0.906,0.277) -- (-0.908,0.275) -- (-0.910,0.273) -- (-0.912,0.272) -- (-0.914,0.270) -- (-0.917,0.268) -- (-0.919,0.266) -- (-0.921,0.265) -- (-0.923,0.263) -- (-0.925,0.261) -- (-0.927,0.259) -- (-0.929,0.258) -- (-0.931,0.256) -- (-0.934,0.254) -- (-0.936,0.252) -- (-0.938,0.250) -- (-0.940,0.249) -- (-0.942,0.247) -- (-0.944,0.245) -- (-0.946,0.243) -- (-0.948,0.242) -- (-0.950,0.240) -- (-0.953,0.238) -- (-0.955,0.236) -- (-0.957,0.235) -- (-0.959,0.233) -- (-0.961,0.231) -- (-0.963,0.229) -- (-0.965,0.227) -- (-0.967,0.226) -- (-0.970,0.224) -- (-0.972,0.222) -- (-0.974,0.220) -- (-0.976,0.219) -- (-0.978,0.217) -- (-0.980,0.215) -- (-0.982,0.213) -- (-0.984,0.212) -- (-0.986,0.210) -- (-0.989,0.208) -- (-0.991,0.206) -- (-0.993,0.204) -- (-0.995,0.203) -- (-0.997,0.201) -- (-0.999,0.199) -- (-1.001,0.197) -- (-1.003,0.196) -- (-1.005,0.194) -- (-1.008,0.192) -- (-1.010,0.190) -- (-1.012,0.189) -- (-1.014,0.187) -- (-1.016,0.185) -- (-1.018,0.183) -- (-1.020,0.181) -- (-1.022,0.180) -- (-1.025,0.178) -- (-1.027,0.176) -- (-1.029,0.174) -- (-1.031,0.173) -- (-1.033,0.171) -- (-1.035,0.169) -- (-1.037,0.167) -- (-1.039,0.166) -- (-1.041,0.164) -- (-1.044,0.162) -- (-1.046,0.160) -- (-1.048,0.158) -- (-1.050,0.157) -- (-1.052,0.155) -- (-1.054,0.153) -- (-1.056,0.151) -- (-1.058,0.150) -- (-1.061,0.148) -- (-1.063,0.146) -- (-1.065,0.144) -- (-1.067,0.143) -- (-1.069,0.141) -- (-1.071,0.139) -- (-1.073,0.137) -- (-1.075,0.135) -- (-1.077,0.134) -- (-1.080,0.132) -- (-1.082,0.130) -- (-1.084,0.128) -- (-1.086,0.127) -- (-1.088,0.125) -- (-1.090,0.123) -- (-1.092,0.121) -- (-1.094,0.120) -- (-1.097,0.118) -- (-1.099,0.116) -- (-1.101,0.114) -- (-1.103,0.112) -- (-1.105,0.111) -- (-1.107,0.109) -- (-1.109,0.107) -- (-1.111,0.105) -- (-1.113,0.104) -- (-1.116,0.102) -- (-1.118,0.100) -- (-1.120,0.098) -- (-1.122,0.097) -- (-1.124,0.095) -- (-1.126,0.093) -- (-1.128,0.091) -- (-1.130,0.089) -- (-1.132,0.088) -- (-1.135,0.086) -- (-1.137,0.084) -- (-1.139,0.082) -- (-1.141,0.081) -- (-1.143,0.079) -- (-1.145,0.077) -- (-1.147,0.075) -- (-1.149,0.074) -- (-1.152,0.072) -- (-1.154,0.070) -- (-1.156,0.068) -- (-1.158,0.066) -- (-1.160,0.065);
  \draw[draw=tq92, line width=0.70pt] (0.110,1.126) -- (0.111,1.123) -- (0.112,1.121) -- (0.112,1.118) -- (0.113,1.115) -- (0.114,1.112) -- (0.115,1.109) -- (0.115,1.106) -- (0.116,1.104) -- (0.117,1.101) -- (0.118,1.098) -- (0.119,1.095) -- (0.119,1.092) -- (0.120,1.090) -- (0.121,1.087) -- (0.122,1.084) -- (0.123,1.081) -- (0.123,1.078) -- (0.124,1.075) -- (0.125,1.073) -- (0.126,1.070) -- (0.126,1.067) -- (0.127,1.064) -- (0.128,1.061) -- (0.129,1.058) -- (0.130,1.056) -- (0.130,1.053) -- (0.131,1.050) -- (0.132,1.047) -- (0.133,1.044) -- (0.134,1.041) -- (0.134,1.039) -- (0.135,1.036) -- (0.136,1.033) -- (0.137,1.030) -- (0.137,1.027) -- (0.138,1.024) -- (0.139,1.022) -- (0.140,1.019) -- (0.141,1.016) -- (0.141,1.013) -- (0.142,1.010) -- (0.143,1.007) -- (0.144,1.005) -- (0.144,1.002) -- (0.145,0.999) -- (0.146,0.996) -- (0.147,0.993) -- (0.148,0.990) -- (0.148,0.988) -- (0.149,0.985) -- (0.150,0.982) -- (0.151,0.979) -- (0.152,0.976) -- (0.152,0.973) -- (0.153,0.971) -- (0.154,0.968) -- (0.155,0.965) -- (0.155,0.962) -- (0.156,0.959) -- (0.157,0.957) -- (0.158,0.954) -- (0.159,0.951) -- (0.159,0.948) -- (0.160,0.945) -- (0.161,0.942) -- (0.162,0.940) -- (0.162,0.937) -- (0.163,0.934) -- (0.164,0.931) -- (0.165,0.928) -- (0.166,0.925) -- (0.166,0.923) -- (0.167,0.920) -- (0.168,0.917) -- (0.169,0.914) -- (0.170,0.911) -- (0.170,0.908) -- (0.171,0.906) -- (0.172,0.903) -- (0.173,0.900) -- (0.173,0.897) -- (0.174,0.894) -- (0.175,0.891) -- (0.176,0.889) -- (0.177,0.886) -- (0.177,0.883) -- (0.178,0.880) -- (0.179,0.877) -- (0.180,0.874) -- (0.181,0.872) -- (0.181,0.869) -- (0.182,0.866) -- (0.183,0.863) -- (0.184,0.860) -- (0.184,0.857) -- (0.185,0.855) -- (0.186,0.852) -- (0.187,0.849) -- (0.188,0.846) -- (0.188,0.843) -- (0.189,0.841) -- (0.190,0.838) -- (0.191,0.835) -- (0.191,0.832) -- (0.192,0.829) -- (0.193,0.826) -- (0.194,0.824) -- (0.195,0.821) -- (0.195,0.818) -- (0.196,0.815) -- (0.197,0.812) -- (0.198,0.809) -- (0.199,0.807) -- (0.199,0.804) -- (0.200,0.801) -- (0.201,0.798) -- (0.202,0.795) -- (0.202,0.792) -- (0.203,0.790) -- (0.204,0.787) -- (0.205,0.784) -- (0.206,0.781) -- (0.206,0.778) -- (0.207,0.775) -- (0.208,0.773) -- (0.209,0.770) -- (0.209,0.767) -- (0.210,0.764) -- (0.211,0.761) -- (0.212,0.758) -- (0.213,0.756) -- (0.213,0.753) -- (0.214,0.750) -- (0.215,0.747) -- (0.216,0.744) -- (0.217,0.741) -- (0.217,0.739) -- (0.218,0.736) -- (0.219,0.733) -- (0.220,0.730) -- (0.220,0.727) -- (0.221,0.725) -- (0.222,0.722) -- (0.223,0.719) -- (0.224,0.716) -- (0.224,0.713) -- (0.225,0.710) -- (0.226,0.708) -- (0.227,0.705) -- (0.228,0.702) -- (0.228,0.699) -- (0.229,0.696) -- (0.230,0.693) -- (0.231,0.691) -- (0.231,0.688) -- (0.232,0.685) -- (0.233,0.682) -- (0.234,0.679) -- (0.235,0.676) -- (0.235,0.674) -- (0.236,0.671) -- (0.237,0.668) -- (0.238,0.665) -- (0.238,0.662) -- (0.239,0.659) -- (0.240,0.657) -- (0.241,0.654) -- (0.242,0.651) -- (0.242,0.648) -- (0.243,0.645) -- (0.244,0.642) -- (0.245,0.640) -- (0.246,0.637) -- (0.246,0.634) -- (0.247,0.631) -- (0.248,0.628) -- (0.249,0.625) -- (0.249,0.623) -- (0.250,0.620) -- (0.251,0.617) -- (0.252,0.614) -- (0.253,0.611) -- (0.253,0.608) -- (0.254,0.606) -- (0.255,0.603) -- (0.256,0.600) -- (0.256,0.597) -- (0.257,0.594) -- (0.258,0.592) -- (0.259,0.589) -- (0.260,0.586) -- (0.260,0.583) -- (0.261,0.580) -- (0.262,0.577) -- (0.263,0.575) -- (0.264,0.572) -- (0.264,0.569) -- (0.265,0.566) -- (0.266,0.563) -- (0.267,0.560) -- (0.267,0.558) -- (0.268,0.555) -- (0.269,0.552) -- (0.270,0.549) -- (0.271,0.546) -- (0.271,0.543) -- (0.272,0.541) -- (0.273,0.538) -- (0.274,0.535) -- (0.275,0.532) -- (0.275,0.529) -- (0.276,0.526) -- (0.277,0.524) -- (0.278,0.521) -- (0.278,0.518) -- (0.279,0.515) -- (0.280,0.512) -- (0.281,0.509) -- (0.282,0.507) -- (0.282,0.504) -- (0.283,0.501) -- (0.284,0.498) -- (0.285,0.495) -- (0.285,0.492) -- (0.286,0.490) -- (0.287,0.487) -- (0.288,0.484) -- (0.289,0.481) -- (0.289,0.478) -- (0.290,0.476) -- (0.291,0.473) -- (0.292,0.470) -- (0.293,0.467) -- (0.293,0.464) -- (0.294,0.461) -- (0.295,0.459) -- (0.296,0.456) -- (0.296,0.453) -- (0.297,0.450) -- (0.298,0.447) -- (0.299,0.444) -- (0.300,0.442) -- (0.300,0.439) -- (0.301,0.436) -- (0.302,0.433) -- (0.303,0.430) -- (0.303,0.427) -- (0.304,0.425) -- (0.305,0.422) -- (0.306,0.419) -- (0.307,0.416) -- (0.307,0.413) -- (0.308,0.410) -- (0.309,0.408) -- (0.310,0.405) -- (0.311,0.402) -- (0.311,0.399) -- (0.312,0.396) -- (0.313,0.393) -- (0.314,0.391) -- (0.314,0.388) -- (0.315,0.385) -- (0.316,0.382) -- (0.317,0.379) -- (0.318,0.376) -- (0.318,0.374) -- (0.319,0.371) -- (0.320,0.368) -- (0.321,0.365) -- (0.322,0.362) -- (0.322,0.359) -- (0.323,0.357) -- (0.324,0.354) -- (0.325,0.351) -- (0.325,0.348) -- (0.326,0.345) -- (0.327,0.343) -- (0.328,0.340) -- (0.329,0.337) -- (0.329,0.334) -- (0.330,0.331) -- (0.331,0.328) -- (0.332,0.326) -- (0.332,0.323) -- (0.333,0.320) -- (0.334,0.317) -- (0.335,0.314) -- (0.336,0.311) -- (0.336,0.309) -- (0.337,0.306) -- (0.338,0.303) -- (0.339,0.300) -- (0.340,0.297) -- (0.340,0.294) -- (0.341,0.292) -- (0.342,0.289) -- (0.343,0.286) -- (0.343,0.283) -- (0.344,0.280) -- (0.345,0.277) -- (0.346,0.275) -- (0.347,0.272) -- (0.347,0.269) -- (0.348,0.266) -- (0.349,0.263) -- (0.350,0.260) -- (0.350,0.258) -- (0.351,0.255) -- (0.352,0.252) -- (0.353,0.249) -- (0.354,0.246) -- (0.354,0.243) -- (0.355,0.241) -- (0.356,0.238) -- (0.357,0.235) -- (0.358,0.232) -- (0.358,0.229) -- (0.359,0.227) -- (0.360,0.224) -- (0.361,0.221) -- (0.361,0.218) -- (0.362,0.215) -- (0.363,0.212) -- (0.364,0.210) -- (0.365,0.207) -- (0.365,0.204) -- (0.366,0.201) -- (0.367,0.198) -- (0.368,0.195) -- (0.369,0.193) -- (0.369,0.190) -- (0.370,0.187) -- (0.371,0.184) -- (0.372,0.181) -- (0.372,0.178) -- (0.373,0.176) -- (0.374,0.173) -- (0.375,0.170) -- (0.376,0.167) -- (0.376,0.164) -- (0.377,0.161) -- (0.378,0.159) -- (0.379,0.156) -- (0.379,0.153) -- (0.380,0.150) -- (0.381,0.147) -- (0.382,0.144) -- (0.383,0.142) -- (0.383,0.139) -- (0.384,0.136) -- (0.385,0.133) -- (0.386,0.130) -- (0.387,0.127) -- (0.387,0.125) -- (0.388,0.122) -- (0.389,0.119) -- (0.390,0.116) -- (0.390,0.113) -- (0.391,0.111) -- (0.392,0.108) -- (0.393,0.105) -- (0.394,0.102) -- (0.394,0.099) -- (0.395,0.096) -- (0.396,0.094) -- (0.397,0.091) -- (0.397,0.088) -- (0.398,0.085) -- (0.399,0.082) -- (0.400,0.079) -- (0.401,0.077) -- (0.401,0.074) -- (0.402,0.071) -- (0.403,0.068) -- (0.404,0.065) -- (0.405,0.062) -- (0.405,0.060) -- (0.406,0.057) -- (0.407,0.054) -- (0.408,0.051) -- (0.408,0.048) -- (0.409,0.045) -- (0.410,0.043) -- (0.411,0.040) -- (0.412,0.037) -- (0.412,0.034) -- (0.413,0.031) -- (0.414,0.028) -- (0.415,0.026) -- (0.416,0.023) -- (0.416,0.020) -- (0.417,0.017) -- (0.418,0.014) -- (0.419,0.011) -- (0.419,0.009) -- (0.420,0.006) -- (0.421,0.003) -- (0.422,0.000) -- (0.423,-0.003) -- (0.423,-0.006) -- (0.424,-0.008) -- (0.425,-0.011) -- (0.426,-0.014) -- (0.426,-0.017) -- (0.427,-0.020) -- (0.428,-0.022) -- (0.429,-0.025) -- (0.430,-0.028) -- (0.430,-0.031) -- (0.431,-0.034) -- (0.432,-0.037) -- (0.433,-0.039) -- (0.434,-0.042) -- (0.434,-0.045) -- (0.435,-0.048) -- (0.436,-0.051) -- (0.437,-0.054) -- (0.437,-0.056) -- (0.438,-0.059) -- (0.439,-0.062) -- (0.440,-0.065) -- (0.441,-0.068) -- (0.441,-0.071) -- (0.442,-0.073) -- (0.443,-0.076) -- (0.444,-0.079) -- (0.444,-0.082) -- (0.445,-0.085) -- (0.446,-0.088) -- (0.447,-0.090) -- (0.448,-0.093) -- (0.448,-0.096) -- (0.449,-0.099) -- (0.450,-0.102) -- (0.451,-0.105) -- (0.452,-0.107) -- (0.452,-0.110) -- (0.453,-0.113) -- (0.454,-0.116) -- (0.455,-0.119) -- (0.455,-0.122) -- (0.456,-0.124) -- (0.457,-0.127) -- (0.458,-0.130) -- (0.459,-0.133) -- (0.459,-0.136) -- (0.460,-0.138) -- (0.461,-0.141) -- (0.462,-0.144) -- (0.463,-0.147) -- (0.463,-0.150) -- (0.464,-0.153) -- (0.465,-0.155) -- (0.466,-0.158) -- (0.466,-0.161) -- (0.467,-0.164) -- (0.468,-0.167) -- (0.469,-0.170) -- (0.470,-0.172) -- (0.470,-0.175) -- (0.471,-0.178) -- (0.472,-0.181) -- (0.473,-0.184) -- (0.473,-0.187) -- (0.474,-0.189) -- (0.475,-0.192) -- (0.476,-0.195) -- (0.477,-0.198) -- (0.477,-0.201) -- (0.478,-0.204) -- (0.479,-0.206) -- (0.480,-0.209) -- (0.481,-0.212) -- (0.481,-0.215) -- (0.482,-0.218) -- (0.483,-0.221) -- (0.484,-0.223) -- (0.484,-0.226) -- (0.485,-0.229) -- (0.486,-0.232) -- (0.487,-0.235) -- (0.488,-0.238) -- (0.488,-0.240) -- (0.489,-0.243) -- (0.490,-0.246) -- (0.491,-0.249) -- (0.491,-0.252) -- (0.492,-0.254) -- (0.493,-0.257) -- (0.494,-0.260) -- (0.495,-0.263) -- (0.495,-0.266) -- (0.496,-0.269) -- (0.497,-0.271) -- (0.498,-0.274) -- (0.499,-0.277) -- (0.499,-0.280) -- (0.500,-0.283) -- (0.501,-0.286) -- (0.502,-0.288) -- (0.502,-0.291) -- (0.503,-0.294) -- (0.504,-0.297) -- (0.505,-0.300) -- (0.506,-0.303) -- (0.506,-0.305) -- (0.507,-0.308) -- (0.508,-0.311) -- (0.509,-0.314) -- (0.510,-0.317) -- (0.510,-0.320) -- (0.511,-0.322) -- (0.512,-0.325) -- (0.513,-0.328) -- (0.513,-0.331) -- (0.514,-0.334) -- (0.515,-0.337) -- (0.516,-0.339) -- (0.517,-0.342) -- (0.517,-0.345) -- (0.518,-0.348) -- (0.519,-0.351) -- (0.520,-0.354) -- (0.520,-0.356) -- (0.521,-0.359) -- (0.522,-0.362) -- (0.523,-0.365) -- (0.524,-0.368) -- (0.524,-0.371) -- (0.525,-0.373) -- (0.526,-0.376) -- (0.527,-0.379) -- (0.528,-0.382) -- (0.528,-0.385) -- (0.529,-0.387) -- (0.530,-0.390) -- (0.531,-0.393) -- (0.531,-0.396) -- (0.532,-0.399) -- (0.533,-0.402) -- (0.534,-0.404) -- (0.535,-0.407) -- (0.535,-0.410) -- (0.536,-0.413) -- (0.537,-0.416) -- (0.538,-0.419) -- (0.538,-0.421) -- (0.539,-0.424) -- (0.540,-0.427) -- (0.541,-0.430) -- (0.542,-0.433) -- (0.542,-0.436) -- (0.543,-0.438) -- (0.544,-0.441) -- (0.545,-0.444) -- (0.546,-0.447) -- (0.546,-0.450) -- (0.547,-0.453) -- (0.548,-0.455) -- (0.549,-0.458) -- (0.549,-0.461) -- (0.550,-0.464) -- (0.551,-0.467) -- (0.552,-0.470) -- (0.553,-0.472) -- (0.553,-0.475) -- (0.554,-0.478) -- (0.555,-0.481) -- (0.556,-0.484) -- (0.556,-0.487) -- (0.557,-0.489) -- (0.558,-0.492) -- (0.559,-0.495) -- (0.560,-0.498) -- (0.560,-0.501) -- (0.561,-0.503) -- (0.562,-0.506) -- (0.563,-0.509) -- (0.564,-0.512) -- (0.564,-0.515) -- (0.565,-0.518) -- (0.566,-0.520) -- (0.567,-0.523) -- (0.567,-0.526) -- (0.568,-0.529) -- (0.569,-0.532) -- (0.570,-0.535) -- (0.571,-0.537) -- (0.571,-0.540) -- (0.572,-0.543) -- (0.573,-0.546) -- (0.574,-0.549) -- (0.575,-0.552) -- (0.575,-0.554) -- (0.576,-0.557) -- (0.577,-0.560) -- (0.578,-0.563) -- (0.578,-0.566) -- (0.579,-0.569) -- (0.580,-0.571);
  \draw[draw=tq92, line width=0.70pt] (0.110,1.126) -- (0.111,1.125) -- (0.112,1.124) -- (0.112,1.123) -- (0.113,1.122) -- (0.114,1.120) -- (0.115,1.119) -- (0.116,1.118) -- (0.117,1.117) -- (0.117,1.116) -- (0.118,1.115) -- (0.119,1.114) -- (0.120,1.112) -- (0.121,1.111) -- (0.121,1.110) -- (0.122,1.109) -- (0.123,1.108) -- (0.124,1.107) -- (0.125,1.105) -- (0.126,1.104) -- (0.126,1.103) -- (0.127,1.102) -- (0.128,1.101) -- (0.129,1.100) -- (0.130,1.098) -- (0.130,1.097) -- (0.131,1.096) -- (0.132,1.095) -- (0.133,1.094) -- (0.134,1.093) -- (0.135,1.092) -- (0.135,1.090) -- (0.136,1.089) -- (0.137,1.088) -- (0.138,1.087) -- (0.139,1.086) -- (0.139,1.085) -- (0.140,1.083) -- (0.141,1.082) -- (0.142,1.081) -- (0.143,1.080) -- (0.143,1.079) -- (0.144,1.078) -- (0.145,1.076) -- (0.146,1.075) -- (0.147,1.074) -- (0.148,1.073) -- (0.148,1.072) -- (0.149,1.071) -- (0.150,1.070) -- (0.151,1.068) -- (0.152,1.067) -- (0.152,1.066) -- (0.153,1.065) -- (0.154,1.064) -- (0.155,1.063) -- (0.156,1.061) -- (0.157,1.060) -- (0.157,1.059) -- (0.158,1.058) -- (0.159,1.057) -- (0.160,1.056) -- (0.161,1.054) -- (0.161,1.053) -- (0.162,1.052) -- (0.163,1.051) -- (0.164,1.050) -- (0.165,1.049) -- (0.166,1.048) -- (0.166,1.046) -- (0.167,1.045) -- (0.168,1.044) -- (0.169,1.043) -- (0.170,1.042) -- (0.170,1.041) -- (0.171,1.039) -- (0.172,1.038) -- (0.173,1.037) -- (0.174,1.036) -- (0.175,1.035) -- (0.175,1.034) -- (0.176,1.032) -- (0.177,1.031) -- (0.178,1.030) -- (0.179,1.029) -- (0.179,1.028) -- (0.180,1.027) -- (0.181,1.026) -- (0.182,1.024) -- (0.183,1.023) -- (0.184,1.022) -- (0.184,1.021) -- (0.185,1.020) -- (0.186,1.019) -- (0.187,1.017) -- (0.188,1.016) -- (0.188,1.015) -- (0.189,1.014) -- (0.190,1.013) -- (0.191,1.012) -- (0.192,1.010) -- (0.192,1.009) -- (0.193,1.008) -- (0.194,1.007) -- (0.195,1.006) -- (0.196,1.005) -- (0.197,1.003) -- (0.197,1.002) -- (0.198,1.001) -- (0.199,1.000) -- (0.200,0.999) -- (0.201,0.998) -- (0.201,0.997) -- (0.202,0.995) -- (0.203,0.994) -- (0.204,0.993) -- (0.205,0.992) -- (0.206,0.991) -- (0.206,0.990) -- (0.207,0.988) -- (0.208,0.987) -- (0.209,0.986) -- (0.210,0.985) -- (0.210,0.984) -- (0.211,0.983) -- (0.212,0.981) -- (0.213,0.980) -- (0.214,0.979) -- (0.215,0.978) -- (0.215,0.977) -- (0.216,0.976) -- (0.217,0.975) -- (0.218,0.973) -- (0.219,0.972) -- (0.219,0.971) -- (0.220,0.970) -- (0.221,0.969) -- (0.222,0.968) -- (0.223,0.966) -- (0.224,0.965) -- (0.224,0.964) -- (0.225,0.963) -- (0.226,0.962) -- (0.227,0.961) -- (0.228,0.959) -- (0.228,0.958) -- (0.229,0.957) -- (0.230,0.956) -- (0.231,0.955) -- (0.232,0.954) -- (0.233,0.953) -- (0.233,0.951) -- (0.234,0.950) -- (0.235,0.949) -- (0.236,0.948) -- (0.237,0.947) -- (0.237,0.946) -- (0.238,0.944) -- (0.239,0.943) -- (0.240,0.942) -- (0.241,0.941) -- (0.241,0.940) -- (0.242,0.939) -- (0.243,0.937) -- (0.244,0.936) -- (0.245,0.935) -- (0.246,0.934) -- (0.246,0.933) -- (0.247,0.932) -- (0.248,0.931) -- (0.249,0.929) -- (0.250,0.928) -- (0.250,0.927) -- (0.251,0.926) -- (0.252,0.925) -- (0.253,0.924) -- (0.254,0.922) -- (0.255,0.921) -- (0.255,0.920) -- (0.256,0.919) -- (0.257,0.918) -- (0.258,0.917) -- (0.259,0.915) -- (0.259,0.914) -- (0.260,0.913) -- (0.261,0.912) -- (0.262,0.911) -- (0.263,0.910) -- (0.264,0.909) -- (0.264,0.907) -- (0.265,0.906) -- (0.266,0.905) -- (0.267,0.904) -- (0.268,0.903) -- (0.268,0.902) -- (0.269,0.900) -- (0.270,0.899) -- (0.271,0.898) -- (0.272,0.897) -- (0.273,0.896) -- (0.273,0.895) -- (0.274,0.893) -- (0.275,0.892) -- (0.276,0.891) -- (0.277,0.890) -- (0.277,0.889) -- (0.278,0.888) -- (0.279,0.886) -- (0.280,0.885) -- (0.281,0.884) -- (0.282,0.883) -- (0.282,0.882) -- (0.283,0.881) -- (0.284,0.880) -- (0.285,0.878) -- (0.286,0.877) -- (0.286,0.876) -- (0.287,0.875) -- (0.288,0.874) -- (0.289,0.873) -- (0.290,0.871) -- (0.290,0.870) -- (0.291,0.869) -- (0.292,0.868) -- (0.293,0.867) -- (0.294,0.866) -- (0.295,0.864) -- (0.295,0.863) -- (0.296,0.862) -- (0.297,0.861) -- (0.298,0.860) -- (0.299,0.859) -- (0.299,0.858) -- (0.300,0.856) -- (0.301,0.855) -- (0.302,0.854) -- (0.303,0.853) -- (0.304,0.852) -- (0.304,0.851) -- (0.305,0.849) -- (0.306,0.848) -- (0.307,0.847) -- (0.308,0.846) -- (0.308,0.845) -- (0.309,0.844) -- (0.310,0.842) -- (0.311,0.841) -- (0.312,0.840) -- (0.313,0.839) -- (0.313,0.838) -- (0.314,0.837) -- (0.315,0.836) -- (0.316,0.834) -- (0.317,0.833) -- (0.317,0.832) -- (0.318,0.831) -- (0.319,0.830) -- (0.320,0.829) -- (0.321,0.827) -- (0.322,0.826) -- (0.322,0.825) -- (0.323,0.824) -- (0.324,0.823) -- (0.325,0.822) -- (0.326,0.820) -- (0.326,0.819) -- (0.327,0.818) -- (0.328,0.817) -- (0.329,0.816) -- (0.330,0.815) -- (0.331,0.814) -- (0.331,0.812) -- (0.332,0.811) -- (0.333,0.810) -- (0.334,0.809) -- (0.335,0.808) -- (0.335,0.807) -- (0.336,0.805) -- (0.337,0.804) -- (0.338,0.803) -- (0.339,0.802) -- (0.339,0.801) -- (0.340,0.800) -- (0.341,0.798) -- (0.342,0.797) -- (0.343,0.796) -- (0.344,0.795) -- (0.344,0.794) -- (0.345,0.793) -- (0.346,0.792) -- (0.347,0.790) -- (0.348,0.789) -- (0.348,0.788) -- (0.349,0.787) -- (0.350,0.786) -- (0.351,0.785) -- (0.352,0.783) -- (0.353,0.782) -- (0.353,0.781) -- (0.354,0.780) -- (0.355,0.779) -- (0.356,0.778) -- (0.357,0.776) -- (0.357,0.775) -- (0.358,0.774) -- (0.359,0.773) -- (0.360,0.772) -- (0.361,0.771) -- (0.362,0.769) -- (0.362,0.768) -- (0.363,0.767) -- (0.364,0.766) -- (0.365,0.765) -- (0.366,0.764) -- (0.366,0.763) -- (0.367,0.761) -- (0.368,0.760) -- (0.369,0.759) -- (0.370,0.758) -- (0.371,0.757) -- (0.371,0.756) -- (0.372,0.754) -- (0.373,0.753) -- (0.374,0.752) -- (0.375,0.751) -- (0.375,0.750) -- (0.376,0.749) -- (0.377,0.747) -- (0.378,0.746) -- (0.379,0.745) -- (0.380,0.744) -- (0.380,0.743) -- (0.381,0.742) -- (0.382,0.741) -- (0.383,0.739) -- (0.384,0.738) -- (0.384,0.737) -- (0.385,0.736) -- (0.386,0.735) -- (0.387,0.734) -- (0.388,0.732) -- (0.388,0.731) -- (0.389,0.730) -- (0.390,0.729) -- (0.391,0.728) -- (0.392,0.727) -- (0.393,0.725) -- (0.393,0.724) -- (0.394,0.723) -- (0.395,0.722) -- (0.396,0.721) -- (0.397,0.720) -- (0.397,0.719) -- (0.398,0.717) -- (0.399,0.716) -- (0.400,0.715) -- (0.401,0.714) -- (0.402,0.713) -- (0.402,0.712) -- (0.403,0.710) -- (0.404,0.709) -- (0.405,0.708) -- (0.406,0.707) -- (0.406,0.706) -- (0.407,0.705) -- (0.408,0.703) -- (0.409,0.702) -- (0.410,0.701) -- (0.411,0.700) -- (0.411,0.699) -- (0.412,0.698) -- (0.413,0.697) -- (0.414,0.695) -- (0.415,0.694) -- (0.415,0.693) -- (0.416,0.692) -- (0.417,0.691) -- (0.418,0.690) -- (0.419,0.688) -- (0.420,0.687) -- (0.420,0.686) -- (0.421,0.685) -- (0.422,0.684) -- (0.423,0.683) -- (0.424,0.681) -- (0.424,0.680) -- (0.425,0.679) -- (0.426,0.678) -- (0.427,0.677) -- (0.428,0.676) -- (0.429,0.675) -- (0.429,0.673) -- (0.430,0.672) -- (0.431,0.671) -- (0.432,0.670) -- (0.433,0.669) -- (0.433,0.668) -- (0.434,0.666) -- (0.435,0.665) -- (0.436,0.664) -- (0.437,0.663) -- (0.437,0.662) -- (0.438,0.661) -- (0.439,0.659) -- (0.440,0.658) -- (0.441,0.657) -- (0.442,0.656) -- (0.442,0.655) -- (0.443,0.654) -- (0.444,0.652) -- (0.445,0.651) -- (0.446,0.650) -- (0.446,0.649) -- (0.447,0.648) -- (0.448,0.647) -- (0.449,0.646) -- (0.450,0.644) -- (0.451,0.643) -- (0.451,0.642) -- (0.452,0.641) -- (0.453,0.640) -- (0.454,0.639) -- (0.455,0.637) -- (0.455,0.636) -- (0.456,0.635) -- (0.457,0.634) -- (0.458,0.633) -- (0.459,0.632) -- (0.460,0.630) -- (0.460,0.629) -- (0.461,0.628) -- (0.462,0.627) -- (0.463,0.626) -- (0.464,0.625) -- (0.464,0.624) -- (0.465,0.622) -- (0.466,0.621) -- (0.467,0.620) -- (0.468,0.619) -- (0.469,0.618) -- (0.469,0.617) -- (0.470,0.615) -- (0.471,0.614) -- (0.472,0.613) -- (0.473,0.612) -- (0.473,0.611) -- (0.474,0.610) -- (0.475,0.608) -- (0.476,0.607) -- (0.477,0.606) -- (0.478,0.605) -- (0.478,0.604) -- (0.479,0.603) -- (0.480,0.602) -- (0.481,0.600) -- (0.482,0.599) -- (0.482,0.598) -- (0.483,0.597) -- (0.484,0.596) -- (0.485,0.595) -- (0.486,0.593) -- (0.486,0.592) -- (0.487,0.591) -- (0.488,0.590) -- (0.489,0.589) -- (0.490,0.588) -- (0.491,0.586) -- (0.491,0.585) -- (0.492,0.584) -- (0.493,0.583) -- (0.494,0.582) -- (0.495,0.581) -- (0.495,0.580) -- (0.496,0.578) -- (0.497,0.577) -- (0.498,0.576) -- (0.499,0.575) -- (0.500,0.574) -- (0.500,0.573) -- (0.501,0.571) -- (0.502,0.570) -- (0.503,0.569) -- (0.504,0.568) -- (0.504,0.567) -- (0.505,0.566) -- (0.506,0.564) -- (0.507,0.563) -- (0.508,0.562) -- (0.509,0.561) -- (0.509,0.560) -- (0.510,0.559) -- (0.511,0.558) -- (0.512,0.556) -- (0.513,0.555) -- (0.513,0.554) -- (0.514,0.553) -- (0.515,0.552) -- (0.516,0.551) -- (0.517,0.549) -- (0.518,0.548) -- (0.518,0.547) -- (0.519,0.546) -- (0.520,0.545) -- (0.521,0.544) -- (0.522,0.542) -- (0.522,0.541) -- (0.523,0.540) -- (0.524,0.539) -- (0.525,0.538) -- (0.526,0.537) -- (0.527,0.535) -- (0.527,0.534) -- (0.528,0.533) -- (0.529,0.532) -- (0.530,0.531) -- (0.531,0.530) -- (0.531,0.529) -- (0.532,0.527) -- (0.533,0.526) -- (0.534,0.525) -- (0.535,0.524) -- (0.535,0.523) -- (0.536,0.522) -- (0.537,0.520) -- (0.538,0.519) -- (0.539,0.518) -- (0.540,0.517) -- (0.540,0.516) -- (0.541,0.515) -- (0.542,0.513) -- (0.543,0.512) -- (0.544,0.511) -- (0.544,0.510) -- (0.545,0.509) -- (0.546,0.508) -- (0.547,0.507) -- (0.548,0.505) -- (0.549,0.504) -- (0.549,0.503) -- (0.550,0.502) -- (0.551,0.501) -- (0.552,0.500) -- (0.553,0.498) -- (0.553,0.497) -- (0.554,0.496) -- (0.555,0.495) -- (0.556,0.494) -- (0.557,0.493) -- (0.558,0.491) -- (0.558,0.490) -- (0.559,0.489) -- (0.560,0.488) -- (0.561,0.487) -- (0.562,0.486) -- (0.562,0.485) -- (0.563,0.483) -- (0.564,0.482) -- (0.565,0.481) -- (0.566,0.480) -- (0.567,0.479) -- (0.567,0.478) -- (0.568,0.476) -- (0.569,0.475) -- (0.570,0.474) -- (0.571,0.473) -- (0.571,0.472) -- (0.572,0.471) -- (0.573,0.469) -- (0.574,0.468) -- (0.575,0.467) -- (0.576,0.466) -- (0.576,0.465) -- (0.577,0.464) -- (0.578,0.463) -- (0.579,0.461) -- (0.580,0.460) -- (0.580,0.459) -- (0.581,0.458) -- (0.582,0.457) -- (0.583,0.456) -- (0.584,0.454) -- (0.584,0.453) -- (0.585,0.452) -- (0.586,0.451) -- (0.587,0.450) -- (0.588,0.449) -- (0.589,0.447) -- (0.589,0.446) -- (0.590,0.445) -- (0.591,0.444) -- (0.592,0.443) -- (0.593,0.442) -- (0.593,0.441) -- (0.594,0.439) -- (0.595,0.438) -- (0.596,0.437) -- (0.597,0.436) -- (0.598,0.435) -- (0.598,0.434) -- (0.599,0.432) -- (0.600,0.431);
  \fill (-1.1600,0.0647) circle (1.3pt);
  \fill (0.5800,-0.5714) circle (1.3pt);
  \fill (0.6000,0.4312) circle (1.3pt);
  \fill (0.1100,1.1263) circle (1.3pt);
  \node[anchor=south, inner sep=1.5pt, font=\footnotesize, text=tq92] at (0.1100,1.1513) {$a_4$};
  \node[anchor=east, inner sep=1.5pt, font=\footnotesize, text=tq92] at (-1.1900,0.0647) {$a_1$};
  \node[anchor=north, inner sep=1.5pt, font=\footnotesize, text=tq92] at (0.5800,-0.6014) {$a_2$};
  \node[anchor=west, inner sep=1.5pt, font=\footnotesize, text=tq92] at (0.6300,0.4312) {$a_3$};
  \node[anchor=south east, inner sep=1.5pt, font=\footnotesize, text=tq92] at (-0.5550,0.5955) {$T$};
  \node[anchor=south west, inner sep=1.5pt, font=\footnotesize, text=tq46] at (0.3605,0.8135) {$\tilde T$};
  \node[anchor=center, inner sep=1.5pt, font=\footnotesize, text=tq91] at (0.7700,-0.2608) {$\partial\Omega$};
\end{tikzpicture}%


==> fig_TtildeT_edge.tex <==
%% fig_TtildeT_edge.tex - generated by make_fig_TtildeT.py (do not edit; change the script).
%% A tetrahedron T = (a_1,...,a_4) whose only boundary entity is the edge e = [a_1,a_2], standing
%% on \partial\Omega (shaded patch) with a_3, a_4 in \Omega, and \tilde T = \Phi_h(T) (blue), when
%% \partial\Omega crosses e. \tilde T is the join of \pi(e) (red, on \partial\Omega) and
%% e' = [a_3,a_4]: its faces containing e are the cones with apex a_3 and a_4 over \pi(e) (the
%% front one shaded, with rulings; the back one is hidden), its faces containing e' are those of
%% T (fixed by \Phi_h). Faces of T in translucent grey: where a face of \tilde T lies inside T it
%% is seen through the grey face of T (front cone: inside T where \partial\Omega lies above e,
%% outside T where it lies below). Edges of T dashed where hidden. Not to scale.
%% Usage: \input{fig_TtildeT_edge.tex}; needs only \usepackage{tikz}. Resize by changing x and y
%% in the tikzpicture options (fonts, line widths and dots keep their size).
\begin{tikzpicture}[x=2.500cm, y=2.500cm, line join=round, line cap=round,
    s/.style={line width=0.15pt}]
  \definecolor{tq0}{RGB}{235,231,225}
  \definecolor{tq1}{RGB}{236,232,226}
  \definecolor{tq2}{RGB}{235,230,224}
  \definecolor{tq3}{RGB}{235,231,224}
  \definecolor{tq4}{RGB}{237,233,228}
  \definecolor{tq5}{RGB}{239,235,229}
  \definecolor{tq6}{RGB}{236,232,227}
  \definecolor{tq7}{RGB}{239,236,230}
  \definecolor{tq8}{RGB}{237,234,228}
  \definecolor{tq9}{RGB}{242,238,233}
  \definecolor{tq10}{RGB}{243,239,234}
  \definecolor{tq11}{RGB}{238,234,228}
  \definecolor{tq12}{RGB}{245,242,237}
  \definecolor{tq13}{RGB}{234,230,224}
  \definecolor{tq14}{RGB}{244,241,236}
  \definecolor{tq15}{RGB}{246,243,237}
  \definecolor{tq16}{RGB}{246,243,238}
  \definecolor{tq17}{RGB}{244,241,235}
  \definecolor{tq18}{RGB}{238,234,229}
  \definecolor{tq19}{RGB}{241,237,232}
  \definecolor{tq20}{RGB}{237,233,227}
  \definecolor{tq21}{RGB}{240,237,231}
  \definecolor{tq22}{RGB}{246,242,237}
  \definecolor{tq23}{RGB}{243,240,234}
  \definecolor{tq24}{RGB}{238,235,229}
  \definecolor{tq25}{RGB}{245,242,236}
  \definecolor{tq26}{RGB}{241,238,232}
  \definecolor{tq27}{RGB}{244,240,235}
  \definecolor{tq28}{RGB}{243,240,235}
  \definecolor{tq29}{RGB}{242,239,233}
  \definecolor{tq30}{RGB}{245,241,236}
  \definecolor{tq31}{RGB}{240,236,230}
  \definecolor{tq32}{RGB}{234,230,223}
  \definecolor{tq33}{RGB}{242,239,234}
  \definecolor{tq34}{RGB}{234,229,223}
  \definecolor{tq35}{RGB}{240,236,231}
  \definecolor{tq36}{RGB}{233,229,223}
  \definecolor{tq37}{RGB}{236,233,227}
  \definecolor{tq38}{RGB}{239,235,230}
  \definecolor{tq39}{RGB}{233,229,222}
  \definecolor{tq40}{RGB}{233,228,222}
  \definecolor{tq41}{RGB}{242,238,232}
  \definecolor{tq42}{RGB}{232,228,222}
  \definecolor{tq43}{RGB}{236,232,225}
  \definecolor{tq44}{RGB}{241,237,231}
  \definecolor{tq45}{RGB}{232,228,221}
  \definecolor{tq46}{RGB}{232,227,221}
  \definecolor{tq47}{RGB}{231,227,221}
  \definecolor{tq48}{RGB}{231,227,220}
  \definecolor{tq49}{RGB}{231,226,220}
  \definecolor{tq50}{RGB}{230,226,220}
  \definecolor{tq51}{RGB}{140,170,211}
  \definecolor{tq52}{RGB}{31,90,160}
  \definecolor{tq53}{RGB}{125,125,125}
  \definecolor{tq54}{RGB}{157,183,219}
  \definecolor{tq55}{RGB}{157,183,218}
  \definecolor{tq56}{RGB}{157,182,218}
  \definecolor{tq57}{RGB}{156,182,218}
  \definecolor{tq58}{RGB}{155,181,218}
  \definecolor{tq59}{RGB}{154,180,217}
  \definecolor{tq60}{RGB}{153,180,217}
  \definecolor{tq61}{RGB}{152,179,216}
  \definecolor{tq62}{RGB}{151,178,216}
  \definecolor{tq63}{RGB}{150,177,215}
  \definecolor{tq64}{RGB}{149,176,215}
  \definecolor{tq65}{RGB}{148,175,214}
  \definecolor{tq66}{RGB}{146,174,214}
  \definecolor{tq67}{RGB}{145,173,213}
  \definecolor{tq68}{RGB}{144,172,212}
  \definecolor{tq69}{RGB}{142,171,212}
  \definecolor{tq70}{RGB}{141,171,211}
  \definecolor{tq71}{RGB}{198,214,237}
  \definecolor{tq72}{RGB}{150,150,150}
  \definecolor{tq73}{RGB}{170,40,40}
  \definecolor{tq74}{RGB}{0,0,0}
  \filldraw[s,tq0] (0.695,0.448) -- (0.755,0.389) -- (0.758,0.414) -- cycle;
  \filldraw[s,tq0] (0.758,0.414) -- (0.755,0.389) -- (0.818,0.382) -- cycle;
  \filldraw[s,tq0] (0.564,0.519) -- (0.585,0.482) -- (0.630,0.483) -- cycle;
  \filldraw[s,tq0] (0.585,0.482) -- (0.564,0.519) -- (0.496,0.553) -- cycle;
  \filldraw[s,tq1] (0.831,0.331) -- (0.876,0.352) -- (0.818,0.382) -- cycle;
  \filldraw[s,tq2] (0.660,0.421) -- (0.695,0.448) -- (0.630,0.483) -- cycle;
  \filldraw[s,tq1] (0.876,0.352) -- (0.831,0.331) -- (0.932,0.324) -- cycle;
  \filldraw[s,tq0] (0.755,0.389) -- (0.831,0.331) -- (0.818,0.382) -- cycle;
  \filldraw[s,tq1] (0.427,0.583) -- (0.490,0.512) -- (0.496,0.553) -- cycle;
  \filldraw[s,tq3] (0.660,0.421) -- (0.755,0.389) -- (0.695,0.448) -- cycle;
  \filldraw[s,tq4] (1.001,0.256) -- (1.037,0.273) -- (0.986,0.298) -- cycle;
  \filldraw[s,tq0] (0.585,0.482) -- (0.660,0.421) -- (0.630,0.483) -- cycle;
  \filldraw[s,tq5] (0.356,0.608) -- (0.320,0.582) -- (0.427,0.583) -- cycle;
  \filldraw[s,tq6] (0.932,0.324) -- (0.906,0.277) -- (0.986,0.298) -- cycle;
  \filldraw[s,tq0] (0.490,0.512) -- (0.585,0.482) -- (0.496,0.553) -- cycle;
  \filldraw[s,tq7] (0.320,0.582) -- (0.356,0.608) -- (0.285,0.625) -- cycle;
  \filldraw[s,tq8] (1.037,0.273) -- (1.001,0.256) -- (1.084,0.249) -- cycle;
  \filldraw[s,tq9] (0.213,0.633) -- (0.226,0.578) -- (0.285,0.625) -- cycle;
  \filldraw[s,tq1] (0.831,0.331) -- (0.906,0.277) -- (0.932,0.324) -- cycle;
  \filldraw[s,tq10] (0.226,0.578) -- (0.213,0.633) -- (0.140,0.631) -- cycle;
  \filldraw[s,tq6] (0.906,0.277) -- (1.001,0.256) -- (0.986,0.298) -- cycle;
  \filldraw[s,tq11] (1.084,0.249) -- (1.077,0.209) -- (1.129,0.226) -- cycle;
  \filldraw[s,tq11] (0.320,0.582) -- (0.396,0.531) -- (0.427,0.583) -- cycle;
  \filldraw[s,tq8] (0.396,0.531) -- (0.490,0.512) -- (0.427,0.583) -- cycle;
  \filldraw[s,tq9] (0.226,0.578) -- (0.320,0.582) -- (0.285,0.625) -- cycle;
  \filldraw[s,tq12] (-0.080,0.571) -- (-0.039,0.550) -- (-0.006,0.599) -- cycle;
  \filldraw[s,tq3] (0.831,0.331) -- (0.755,0.389) -- (0.736,0.361) -- cycle;
  \filldraw[s,tq13] (0.755,0.389) -- (0.660,0.421) -- (0.736,0.361) -- cycle;
  \filldraw[s,tq8] (1.001,0.256) -- (1.077,0.209) -- (1.084,0.249) -- cycle;
  \filldraw[s,tq14] (0.067,0.619) -- (0.131,0.557) -- (0.140,0.631) -- cycle;
  \filldraw[s,tq0] (0.660,0.421) -- (0.585,0.482) -- (0.566,0.453) -- cycle;
  \filldraw[s,tq15] (-0.133,0.502) -- (-0.080,0.571) -- (-0.153,0.538) -- cycle;
  \filldraw[s,tq0] (0.585,0.482) -- (0.490,0.512) -- (0.566,0.453) -- cycle;
  \filldraw[s,tq11] (1.077,0.209) -- (1.171,0.205) -- (1.129,0.226) -- cycle;
  \filldraw[s,tq16] (-0.225,0.501) -- (-0.133,0.502) -- (-0.153,0.538) -- cycle;
  \filldraw[s,tq12] (0.037,0.523) -- (0.067,0.619) -- (-0.006,0.599) -- cycle;
  \filldraw[s,tq15] (-0.133,0.502) -- (-0.039,0.550) -- (-0.080,0.571) -- cycle;
  \filldraw[s,tq16] (-0.228,0.449) -- (-0.225,0.501) -- (-0.297,0.461) -- cycle;
  \filldraw[s,tq17] (0.131,0.557) -- (0.226,0.578) -- (0.140,0.631) -- cycle;
  \filldraw[s,tq16] (-0.369,0.419) -- (-0.322,0.395) -- (-0.297,0.461) -- cycle;
  \filldraw[s,tq12] (-0.039,0.550) -- (0.037,0.523) -- (-0.006,0.599) -- cycle;
  \filldraw[s,tq16] (-0.133,0.502) -- (-0.225,0.501) -- (-0.228,0.449) -- cycle;
  \filldraw[s,tq12] (0.067,0.619) -- (0.037,0.523) -- (0.131,0.557) -- cycle;
  \filldraw[s,tq16] (-0.416,0.341) -- (-0.369,0.419) -- (-0.439,0.376) -- cycle;
  \filldraw[s,tq16] (-0.322,0.395) -- (-0.228,0.449) -- (-0.297,0.461) -- cycle;
  \filldraw[s,tq18] (1.171,0.205) -- (1.152,0.166) -- (1.210,0.184) -- cycle;
  \filldraw[s,tq19] (0.320,0.582) -- (0.226,0.578) -- (0.301,0.536) -- cycle;
  \filldraw[s,tq0] (0.831,0.331) -- (0.812,0.304) -- (0.906,0.277) -- cycle;
  \filldraw[s,tq1] (0.906,0.277) -- (0.982,0.226) -- (1.001,0.256) -- cycle;
  \filldraw[s,tq2] (0.812,0.304) -- (0.831,0.331) -- (0.736,0.361) -- cycle;
  \filldraw[s,tq20] (0.982,0.226) -- (1.077,0.209) -- (1.001,0.256) -- cycle;
  \filldraw[s,tq21] (0.396,0.531) -- (0.320,0.582) -- (0.301,0.536) -- cycle;
  \filldraw[s,tq13] (0.736,0.361) -- (0.660,0.421) -- (0.642,0.394) -- cycle;
  \filldraw[s,tq15] (-0.508,0.334) -- (-0.416,0.341) -- (-0.439,0.376) -- cycle;
  \filldraw[s,tq11] (1.077,0.209) -- (1.152,0.166) -- (1.171,0.205) -- cycle;
  \filldraw[s,tq13] (0.660,0.421) -- (0.566,0.453) -- (0.642,0.394) -- cycle;
  \filldraw[s,tq20] (0.490,0.512) -- (0.396,0.531) -- (0.472,0.478) -- cycle;
  \filldraw[s,tq1] (0.566,0.453) -- (0.490,0.512) -- (0.472,0.478) -- cycle;
  \filldraw[s,tq16] (-0.369,0.419) -- (-0.416,0.341) -- (-0.322,0.395) -- cycle;
  \filldraw[s,tq12] (-0.039,0.550) -- (-0.133,0.502) -- (-0.057,0.478) -- cycle;
  \filldraw[s,tq18] (1.210,0.184) -- (1.152,0.166) -- (1.245,0.163) -- cycle;
  \filldraw[s,tq15] (-0.511,0.290) -- (-0.508,0.334) -- (-0.575,0.294) -- cycle;
  \filldraw[s,tq22] (-0.133,0.502) -- (-0.228,0.449) -- (-0.152,0.428) -- cycle;
  \filldraw[s,tq22] (0.037,0.523) -- (-0.039,0.550) -- (-0.057,0.478) -- cycle;
  \filldraw[s,tq15] (-0.511,0.290) -- (-0.416,0.341) -- (-0.508,0.334) -- cycle;
  \filldraw[s,tq23] (0.226,0.578) -- (0.131,0.557) -- (0.207,0.523) -- cycle;
  \filldraw[s,tq15] (-0.228,0.449) -- (-0.322,0.395) -- (-0.246,0.374) -- cycle;
  \filldraw[s,tq10] (0.301,0.536) -- (0.226,0.578) -- (0.207,0.523) -- cycle;
  \filldraw[s,tq15] (-0.133,0.502) -- (-0.152,0.428) -- (-0.057,0.478) -- cycle;
  \filldraw[s,tq0] (0.812,0.304) -- (0.888,0.250) -- (0.906,0.277) -- cycle;
  \filldraw[s,tq0] (0.888,0.250) -- (0.982,0.226) -- (0.906,0.277) -- cycle;
  \filldraw[s,tq15] (-0.416,0.341) -- (-0.341,0.319) -- (-0.322,0.395) -- cycle;
  \filldraw[s,tq7] (0.396,0.531) -- (0.301,0.536) -- (0.377,0.491) -- cycle;
  \filldraw[s,tq13] (0.718,0.336) -- (0.812,0.304) -- (0.736,0.361) -- cycle;
  \filldraw[s,tq20] (1.077,0.209) -- (0.982,0.226) -- (1.058,0.178) -- cycle;
  \filldraw[s,tq13] (0.718,0.336) -- (0.736,0.361) -- (0.642,0.394) -- cycle;
  \filldraw[s,tq5] (0.472,0.478) -- (0.396,0.531) -- (0.377,0.491) -- cycle;
  \filldraw[s,tq14] (0.037,0.523) -- (0.113,0.495) -- (0.131,0.557) -- cycle;
  \filldraw[s,tq20] (1.077,0.209) -- (1.058,0.178) -- (1.152,0.166) -- cycle;
  \filldraw[s,tq15] (-0.228,0.449) -- (-0.246,0.374) -- (-0.152,0.428) -- cycle;
  \filldraw[s,tq0] (0.566,0.453) -- (0.547,0.424) -- (0.642,0.394) -- cycle;
  \filldraw[s,tq0] (0.566,0.453) -- (0.472,0.478) -- (0.547,0.424) -- cycle;
  \filldraw[s,tq24] (1.228,0.125) -- (1.277,0.143) -- (1.245,0.163) -- cycle;
  \filldraw[s,tq12] (-0.641,0.258) -- (-0.529,0.219) -- (-0.575,0.294) -- cycle;
  \filldraw[s,tq18] (1.152,0.166) -- (1.228,0.125) -- (1.245,0.163) -- cycle;
  \filldraw[s,tq22] (-0.529,0.219) -- (-0.511,0.290) -- (-0.575,0.294) -- cycle;
  \filldraw[s,tq15] (-0.416,0.341) -- (-0.511,0.290) -- (-0.435,0.267) -- cycle;
  \filldraw[s,tq14] (0.131,0.557) -- (0.113,0.495) -- (0.207,0.523) -- cycle;
  \filldraw[s,tq15] (-0.322,0.395) -- (-0.341,0.319) -- (-0.246,0.374) -- cycle;
  \filldraw[s,tq12] (0.018,0.455) -- (0.037,0.523) -- (-0.057,0.478) -- cycle;
  \filldraw[s,tq24] (1.277,0.143) -- (1.228,0.125) -- (1.305,0.123) -- cycle;
  \filldraw[s,tq22] (-0.341,0.319) -- (-0.416,0.341) -- (-0.435,0.267) -- cycle;
  \filldraw[s,tq25] (-0.641,0.258) -- (-0.706,0.227) -- (-0.624,0.180) -- cycle;
  \filldraw[s,tq9] (0.283,0.486) -- (0.301,0.536) -- (0.207,0.523) -- cycle;
  \filldraw[s,tq12] (0.113,0.495) -- (0.037,0.523) -- (0.018,0.455) -- cycle;
  \filldraw[s,tq12] (-0.152,0.428) -- (-0.076,0.407) -- (-0.057,0.478) -- cycle;
  \filldraw[s,tq26] (0.301,0.536) -- (0.283,0.486) -- (0.377,0.491) -- cycle;
  \filldraw[s,tq12] (-0.511,0.290) -- (-0.529,0.219) -- (-0.435,0.267) -- cycle;
  \filldraw[s,tq0] (0.964,0.198) -- (0.982,0.226) -- (0.888,0.250) -- cycle;
  \filldraw[s,tq13] (0.888,0.250) -- (0.812,0.304) -- (0.793,0.280) -- cycle;
  \filldraw[s,tq1] (0.982,0.226) -- (0.964,0.198) -- (1.058,0.178) -- cycle;
  \filldraw[s,tq13] (0.793,0.280) -- (0.812,0.304) -- (0.718,0.336) -- cycle;
  \filldraw[s,tq11] (0.453,0.443) -- (0.472,0.478) -- (0.377,0.491) -- cycle;
  \filldraw[s,tq12] (-0.246,0.374) -- (-0.170,0.354) -- (-0.152,0.428) -- cycle;
  \filldraw[s,tq13] (0.623,0.368) -- (0.718,0.336) -- (0.642,0.394) -- cycle;
  \filldraw[s,tq12] (-0.529,0.219) -- (-0.641,0.258) -- (-0.624,0.180) -- cycle;
  \filldraw[s,tq18] (1.305,0.123) -- (1.228,0.125) -- (1.330,0.104) -- cycle;
  \filldraw[s,tq2] (0.547,0.424) -- (0.623,0.368) -- (0.642,0.394) -- cycle;
  \filldraw[s,tq20] (0.472,0.478) -- (0.453,0.443) -- (0.547,0.424) -- cycle;
  \filldraw[s,tq20] (1.058,0.178) -- (1.134,0.134) -- (1.152,0.166) -- cycle;
  \filldraw[s,tq12] (-0.076,0.407) -- (0.018,0.455) -- (-0.057,0.478) -- cycle;
  \filldraw[s,tq4] (1.152,0.166) -- (1.134,0.134) -- (1.228,0.125) -- cycle;
  \filldraw[s,tq17] (-0.718,0.153) -- (-0.706,0.227) -- (-0.768,0.203) -- cycle;
  \filldraw[s,tq27] (0.113,0.495) -- (0.189,0.466) -- (0.207,0.523) -- cycle;
  \filldraw[s,tq22] (-0.341,0.319) -- (-0.265,0.300) -- (-0.246,0.374) -- cycle;
  \filldraw[s,tq22] (-0.170,0.354) -- (-0.076,0.407) -- (-0.152,0.428) -- cycle;
  \filldraw[s,tq28] (0.189,0.466) -- (0.283,0.486) -- (0.207,0.523) -- cycle;
  \filldraw[s,tq22] (-0.359,0.246) -- (-0.341,0.319) -- (-0.435,0.267) -- cycle;
  \filldraw[s,tq14] (-0.624,0.180) -- (-0.706,0.227) -- (-0.718,0.153) -- cycle;
  \filldraw[s,tq22] (-0.265,0.300) -- (-0.170,0.354) -- (-0.246,0.374) -- cycle;
  \filldraw[s,tq29] (-0.828,0.185) -- (-0.718,0.153) -- (-0.768,0.203) -- cycle;
  \filldraw[s,tq30] (0.094,0.431) -- (0.113,0.495) -- (0.018,0.455) -- cycle;
  \filldraw[s,tq21] (0.283,0.486) -- (0.359,0.448) -- (0.377,0.491) -- cycle;
  \filldraw[s,tq12] (-0.529,0.219) -- (-0.454,0.196) -- (-0.435,0.267) -- cycle;
  \filldraw[s,tq12] (-0.359,0.246) -- (-0.265,0.300) -- (-0.341,0.319) -- cycle;
  \filldraw[s,tq31] (0.359,0.448) -- (0.453,0.443) -- (0.377,0.491) -- cycle;
  \filldraw[s,tq11] (1.228,0.125) -- (1.210,0.094) -- (1.330,0.104) -- cycle;
  \filldraw[s,tq13] (0.869,0.226) -- (0.964,0.198) -- (0.888,0.250) -- cycle;
  \filldraw[s,tq13] (0.869,0.226) -- (0.888,0.250) -- (0.793,0.280) -- cycle;
  \filldraw[s,tq30] (0.113,0.495) -- (0.094,0.431) -- (0.189,0.466) -- cycle;
  \filldraw[s,tq1] (1.058,0.178) -- (0.964,0.198) -- (1.039,0.151) -- cycle;
  \filldraw[s,tq32] (0.793,0.280) -- (0.718,0.336) -- (0.699,0.313) -- cycle;
  \filldraw[s,tq13] (0.718,0.336) -- (0.623,0.368) -- (0.699,0.313) -- cycle;
  \filldraw[s,tq1] (1.134,0.134) -- (1.058,0.178) -- (1.039,0.151) -- cycle;
  \filldraw[s,tq1] (0.453,0.443) -- (0.529,0.394) -- (0.547,0.424) -- cycle;
  \filldraw[s,tq12] (-0.076,0.407) -- (-0.000,0.387) -- (0.018,0.455) -- cycle;
  \filldraw[s,tq1] (0.529,0.394) -- (0.623,0.368) -- (0.547,0.424) -- cycle;
  \filldraw[s,tq12] (-0.454,0.196) -- (-0.359,0.246) -- (-0.435,0.267) -- cycle;
  \filldraw[s,tq12] (-0.529,0.219) -- (-0.624,0.180) -- (-0.548,0.152) -- cycle;
  \filldraw[s,tq8] (1.134,0.134) -- (1.210,0.094) -- (1.228,0.125) -- cycle;
  \filldraw[s,tq11] (1.210,0.094) -- (1.351,0.086) -- (1.330,0.104) -- cycle;
  \filldraw[s,tq12] (-0.076,0.407) -- (-0.170,0.354) -- (-0.095,0.336) -- cycle;
  \filldraw[s,tq12] (-0.000,0.387) -- (0.094,0.431) -- (0.018,0.455) -- cycle;
  \filldraw[s,tq33] (-0.718,0.153) -- (-0.828,0.185) -- (-0.813,0.142) -- cycle;
  \filldraw[s,tq19] (-0.828,0.185) -- (-0.886,0.173) -- (-0.813,0.142) -- cycle;
  \filldraw[s,tq10] (0.189,0.466) -- (0.264,0.435) -- (0.283,0.486) -- cycle;
  \filldraw[s,tq12] (-0.454,0.196) -- (-0.529,0.219) -- (-0.548,0.152) -- cycle;
  \filldraw[s,tq12] (-0.265,0.300) -- (-0.189,0.282) -- (-0.170,0.354) -- cycle;
  \filldraw[s,tq14] (-0.642,0.119) -- (-0.624,0.180) -- (-0.718,0.153) -- cycle;
  \filldraw[s,tq29] (0.264,0.435) -- (0.359,0.448) -- (0.283,0.486) -- cycle;
  \filldraw[s,tq12] (-0.000,0.387) -- (-0.076,0.407) -- (-0.095,0.336) -- cycle;
  \filldraw[s,tq12] (-0.359,0.246) -- (-0.283,0.228) -- (-0.265,0.300) -- cycle;
  \filldraw[s,tq14] (-0.624,0.180) -- (-0.642,0.119) -- (-0.548,0.152) -- cycle;
  \filldraw[s,tq5] (0.453,0.443) -- (0.359,0.448) -- (0.434,0.406) -- cycle;
  \filldraw[s,tq12] (-0.170,0.354) -- (-0.189,0.282) -- (-0.095,0.336) -- cycle;
  \filldraw[s,tq17] (0.189,0.466) -- (0.094,0.431) -- (0.170,0.407) -- cycle;
  \filldraw[s,tq13] (0.964,0.198) -- (0.869,0.226) -- (0.945,0.175) -- cycle;
  \filldraw[s,tq0] (0.964,0.198) -- (0.945,0.175) -- (1.039,0.151) -- cycle;
  \filldraw[s,tq34] (0.775,0.258) -- (0.869,0.226) -- (0.793,0.280) -- cycle;
  \filldraw[s,tq11] (0.453,0.443) -- (0.434,0.406) -- (0.529,0.394) -- cycle;
  \filldraw[s,tq34] (0.775,0.258) -- (0.793,0.280) -- (0.699,0.313) -- cycle;
  \filldraw[s,tq5] (-0.813,0.142) -- (-0.886,0.173) -- (-0.942,0.167) -- cycle;
  \filldraw[s,tq2] (0.623,0.368) -- (0.605,0.342) -- (0.699,0.313) -- cycle;
  \filldraw[s,tq0] (0.605,0.342) -- (0.623,0.368) -- (0.529,0.394) -- cycle;
  \filldraw[s,tq1] (1.115,0.107) -- (1.134,0.134) -- (1.039,0.151) -- cycle;
  \filldraw[s,tq12] (-0.359,0.246) -- (-0.454,0.196) -- (-0.378,0.176) -- cycle;
  \filldraw[s,tq6] (1.210,0.094) -- (1.134,0.134) -- (1.115,0.107) -- cycle;
  \filldraw[s,tq11] (1.351,0.086) -- (1.285,0.057) -- (1.369,0.067) -- cycle;
  \filldraw[s,tq10] (-0.737,0.099) -- (-0.718,0.153) -- (-0.813,0.142) -- cycle;
  \filldraw[s,tq12] (-0.265,0.300) -- (-0.283,0.228) -- (-0.189,0.282) -- cycle;
  \filldraw[s,tq17] (0.264,0.435) -- (0.189,0.466) -- (0.170,0.407) -- cycle;
  \filldraw[s,tq11] (1.210,0.094) -- (1.285,0.057) -- (1.351,0.086) -- cycle;
  \filldraw[s,tq30] (0.094,0.431) -- (-0.000,0.387) -- (0.076,0.367) -- cycle;
  \filldraw[s,tq23] (-0.737,0.099) -- (-0.642,0.119) -- (-0.718,0.153) -- cycle;
  \filldraw[s,tq12] (-0.472,0.128) -- (-0.454,0.196) -- (-0.548,0.152) -- cycle;
  \filldraw[s,tq12] (-0.283,0.228) -- (-0.359,0.246) -- (-0.378,0.176) -- cycle;
  \filldraw[s,tq26] (0.340,0.402) -- (0.359,0.448) -- (0.264,0.435) -- cycle;
  \filldraw[s,tq30] (0.094,0.431) -- (0.076,0.367) -- (0.170,0.407) -- cycle;
  \filldraw[s,tq25] (-0.019,0.319) -- (-0.000,0.387) -- (-0.095,0.336) -- cycle;
  \filldraw[s,tq11] (1.285,0.057) -- (1.382,0.050) -- (1.369,0.067) -- cycle;
  \filldraw[s,tq12] (-0.454,0.196) -- (-0.472,0.128) -- (-0.378,0.176) -- cycle;
  \filldraw[s,tq19] (0.359,0.448) -- (0.340,0.402) -- (0.434,0.406) -- cycle;
  \filldraw[s,tq35] (-0.831,0.095) -- (-0.813,0.142) -- (-0.942,0.167) -- cycle;
  \filldraw[s,tq30] (-0.642,0.119) -- (-0.567,0.089) -- (-0.548,0.152) -- cycle;
  \filldraw[s,tq12] (-0.189,0.282) -- (-0.113,0.266) -- (-0.095,0.336) -- cycle;
  \filldraw[s,tq20] (0.434,0.406) -- (0.510,0.362) -- (0.529,0.394) -- cycle;
  \filldraw[s,tq34] (0.945,0.175) -- (0.869,0.226) -- (0.851,0.205) -- cycle;
  \filldraw[s,tq12] (-0.000,0.387) -- (-0.019,0.319) -- (0.076,0.367) -- cycle;
  \filldraw[s,tq36] (0.869,0.226) -- (0.775,0.258) -- (0.851,0.205) -- cycle;
  \filldraw[s,tq0] (0.945,0.175) -- (1.021,0.127) -- (1.039,0.151) -- cycle;
  \filldraw[s,tq19] (-0.831,0.095) -- (-0.737,0.099) -- (-0.813,0.142) -- cycle;
  \filldraw[s,tq37] (0.510,0.362) -- (0.605,0.342) -- (0.529,0.394) -- cycle;
  \filldraw[s,tq0] (1.021,0.127) -- (1.115,0.107) -- (1.039,0.151) -- cycle;
  \filldraw[s,tq32] (0.775,0.258) -- (0.699,0.313) -- (0.680,0.290) -- cycle;
  \filldraw[s,tq13] (0.699,0.313) -- (0.605,0.342) -- (0.680,0.290) -- cycle;
  \filldraw[s,tq30] (-0.567,0.089) -- (-0.472,0.128) -- (-0.548,0.152) -- cycle;
  \filldraw[s,tq37] (1.191,0.066) -- (1.210,0.094) -- (1.115,0.107) -- cycle;
  \filldraw[s,tq12] (-0.283,0.228) -- (-0.208,0.212) -- (-0.189,0.282) -- cycle;
  \filldraw[s,tq23] (0.246,0.381) -- (0.264,0.435) -- (0.170,0.407) -- cycle;
  \filldraw[s,tq20] (1.191,0.066) -- (1.285,0.057) -- (1.210,0.094) -- cycle;
  \filldraw[s,tq12] (-0.113,0.266) -- (-0.019,0.319) -- (-0.095,0.336) -- cycle;
  \filldraw[s,tq11] (1.382,0.050) -- (1.285,0.057) -- (1.392,0.032) -- cycle;
  \filldraw[s,tq28] (-0.642,0.119) -- (-0.737,0.099) -- (-0.661,0.062) -- cycle;
  \filldraw[s,tq23] (0.246,0.381) -- (0.340,0.402) -- (0.264,0.435) -- cycle;
  \filldraw[s,tq12] (-0.302,0.158) -- (-0.283,0.228) -- (-0.378,0.176) -- cycle;
  \filldraw[s,tq12] (-0.189,0.282) -- (-0.208,0.212) -- (-0.113,0.266) -- cycle;
  \filldraw[s,tq27] (-0.567,0.089) -- (-0.642,0.119) -- (-0.661,0.062) -- cycle;
  \filldraw[s,tq11] (-0.995,0.165) -- (-0.926,0.106) -- (-0.942,0.167) -- cycle;
  \filldraw[s,tq14] (0.076,0.367) -- (0.151,0.347) -- (0.170,0.407) -- cycle;
  \filldraw[s,tq5] (-0.926,0.106) -- (-0.831,0.095) -- (-0.942,0.167) -- cycle;
  \filldraw[s,tq12] (-0.472,0.128) -- (-0.396,0.108) -- (-0.378,0.176) -- cycle;
  \filldraw[s,tq35] (0.434,0.406) -- (0.340,0.402) -- (0.416,0.366) -- cycle;
  \filldraw[s,tq12] (-0.208,0.212) -- (-0.283,0.228) -- (-0.302,0.158) -- cycle;
  \filldraw[s,tq38] (0.510,0.362) -- (0.434,0.406) -- (0.416,0.366) -- cycle;
  \filldraw[s,tq11] (1.285,0.057) -- (1.398,0.016) -- (1.392,0.032) -- cycle;
  \filldraw[s,tq14] (0.151,0.347) -- (0.246,0.381) -- (0.170,0.407) -- cycle;
  \filldraw[s,tq30] (0.076,0.367) -- (-0.019,0.319) -- (0.057,0.302) -- cycle;
  \filldraw[s,tq26] (-0.737,0.099) -- (-0.831,0.095) -- (-0.755,0.050) -- cycle;
  \filldraw[s,tq34] (0.945,0.175) -- (0.851,0.205) -- (0.926,0.154) -- cycle;
  \filldraw[s,tq13] (1.021,0.127) -- (0.945,0.175) -- (0.926,0.154) -- cycle;
  \filldraw[s,tq36] (0.851,0.205) -- (0.775,0.258) -- (0.756,0.238) -- cycle;
  \filldraw[s,tq1] (0.510,0.362) -- (0.586,0.315) -- (0.605,0.342) -- cycle;
  \filldraw[s,tq36] (0.756,0.238) -- (0.775,0.258) -- (0.680,0.290) -- cycle;
  \filldraw[s,tq0] (0.605,0.342) -- (0.586,0.315) -- (0.680,0.290) -- cycle;
  \filldraw[s,tq25] (-0.396,0.108) -- (-0.302,0.158) -- (-0.378,0.176) -- cycle;
  \filldraw[s,tq0] (1.021,0.127) -- (1.097,0.082) -- (1.115,0.107) -- cycle;
  \filldraw[s,tq30] (-0.472,0.128) -- (-0.567,0.089) -- (-0.491,0.064) -- cycle;
  \filldraw[s,tq0] (1.097,0.082) -- (1.191,0.066) -- (1.115,0.107) -- cycle;
  \filldraw[s,tq9] (-0.661,0.062) -- (-0.737,0.099) -- (-0.755,0.050) -- cycle;
  \filldraw[s,tq25] (-0.037,0.251) -- (-0.019,0.319) -- (-0.113,0.266) -- cycle;
  \filldraw[s,tq20] (1.191,0.066) -- (1.267,0.029) -- (1.285,0.057) -- cycle;
  \filldraw[s,tq30] (0.151,0.347) -- (0.076,0.367) -- (0.057,0.302) -- cycle;
  \filldraw[s,tq30] (-0.396,0.108) -- (-0.472,0.128) -- (-0.491,0.064) -- cycle;
  \filldraw[s,tq29] (0.340,0.402) -- (0.246,0.381) -- (0.322,0.353) -- cycle;
  \filldraw[s,tq20] (1.285,0.057) -- (1.267,0.029) -- (1.398,0.016) -- cycle;
  \filldraw[s,tq25] (-0.208,0.212) -- (-0.132,0.198) -- (-0.113,0.266) -- cycle;
  \filldraw[s,tq17] (-0.585,0.031) -- (-0.567,0.089) -- (-0.661,0.062) -- cycle;
  \filldraw[s,tq20] (-1.020,0.127) -- (-0.995,0.165) -- (-1.045,0.165) -- cycle;
  \filldraw[s,tq9] (0.416,0.366) -- (0.340,0.402) -- (0.322,0.353) -- cycle;
  \filldraw[s,tq25] (-0.019,0.319) -- (-0.037,0.251) -- (0.057,0.302) -- cycle;
  \filldraw[s,tq20] (-0.995,0.165) -- (-1.020,0.127) -- (-0.926,0.106) -- cycle;
  \filldraw[s,tq5] (-0.850,0.054) -- (-0.831,0.095) -- (-0.926,0.106) -- cycle;
  \filldraw[s,tq25] (-0.208,0.212) -- (-0.302,0.158) -- (-0.226,0.143) -- cycle;
  \filldraw[s,tq17] (-0.567,0.089) -- (-0.585,0.031) -- (-0.491,0.064) -- cycle;
  \filldraw[s,tq7] (-0.831,0.095) -- (-0.850,0.054) -- (-0.755,0.050) -- cycle;
  \filldraw[s,tq25] (-0.132,0.198) -- (-0.037,0.251) -- (-0.113,0.266) -- cycle;
  \filldraw[s,tq18] (0.510,0.362) -- (0.416,0.366) -- (0.492,0.328) -- cycle;
  \filldraw[s,tq28] (0.246,0.381) -- (0.151,0.347) -- (0.227,0.325) -- cycle;
  \filldraw[s,tq11] (0.586,0.315) -- (0.510,0.362) -- (0.492,0.328) -- cycle;
  \filldraw[s,tq36] (0.851,0.205) -- (0.832,0.187) -- (0.926,0.154) -- cycle;
  \filldraw[s,tq32] (1.021,0.127) -- (0.926,0.154) -- (1.002,0.107) -- cycle;
  \filldraw[s,tq25] (-0.396,0.108) -- (-0.321,0.091) -- (-0.302,0.158) -- cycle;
  \filldraw[s,tq36] (0.832,0.187) -- (0.851,0.205) -- (0.756,0.238) -- cycle;
  \filldraw[s,tq13] (1.097,0.082) -- (1.021,0.127) -- (1.002,0.107) -- cycle;
  \filldraw[s,tq13] (0.586,0.315) -- (0.662,0.268) -- (0.680,0.290) -- cycle;
  \filldraw[s,tq13] (0.662,0.268) -- (0.756,0.238) -- (0.680,0.290) -- cycle;
  \filldraw[s,tq29] (-0.680,0.011) -- (-0.661,0.062) -- (-0.755,0.050) -- cycle;
  \filldraw[s,tq25] (-0.132,0.198) -- (-0.208,0.212) -- (-0.226,0.143) -- cycle;
  \filldraw[s,tq0] (1.097,0.082) -- (1.172,0.042) -- (1.191,0.066) -- cycle;
  \filldraw[s,tq28] (0.246,0.381) -- (0.227,0.325) -- (0.322,0.353) -- cycle;
  \filldraw[s,tq1] (1.172,0.042) -- (1.267,0.029) -- (1.191,0.066) -- cycle;
  \filldraw[s,tq1] (-1.092,0.165) -- (-1.020,0.127) -- (-1.045,0.165) -- cycle;
  \filldraw[s,tq10] (-0.680,0.011) -- (-0.585,0.031) -- (-0.661,0.062) -- cycle;
  \filldraw[s,tq14] (0.133,0.285) -- (0.151,0.347) -- (0.057,0.302) -- cycle;
  \filldraw[s,tq30] (-0.396,0.108) -- (-0.491,0.064) -- (-0.415,0.043) -- cycle;
  \filldraw[s,tq25] (-0.302,0.158) -- (-0.321,0.091) -- (-0.226,0.143) -- cycle;
  \filldraw[s,tq4] (1.267,0.029) -- (1.343,-0.005) -- (1.398,0.016) -- cycle;
  \filldraw[s,tq4] (1.343,-0.005) -- (1.401,-0.000) -- (1.398,0.016) -- cycle;
  \filldraw[s,tq14] (-0.037,0.251) -- (0.038,0.237) -- (0.057,0.302) -- cycle;
  \filldraw[s,tq14] (0.151,0.347) -- (0.133,0.285) -- (0.227,0.325) -- cycle;
  \filldraw[s,tq19] (0.397,0.324) -- (0.416,0.366) -- (0.322,0.353) -- cycle;
  \filldraw[s,tq20] (-1.020,0.127) -- (-0.944,0.071) -- (-0.926,0.106) -- cycle;
  \filldraw[s,tq30] (-0.321,0.091) -- (-0.396,0.108) -- (-0.415,0.043) -- cycle;
  \filldraw[s,tq4] (-0.944,0.071) -- (-0.850,0.054) -- (-0.926,0.106) -- cycle;
  \filldraw[s,tq17] (-0.585,0.031) -- (-0.509,0.004) -- (-0.491,0.064) -- cycle;
  \filldraw[s,tq21] (0.416,0.366) -- (0.397,0.324) -- (0.492,0.328) -- cycle;
  \filldraw[s,tq31] (-0.850,0.054) -- (-0.774,0.007) -- (-0.755,0.050) -- cycle;
  \filldraw[s,tq30] (-0.037,0.251) -- (-0.132,0.198) -- (-0.056,0.185) -- cycle;
  \filldraw[s,tq21] (-0.774,0.007) -- (-0.680,0.011) -- (-0.755,0.050) -- cycle;
  \filldraw[s,tq30] (0.038,0.237) -- (0.133,0.285) -- (0.057,0.302) -- cycle;
  \filldraw[s,tq20] (0.568,0.287) -- (0.586,0.315) -- (0.492,0.328) -- cycle;
  \filldraw[s,tq17] (-0.491,0.064) -- (-0.509,0.004) -- (-0.415,0.043) -- cycle;
  \filldraw[s,tq1] (0.662,0.268) -- (0.586,0.315) -- (0.568,0.287) -- cycle;
  \filldraw[s,tq36] (0.926,0.154) -- (0.908,0.137) -- (1.002,0.107) -- cycle;
  \filldraw[s,tq39] (0.926,0.154) -- (0.832,0.187) -- (0.908,0.137) -- cycle;
  \filldraw[s,tq36] (0.738,0.219) -- (0.832,0.187) -- (0.756,0.238) -- cycle;
  \filldraw[s,tq36] (0.662,0.268) -- (0.738,0.219) -- (0.756,0.238) -- cycle;
  \filldraw[s,tq13] (1.078,0.062) -- (1.097,0.082) -- (1.002,0.107) -- cycle;
  \filldraw[s,tq30] (-0.150,0.130) -- (-0.132,0.198) -- (-0.226,0.143) -- cycle;
  \filldraw[s,tq13] (1.172,0.042) -- (1.097,0.082) -- (1.078,0.062) -- cycle;
  \filldraw[s,tq10] (0.227,0.325) -- (0.303,0.303) -- (0.322,0.353) -- cycle;
  \filldraw[s,tq20] (1.401,-0.000) -- (1.343,-0.005) -- (1.399,-0.015) -- cycle;
  \filldraw[s,tq30] (0.038,0.237) -- (-0.037,0.251) -- (-0.056,0.185) -- cycle;
  \filldraw[s,tq10] (-0.585,0.031) -- (-0.680,0.011) -- (-0.604,-0.023) -- cycle;
  \filldraw[s,tq1] (-1.020,0.127) -- (-1.092,0.165) -- (-1.039,0.095) -- cycle;
  \filldraw[s,tq1] (1.267,0.029) -- (1.172,0.042) -- (1.248,0.004) -- cycle;
  \filldraw[s,tq30] (-0.321,0.091) -- (-0.245,0.077) -- (-0.226,0.143) -- cycle;
  \filldraw[s,tq1] (1.343,-0.005) -- (1.267,0.029) -- (1.248,0.004) -- cycle;
  \filldraw[s,tq33] (0.303,0.303) -- (0.397,0.324) -- (0.322,0.353) -- cycle;
  \filldraw[s,tq23] (-0.509,0.004) -- (-0.585,0.031) -- (-0.604,-0.023) -- cycle;
  \filldraw[s,tq30] (-0.132,0.198) -- (-0.150,0.130) -- (-0.056,0.185) -- cycle;
  \filldraw[s,tq27] (0.227,0.325) -- (0.133,0.285) -- (0.209,0.268) -- cycle;
  \filldraw[s,tq1] (-0.944,0.071) -- (-1.020,0.127) -- (-1.039,0.095) -- cycle;
  \filldraw[s,tq1] (-1.039,0.095) -- (-1.092,0.165) -- (-1.137,0.164) -- cycle;
  \filldraw[s,tq8] (-0.850,0.054) -- (-0.944,0.071) -- (-0.868,0.018) -- cycle;
  \filldraw[s,tq30] (-0.339,0.026) -- (-0.321,0.091) -- (-0.415,0.043) -- cycle;
  \filldraw[s,tq11] (-0.774,0.007) -- (-0.850,0.054) -- (-0.868,0.018) -- cycle;
  \filldraw[s,tq30] (-0.245,0.077) -- (-0.150,0.130) -- (-0.226,0.143) -- cycle;
  \filldraw[s,tq7] (0.492,0.328) -- (0.397,0.324) -- (0.473,0.291) -- cycle;
  \filldraw[s,tq20] (1.343,-0.005) -- (1.393,-0.029) -- (1.399,-0.015) -- cycle;
  \filldraw[s,tq19] (-0.680,0.011) -- (-0.774,0.007) -- (-0.698,-0.034) -- cycle;
  \filldraw[s,tq27] (0.303,0.303) -- (0.227,0.325) -- (0.209,0.268) -- cycle;
  \filldraw[s,tq5] (0.568,0.287) -- (0.492,0.328) -- (0.473,0.291) -- cycle;
  \filldraw[s,tq17] (0.133,0.285) -- (0.038,0.237) -- (0.114,0.224) -- cycle;
  \filldraw[s,tq14] (-0.321,0.091) -- (-0.339,0.026) -- (-0.245,0.077) -- cycle;
  \filldraw[s,tq14] (-0.509,0.004) -- (-0.434,-0.017) -- (-0.415,0.043) -- cycle;
  \filldraw[s,tq26] (-0.604,-0.023) -- (-0.680,0.011) -- (-0.698,-0.034) -- cycle;
  \filldraw[s,tq0] (0.662,0.268) -- (0.568,0.287) -- (0.643,0.244) -- cycle;
  \filldraw[s,tq36] (0.908,0.137) -- (0.984,0.089) -- (1.002,0.107) -- cycle;
  \filldraw[s,tq2] (0.738,0.219) -- (0.662,0.268) -- (0.643,0.244) -- cycle;
  \filldraw[s,tq40] (0.908,0.137) -- (0.832,0.187) -- (0.814,0.170) -- cycle;
  \filldraw[s,tq39] (0.832,0.187) -- (0.738,0.219) -- (0.814,0.170) -- cycle;
  \filldraw[s,tq36] (0.984,0.089) -- (1.078,0.062) -- (1.002,0.107) -- cycle;
  \filldraw[s,tq2] (1.172,0.042) -- (1.078,0.062) -- (1.154,0.021) -- cycle;
  \filldraw[s,tq14] (0.020,0.173) -- (0.038,0.237) -- (-0.056,0.185) -- cycle;
  \filldraw[s,tq0] (1.172,0.042) -- (1.154,0.021) -- (1.248,0.004) -- cycle;
  \filldraw[s,tq14] (0.133,0.285) -- (0.114,0.224) -- (0.209,0.268) -- cycle;
  \filldraw[s,tq17] (-0.434,-0.017) -- (-0.339,0.026) -- (-0.415,0.043) -- cycle;
  \filldraw[s,tq41] (0.303,0.303) -- (0.379,0.279) -- (0.397,0.324) -- cycle;
  \filldraw[s,tq1] (1.324,-0.029) -- (1.343,-0.005) -- (1.248,0.004) -- cycle;
  \filldraw[s,tq28] (-0.528,-0.051) -- (-0.509,0.004) -- (-0.604,-0.023) -- cycle;
  \filldraw[s,tq14] (-0.150,0.130) -- (-0.075,0.119) -- (-0.056,0.185) -- cycle;
  \filldraw[s,tq1] (1.343,-0.005) -- (1.324,-0.029) -- (1.393,-0.029) -- cycle;
  \filldraw[s,tq1] (-0.963,0.039) -- (-0.944,0.071) -- (-1.039,0.095) -- cycle;
  \filldraw[s,tq14] (0.038,0.237) -- (0.020,0.173) -- (0.114,0.224) -- cycle;
  \filldraw[s,tq1] (-0.868,0.018) -- (-0.944,0.071) -- (-0.963,0.039) -- cycle;
  \filldraw[s,tq1] (-1.133,0.121) -- (-1.039,0.095) -- (-1.137,0.164) -- cycle;
  \filldraw[s,tq26] (0.397,0.324) -- (0.379,0.279) -- (0.473,0.291) -- cycle;
  \filldraw[s,tq1] (-1.178,0.160) -- (-1.133,0.121) -- (-1.137,0.164) -- cycle;
  \filldraw[s,tq18] (-0.793,-0.031) -- (-0.774,0.007) -- (-0.868,0.018) -- cycle;
  \filldraw[s,tq28] (-0.509,0.004) -- (-0.528,-0.051) -- (-0.434,-0.017) -- cycle;
  \filldraw[s,tq14] (-0.150,0.130) -- (-0.245,0.077) -- (-0.169,0.065) -- cycle;
  \filldraw[s,tq5] (-0.774,0.007) -- (-0.793,-0.031) -- (-0.698,-0.034) -- cycle;
  \filldraw[s,tq14] (-0.075,0.119) -- (0.020,0.173) -- (-0.056,0.185) -- cycle;
  \filldraw[s,tq23] (0.284,0.250) -- (0.303,0.303) -- (0.209,0.268) -- cycle;
  \filldraw[s,tq11] (0.549,0.256) -- (0.568,0.287) -- (0.473,0.291) -- cycle;
  \filldraw[s,tq14] (-0.339,0.026) -- (-0.263,0.013) -- (-0.245,0.077) -- cycle;
  \filldraw[s,tq20] (0.568,0.287) -- (0.549,0.256) -- (0.643,0.244) -- cycle;
  \filldraw[s,tq9] (-0.604,-0.023) -- (-0.698,-0.034) -- (-0.622,-0.070) -- cycle;
  \filldraw[s,tq14] (-0.075,0.119) -- (-0.150,0.130) -- (-0.169,0.065) -- cycle;
  \filldraw[s,tq13] (0.719,0.199) -- (0.738,0.219) -- (0.643,0.244) -- cycle;
  \filldraw[s,tq42] (0.889,0.122) -- (0.984,0.089) -- (0.908,0.137) -- cycle;
  \filldraw[s,tq42] (0.889,0.122) -- (0.908,0.137) -- (0.814,0.170) -- cycle;
  \filldraw[s,tq36] (0.738,0.219) -- (0.719,0.199) -- (0.814,0.170) -- cycle;
  \filldraw[s,tq36] (1.078,0.062) -- (0.984,0.089) -- (1.059,0.045) -- cycle;
  \filldraw[s,tq23] (0.303,0.303) -- (0.284,0.250) -- (0.379,0.279) -- cycle;
  \filldraw[s,tq34] (1.154,0.021) -- (1.078,0.062) -- (1.059,0.045) -- cycle;
  \filldraw[s,tq29] (-0.528,-0.051) -- (-0.604,-0.023) -- (-0.622,-0.070) -- cycle;
  \filldraw[s,tq6] (1.324,-0.029) -- (1.384,-0.042) -- (1.393,-0.029) -- cycle;
  \filldraw[s,tq27] (0.114,0.224) -- (0.190,0.211) -- (0.209,0.268) -- cycle;
  \filldraw[s,tq0] (1.154,0.021) -- (1.230,-0.017) -- (1.248,0.004) -- cycle;
  \filldraw[s,tq14] (-0.358,-0.035) -- (-0.339,0.026) -- (-0.434,-0.017) -- cycle;
  \filldraw[s,tq14] (-0.245,0.077) -- (-0.263,0.013) -- (-0.169,0.065) -- cycle;
  \filldraw[s,tq1] (-1.133,0.121) -- (-1.178,0.160) -- (-1.216,0.154) -- cycle;
  \filldraw[s,tq0] (1.230,-0.017) -- (1.324,-0.029) -- (1.248,0.004) -- cycle;
  \filldraw[s,tq1] (-0.963,0.039) -- (-1.039,0.095) -- (-1.057,0.065) -- cycle;
  \filldraw[s,tq43] (-1.039,0.095) -- (-1.133,0.121) -- (-1.057,0.065) -- cycle;
  \filldraw[s,tq1] (-0.887,-0.014) -- (-0.868,0.018) -- (-0.963,0.039) -- cycle;
  \filldraw[s,tq17] (0.114,0.224) -- (0.020,0.173) -- (0.096,0.163) -- cycle;
  \filldraw[s,tq20] (-0.887,-0.014) -- (-0.793,-0.031) -- (-0.868,0.018) -- cycle;
  \filldraw[s,tq27] (0.190,0.211) -- (0.284,0.250) -- (0.209,0.268) -- cycle;
  \filldraw[s,tq21] (0.379,0.279) -- (0.455,0.252) -- (0.473,0.291) -- cycle;
  \filldraw[s,tq17] (-0.358,-0.035) -- (-0.263,0.013) -- (-0.339,0.026) -- cycle;
  \filldraw[s,tq27] (-0.434,-0.017) -- (-0.528,-0.051) -- (-0.452,-0.074) -- cycle;
  \filldraw[s,tq7] (-0.698,-0.034) -- (-0.793,-0.031) -- (-0.717,-0.074) -- cycle;
  \filldraw[s,tq31] (0.455,0.252) -- (0.549,0.256) -- (0.473,0.291) -- cycle;
  \filldraw[s,tq35] (-0.622,-0.070) -- (-0.698,-0.034) -- (-0.717,-0.074) -- cycle;
  \filldraw[s,tq17] (0.020,0.173) -- (-0.075,0.119) -- (0.001,0.110) -- cycle;
  \filldraw[s,tq1] (1.384,-0.042) -- (1.324,-0.029) -- (1.371,-0.054) -- cycle;
  \filldraw[s,tq17] (0.190,0.211) -- (0.114,0.224) -- (0.096,0.163) -- cycle;
  \filldraw[s,tq27] (-0.358,-0.035) -- (-0.434,-0.017) -- (-0.452,-0.074) -- cycle;
  \filldraw[s,tq1] (0.549,0.256) -- (0.625,0.219) -- (0.643,0.244) -- cycle;
  \filldraw[s,tq0] (0.625,0.219) -- (0.719,0.199) -- (0.643,0.244) -- cycle;
  \filldraw[s,tq14] (-0.093,0.056) -- (-0.075,0.119) -- (-0.169,0.065) -- cycle;
  \filldraw[s,tq39] (0.719,0.199) -- (0.795,0.154) -- (0.814,0.170) -- cycle;
  \filldraw[s,tq42] (0.984,0.089) -- (0.889,0.122) -- (0.965,0.075) -- cycle;
  \filldraw[s,tq40] (0.795,0.154) -- (0.889,0.122) -- (0.814,0.170) -- cycle;
  \filldraw[s,tq42] (0.984,0.089) -- (0.965,0.075) -- (1.059,0.045) -- cycle;
  \filldraw[s,tq29] (0.284,0.250) -- (0.360,0.231) -- (0.379,0.279) -- cycle;
  \filldraw[s,tq29] (-0.547,-0.101) -- (-0.528,-0.051) -- (-0.622,-0.070) -- cycle;
  \filldraw[s,tq14] (0.020,0.173) -- (0.001,0.110) -- (0.096,0.163) -- cycle;
  \filldraw[s,tq34] (1.135,0.003) -- (1.154,0.021) -- (1.059,0.045) -- cycle;
  \filldraw[s,tq13] (1.135,0.003) -- (1.230,-0.017) -- (1.154,0.021) -- cycle;
  \filldraw[s,tq1] (-1.151,0.090) -- (-1.133,0.121) -- (-1.216,0.154) -- cycle;
  \filldraw[s,tq14] (-0.263,0.013) -- (-0.188,0.002) -- (-0.169,0.065) -- cycle;
  \filldraw[s,tq9] (0.360,0.231) -- (0.455,0.252) -- (0.379,0.279) -- cycle;
  \filldraw[s,tq10] (-0.528,-0.051) -- (-0.547,-0.101) -- (-0.452,-0.074) -- cycle;
  \filldraw[s,tq0] (1.230,-0.017) -- (1.305,-0.051) -- (1.324,-0.029) -- cycle;
  \filldraw[s,tq14] (0.001,0.110) -- (-0.075,0.119) -- (-0.093,0.056) -- cycle;
  \filldraw[s,tq0] (-0.963,0.039) -- (-1.057,0.065) -- (-0.981,0.010) -- cycle;
  \filldraw[s,tq0] (-0.887,-0.014) -- (-0.963,0.039) -- (-0.981,0.010) -- cycle;
  \filldraw[s,tq1] (-1.133,0.121) -- (-1.151,0.090) -- (-1.057,0.065) -- cycle;
  \filldraw[s,tq0] (1.324,-0.029) -- (1.305,-0.051) -- (1.371,-0.054) -- cycle;
  \filldraw[s,tq20] (-0.793,-0.031) -- (-0.887,-0.014) -- (-0.811,-0.064) -- cycle;
  \filldraw[s,tq23] (0.284,0.250) -- (0.190,0.211) -- (0.266,0.197) -- cycle;
  \filldraw[s,tq8] (-0.793,-0.031) -- (-0.811,-0.064) -- (-0.717,-0.074) -- cycle;
  \filldraw[s,tq17] (-0.263,0.013) -- (-0.358,-0.035) -- (-0.282,-0.048) -- cycle;
  \filldraw[s,tq20] (-1.151,0.090) -- (-1.216,0.154) -- (-1.251,0.146) -- cycle;
  \filldraw[s,tq17] (-0.188,0.002) -- (-0.093,0.056) -- (-0.169,0.065) -- cycle;
  \filldraw[s,tq5] (0.530,0.223) -- (0.549,0.256) -- (0.455,0.252) -- cycle;
  \filldraw[s,tq21] (-0.641,-0.113) -- (-0.622,-0.070) -- (-0.717,-0.074) -- cycle;
  \filldraw[s,tq23] (0.360,0.231) -- (0.284,0.250) -- (0.266,0.197) -- cycle;
  \filldraw[s,tq27] (0.190,0.211) -- (0.096,0.163) -- (0.171,0.152) -- cycle;
  \filldraw[s,tq11] (0.549,0.256) -- (0.530,0.223) -- (0.625,0.219) -- cycle;
  \filldraw[s,tq27] (-0.376,-0.092) -- (-0.358,-0.035) -- (-0.452,-0.074) -- cycle;
  \filldraw[s,tq17] (-0.188,0.002) -- (-0.263,0.013) -- (-0.282,-0.048) -- cycle;
  \filldraw[s,tq19] (-0.641,-0.113) -- (-0.547,-0.101) -- (-0.622,-0.070) -- cycle;
  \filldraw[s,tq13] (0.719,0.199) -- (0.625,0.219) -- (0.701,0.179) -- cycle;
  \filldraw[s,tq13] (0.795,0.154) -- (0.719,0.199) -- (0.701,0.179) -- cycle;
  \filldraw[s,tq42] (0.871,0.108) -- (0.889,0.122) -- (0.795,0.154) -- cycle;
  \filldraw[s,tq42] (0.889,0.122) -- (0.871,0.108) -- (0.965,0.075) -- cycle;
  \filldraw[s,tq42] (0.965,0.075) -- (1.041,0.031) -- (1.059,0.045) -- cycle;
  \filldraw[s,tq27] (0.001,0.110) -- (0.077,0.102) -- (0.096,0.163) -- cycle;
  \filldraw[s,tq40] (1.041,0.031) -- (1.135,0.003) -- (1.059,0.045) -- cycle;
  \filldraw[s,tq1] (1.305,-0.051) -- (1.354,-0.064) -- (1.371,-0.054) -- cycle;
  \filldraw[s,tq27] (0.266,0.197) -- (0.190,0.211) -- (0.171,0.152) -- cycle;
  \filldraw[s,tq27] (-0.282,-0.048) -- (-0.358,-0.035) -- (-0.376,-0.092) -- cycle;
  \filldraw[s,tq13] (1.230,-0.017) -- (1.135,0.003) -- (1.211,-0.034) -- cycle;
  \filldraw[s,tq13] (1.305,-0.051) -- (1.230,-0.017) -- (1.211,-0.034) -- cycle;
  \filldraw[s,tq20] (-1.282,0.135) -- (-1.151,0.090) -- (-1.251,0.146) -- cycle;
  \filldraw[s,tq10] (-0.547,-0.101) -- (-0.471,-0.126) -- (-0.452,-0.074) -- cycle;
  \filldraw[s,tq19] (0.455,0.252) -- (0.360,0.231) -- (0.436,0.210) -- cycle;
  \filldraw[s,tq17] (0.001,0.110) -- (-0.093,0.056) -- (-0.017,0.048) -- cycle;
  \filldraw[s,tq0] (-1.057,0.065) -- (-1.076,0.036) -- (-0.981,0.010) -- cycle;
  \filldraw[s,tq0] (-1.151,0.090) -- (-1.076,0.036) -- (-1.057,0.065) -- cycle;
  \filldraw[s,tq0] (-0.905,-0.042) -- (-0.887,-0.014) -- (-0.981,0.010) -- cycle;
  \filldraw[s,tq1] (-0.887,-0.014) -- (-0.905,-0.042) -- (-0.811,-0.064) -- cycle;
  \filldraw[s,tq17] (0.096,0.163) -- (0.077,0.102) -- (0.171,0.152) -- cycle;
  \filldraw[s,tq11] (-0.811,-0.064) -- (-0.735,-0.109) -- (-0.717,-0.074) -- cycle;
  \filldraw[s,tq44] (0.530,0.223) -- (0.455,0.252) -- (0.436,0.210) -- cycle;
  \filldraw[s,tq10] (-0.471,-0.126) -- (-0.376,-0.092) -- (-0.452,-0.074) -- cycle;
  \filldraw[s,tq24] (-0.735,-0.109) -- (-0.641,-0.113) -- (-0.717,-0.074) -- cycle;
  \filldraw[s,tq17] (-0.093,0.056) -- (-0.188,0.002) -- (-0.112,-0.007) -- cycle;
  \filldraw[s,tq17] (0.077,0.102) -- (0.001,0.110) -- (-0.017,0.048) -- cycle;
  \filldraw[s,tq29] (0.360,0.231) -- (0.266,0.197) -- (0.342,0.182) -- cycle;
  \filldraw[s,tq0] (1.305,-0.051) -- (1.334,-0.072) -- (1.354,-0.064) -- cycle;
  \filldraw[s,tq20] (0.530,0.223) -- (0.606,0.191) -- (0.625,0.219) -- cycle;
  \filldraw[s,tq26] (-0.547,-0.101) -- (-0.641,-0.113) -- (-0.565,-0.145) -- cycle;
  \filldraw[s,tq17] (-0.206,-0.059) -- (-0.188,0.002) -- (-0.282,-0.048) -- cycle;
  \filldraw[s,tq6] (0.625,0.219) -- (0.606,0.191) -- (0.701,0.179) -- cycle;
  \filldraw[s,tq17] (-0.017,0.048) -- (-0.093,0.056) -- (-0.112,-0.007) -- cycle;
  \filldraw[s,tq26] (-0.471,-0.126) -- (-0.547,-0.101) -- (-0.565,-0.145) -- cycle;
  \filldraw[s,tq36] (0.795,0.154) -- (0.701,0.179) -- (0.776,0.138) -- cycle;
  \filldraw[s,tq29] (0.436,0.210) -- (0.360,0.231) -- (0.342,0.182) -- cycle;
  \filldraw[s,tq13] (1.305,-0.051) -- (1.211,-0.034) -- (1.334,-0.072) -- cycle;
  \filldraw[s,tq39] (0.871,0.108) -- (0.795,0.154) -- (0.776,0.138) -- cycle;
  \filldraw[s,tq45] (0.871,0.108) -- (0.947,0.063) -- (0.965,0.075) -- cycle;
  \filldraw[s,tq45] (0.947,0.063) -- (1.041,0.031) -- (0.965,0.075) -- cycle;
  \filldraw[s,tq1] (-1.170,0.059) -- (-1.151,0.090) -- (-1.282,0.135) -- cycle;
  \filldraw[s,tq40] (1.117,-0.010) -- (1.135,0.003) -- (1.041,0.031) -- cycle;
  \filldraw[s,tq23] (0.247,0.142) -- (0.266,0.197) -- (0.171,0.152) -- cycle;
  \filldraw[s,tq27] (-0.301,-0.106) -- (-0.282,-0.048) -- (-0.376,-0.092) -- cycle;
  \filldraw[s,tq39] (1.135,0.003) -- (1.117,-0.010) -- (1.211,-0.034) -- cycle;
  \filldraw[s,tq27] (-0.188,0.002) -- (-0.206,-0.059) -- (-0.112,-0.007) -- cycle;
  \filldraw[s,tq1] (-1.076,0.036) -- (-1.151,0.090) -- (-1.170,0.059) -- cycle;
  \filldraw[s,tq0] (-1.076,0.036) -- (-1.000,-0.016) -- (-0.981,0.010) -- cycle;
  \filldraw[s,tq0] (-1.000,-0.016) -- (-0.905,-0.042) -- (-0.981,0.010) -- cycle;
  \filldraw[s,tq1] (-0.905,-0.042) -- (-0.830,-0.092) -- (-0.811,-0.064) -- cycle;
  \filldraw[s,tq1] (-0.830,-0.092) -- (-0.735,-0.109) -- (-0.811,-0.064) -- cycle;
  \filldraw[s,tq28] (0.077,0.102) -- (0.153,0.094) -- (0.171,0.152) -- cycle;
  \filldraw[s,tq23] (0.266,0.197) -- (0.247,0.142) -- (0.342,0.182) -- cycle;
  \filldraw[s,tq28] (-0.301,-0.106) -- (-0.206,-0.059) -- (-0.282,-0.048) -- cycle;
  \filldraw[s,tq31] (0.530,0.223) -- (0.436,0.210) -- (0.512,0.187) -- cycle;
  \filldraw[s,tq5] (-0.641,-0.113) -- (-0.735,-0.109) -- (-0.660,-0.149) -- cycle;
  \filldraw[s,tq23] (-0.471,-0.126) -- (-0.395,-0.145) -- (-0.376,-0.092) -- cycle;
  \filldraw[s,tq11] (-1.170,0.059) -- (-1.282,0.135) -- (-1.310,0.122) -- cycle;
  \filldraw[s,tq7] (-0.565,-0.145) -- (-0.641,-0.113) -- (-0.660,-0.149) -- cycle;
  \filldraw[s,tq38] (0.606,0.191) -- (0.530,0.223) -- (0.512,0.187) -- cycle;
  \filldraw[s,tq27] (0.058,0.042) -- (0.077,0.102) -- (-0.017,0.048) -- cycle;
  \filldraw[s,tq27] (0.153,0.094) -- (0.247,0.142) -- (0.171,0.152) -- cycle;
  \filldraw[s,tq13] (1.334,-0.072) -- (1.211,-0.034) -- (1.310,-0.078) -- cycle;
  \filldraw[s,tq23] (-0.395,-0.145) -- (-0.301,-0.106) -- (-0.376,-0.092) -- cycle;
  \filldraw[s,tq0] (0.606,0.191) -- (0.682,0.157) -- (0.701,0.179) -- cycle;
  \filldraw[s,tq27] (-0.036,-0.013) -- (-0.017,0.048) -- (-0.112,-0.007) -- cycle;
  \filldraw[s,tq0] (0.701,0.179) -- (0.682,0.157) -- (0.776,0.138) -- cycle;
  \filldraw[s,tq9] (-0.489,-0.172) -- (-0.471,-0.126) -- (-0.565,-0.145) -- cycle;
  \filldraw[s,tq26] (0.417,0.166) -- (0.436,0.210) -- (0.342,0.182) -- cycle;
  \filldraw[s,tq27] (0.077,0.102) -- (0.058,0.042) -- (0.153,0.094) -- cycle;
  \filldraw[s,tq42] (0.852,0.095) -- (0.871,0.108) -- (0.776,0.138) -- cycle;
  \filldraw[s,tq42] (0.871,0.108) -- (0.852,0.095) -- (0.947,0.063) -- cycle;
  \filldraw[s,tq46] (1.041,0.031) -- (0.947,0.063) -- (1.022,0.020) -- cycle;
  \filldraw[s,tq45] (1.117,-0.010) -- (1.041,0.031) -- (1.022,0.020) -- cycle;
  \filldraw[s,tq27] (-0.206,-0.059) -- (-0.130,-0.066) -- (-0.112,-0.007) -- cycle;
  \filldraw[s,tq36] (1.117,-0.010) -- (1.193,-0.048) -- (1.211,-0.034) -- cycle;
  \filldraw[s,tq0] (-1.094,0.008) -- (-1.076,0.036) -- (-1.170,0.059) -- cycle;
  \filldraw[s,tq9] (-0.471,-0.126) -- (-0.489,-0.172) -- (-0.395,-0.145) -- cycle;
  \filldraw[s,tq0] (-1.000,-0.016) -- (-1.076,0.036) -- (-1.094,0.008) -- cycle;
  \filldraw[s,tq0] (-0.924,-0.068) -- (-0.905,-0.042) -- (-1.000,-0.016) -- cycle;
  \filldraw[s,tq0] (-0.905,-0.042) -- (-0.924,-0.068) -- (-0.830,-0.092) -- cycle;
  \filldraw[s,tq26] (0.436,0.210) -- (0.417,0.166) -- (0.512,0.187) -- cycle;
  \filldraw[s,tq27] (-0.036,-0.013) -- (0.058,0.042) -- (-0.017,0.048) -- cycle;
  \filldraw[s,tq1] (-0.830,-0.092) -- (-0.754,-0.138) -- (-0.735,-0.109) -- cycle;
  \filldraw[s,tq20] (-1.264,0.076) -- (-1.170,0.059) -- (-1.310,0.122) -- cycle;
  \filldraw[s,tq36] (1.211,-0.034) -- (1.193,-0.048) -- (1.310,-0.078) -- cycle;
  \filldraw[s,tq20] (-0.735,-0.109) -- (-0.754,-0.138) -- (-0.660,-0.149) -- cycle;
  \filldraw[s,tq33] (0.247,0.142) -- (0.323,0.132) -- (0.342,0.182) -- cycle;
  \filldraw[s,tq28] (-0.206,-0.059) -- (-0.301,-0.106) -- (-0.225,-0.117) -- cycle;
  \filldraw[s,tq11] (-1.264,0.076) -- (-1.310,0.122) -- (-1.334,0.107) -- cycle;
  \filldraw[s,tq27] (-0.130,-0.066) -- (-0.036,-0.013) -- (-0.112,-0.007) -- cycle;
  \filldraw[s,tq31] (-0.584,-0.184) -- (-0.565,-0.145) -- (-0.660,-0.149) -- cycle;
  \filldraw[s,tq11] (0.588,0.161) -- (0.606,0.191) -- (0.512,0.187) -- cycle;
  \filldraw[s,tq10] (0.323,0.132) -- (0.417,0.166) -- (0.342,0.182) -- cycle;
  \filldraw[s,tq35] (-0.584,-0.184) -- (-0.489,-0.172) -- (-0.565,-0.145) -- cycle;
  \filldraw[s,tq23] (0.247,0.142) -- (0.153,0.094) -- (0.229,0.087) -- cycle;
  \filldraw[s,tq23] (-0.301,-0.106) -- (-0.395,-0.145) -- (-0.319,-0.161) -- cycle;
  \filldraw[s,tq28] (-0.130,-0.066) -- (-0.206,-0.059) -- (-0.225,-0.117) -- cycle;
  \filldraw[s,tq8] (0.682,0.157) -- (0.606,0.191) -- (0.588,0.161) -- cycle;
  \filldraw[s,tq13] (0.682,0.157) -- (0.758,0.120) -- (0.776,0.138) -- cycle;
  \filldraw[s,tq23] (0.153,0.094) -- (0.058,0.042) -- (0.134,0.037) -- cycle;
  \filldraw[s,tq36] (0.758,0.120) -- (0.852,0.095) -- (0.776,0.138) -- cycle;
  \filldraw[s,tq23] (-0.301,-0.106) -- (-0.319,-0.161) -- (-0.225,-0.117) -- cycle;
  \filldraw[s,tq46] (0.852,0.095) -- (0.928,0.053) -- (0.947,0.063) -- cycle;
  \filldraw[s,tq37] (-1.264,0.076) -- (-1.189,0.029) -- (-1.170,0.059) -- cycle;
  \filldraw[s,tq23] (0.323,0.132) -- (0.247,0.142) -- (0.229,0.087) -- cycle;
  \filldraw[s,tq46] (0.947,0.063) -- (0.928,0.053) -- (1.022,0.020) -- cycle;
  \filldraw[s,tq18] (-1.354,0.091) -- (-1.264,0.076) -- (-1.334,0.107) -- cycle;
  \filldraw[s,tq1] (-1.189,0.029) -- (-1.094,0.008) -- (-1.170,0.059) -- cycle;
  \filldraw[s,tq45] (1.098,-0.021) -- (1.117,-0.010) -- (1.022,0.020) -- cycle;
  \filldraw[s,tq32] (1.193,-0.048) -- (1.282,-0.081) -- (1.310,-0.078) -- cycle;
  \filldraw[s,tq45] (1.193,-0.048) -- (1.117,-0.010) -- (1.098,-0.021) -- cycle;
  \filldraw[s,tq0] (-1.018,-0.042) -- (-1.000,-0.016) -- (-1.094,0.008) -- cycle;
  \filldraw[s,tq0] (-0.924,-0.068) -- (-1.000,-0.016) -- (-1.018,-0.042) -- cycle;
  \filldraw[s,tq29] (-0.395,-0.145) -- (-0.489,-0.172) -- (-0.414,-0.194) -- cycle;
  \filldraw[s,tq0] (-0.830,-0.092) -- (-0.924,-0.068) -- (-0.848,-0.117) -- cycle;
  \filldraw[s,tq0] (-0.754,-0.138) -- (-0.830,-0.092) -- (-0.848,-0.117) -- cycle;
  \filldraw[s,tq21] (0.417,0.166) -- (0.493,0.149) -- (0.512,0.187) -- cycle;
  \filldraw[s,tq28] (0.058,0.042) -- (-0.036,-0.013) -- (0.040,-0.017) -- cycle;
  \filldraw[s,tq20] (-0.754,-0.138) -- (-0.678,-0.180) -- (-0.660,-0.149) -- cycle;
  \filldraw[s,tq28] (0.229,0.087) -- (0.153,0.094) -- (0.134,0.037) -- cycle;
  \filldraw[s,tq11] (-0.678,-0.180) -- (-0.584,-0.184) -- (-0.660,-0.149) -- cycle;
  \filldraw[s,tq29] (-0.319,-0.161) -- (-0.395,-0.145) -- (-0.414,-0.194) -- cycle;
  \filldraw[s,tq35] (0.493,0.149) -- (0.588,0.161) -- (0.512,0.187) -- cycle;
  \filldraw[s,tq28] (-0.055,-0.072) -- (-0.036,-0.013) -- (-0.130,-0.066) -- cycle;
  \filldraw[s,tq28] (0.058,0.042) -- (0.040,-0.017) -- (0.134,0.037) -- cycle;
  \filldraw[s,tq9] (0.417,0.166) -- (0.323,0.132) -- (0.399,0.120) -- cycle;
  \filldraw[s,tq44] (-0.489,-0.172) -- (-0.584,-0.184) -- (-0.508,-0.214) -- cycle;
  \filldraw[s,tq28] (-0.149,-0.124) -- (-0.130,-0.066) -- (-0.225,-0.117) -- cycle;
  \filldraw[s,tq1] (0.663,0.133) -- (0.682,0.157) -- (0.588,0.161) -- cycle;
  \filldraw[s,tq11] (-1.283,0.042) -- (-1.264,0.076) -- (-1.354,0.091) -- cycle;
  \filldraw[s,tq36] (1.193,-0.048) -- (1.251,-0.081) -- (1.282,-0.081) -- cycle;
  \filldraw[s,tq28] (-0.036,-0.013) -- (-0.055,-0.072) -- (0.040,-0.017) -- cycle;
  \filldraw[s,tq1] (0.682,0.157) -- (0.663,0.133) -- (0.758,0.120) -- cycle;
  \filldraw[s,tq19] (-0.489,-0.172) -- (-0.508,-0.214) -- (-0.414,-0.194) -- cycle;
  \filldraw[s,tq4] (-1.283,0.042) -- (-1.189,0.029) -- (-1.264,0.076) -- cycle;
  \filldraw[s,tq9] (0.417,0.166) -- (0.399,0.120) -- (0.493,0.149) -- cycle;
  \filldraw[s,tq40] (0.852,0.095) -- (0.758,0.120) -- (0.834,0.082) -- cycle;
  \filldraw[s,tq23] (-0.319,-0.161) -- (-0.243,-0.171) -- (-0.225,-0.117) -- cycle;
  \filldraw[s,tq1] (-1.094,0.008) -- (-1.189,0.029) -- (-1.113,-0.019) -- cycle;
  \filldraw[s,tq42] (0.928,0.053) -- (0.852,0.095) -- (0.834,0.082) -- cycle;
  \filldraw[s,tq33] (0.304,0.081) -- (0.323,0.132) -- (0.229,0.087) -- cycle;
  \filldraw[s,tq0] (-1.018,-0.042) -- (-1.094,0.008) -- (-1.113,-0.019) -- cycle;
  \filldraw[s,tq47] (0.928,0.053) -- (1.004,0.011) -- (1.022,0.020) -- cycle;
  \filldraw[s,tq23] (-0.149,-0.124) -- (-0.055,-0.072) -- (-0.130,-0.066) -- cycle;
  \filldraw[s,tq13] (-0.943,-0.091) -- (-0.924,-0.068) -- (-1.018,-0.042) -- cycle;
  \filldraw[s,tq47] (1.004,0.011) -- (1.098,-0.021) -- (1.022,0.020) -- cycle;
  \filldraw[s,tq13] (-0.924,-0.068) -- (-0.943,-0.091) -- (-0.848,-0.117) -- cycle;
  \filldraw[s,tq0] (-0.754,-0.138) -- (-0.848,-0.117) -- (-0.772,-0.164) -- cycle;
  \filldraw[s,tq45] (1.174,-0.059) -- (1.193,-0.048) -- (1.098,-0.021) -- cycle;
  \filldraw[s,tq1] (-0.678,-0.180) -- (-0.754,-0.138) -- (-0.772,-0.164) -- cycle;
  \filldraw[s,tq24] (-1.283,0.042) -- (-1.354,0.091) -- (-1.371,0.073) -- cycle;
  \filldraw[s,tq10] (0.210,0.033) -- (0.229,0.087) -- (0.134,0.037) -- cycle;
  \filldraw[s,tq42] (1.193,-0.048) -- (1.174,-0.059) -- (1.251,-0.081) -- cycle;
  \filldraw[s,tq23] (-0.243,-0.171) -- (-0.149,-0.124) -- (-0.225,-0.117) -- cycle;
  \filldraw[s,tq18] (-0.584,-0.184) -- (-0.678,-0.180) -- (-0.602,-0.218) -- cycle;
  \filldraw[s,tq10] (0.323,0.132) -- (0.304,0.081) -- (0.399,0.120) -- cycle;
  \filldraw[s,tq33] (-0.338,-0.210) -- (-0.319,-0.161) -- (-0.414,-0.194) -- cycle;
  \filldraw[s,tq5] (0.493,0.149) -- (0.569,0.129) -- (0.588,0.161) -- cycle;
  \filldraw[s,tq5] (-0.508,-0.214) -- (-0.584,-0.184) -- (-0.602,-0.218) -- cycle;
  \filldraw[s,tq23] (0.040,-0.017) -- (0.116,-0.020) -- (0.134,0.037) -- cycle;
  \filldraw[s,tq5] (0.569,0.129) -- (0.663,0.133) -- (0.588,0.161) -- cycle;
  \filldraw[s,tq29] (-0.338,-0.210) -- (-0.243,-0.171) -- (-0.319,-0.161) -- cycle;
  \filldraw[s,tq23] (0.210,0.033) -- (0.304,0.081) -- (0.229,0.087) -- cycle;
  \filldraw[s,tq23] (0.040,-0.017) -- (-0.055,-0.072) -- (0.021,-0.074) -- cycle;
  \filldraw[s,tq26] (-0.508,-0.214) -- (-0.432,-0.237) -- (-0.414,-0.194) -- cycle;
  \filldraw[s,tq0] (0.663,0.133) -- (0.739,0.102) -- (0.758,0.120) -- cycle;
  \filldraw[s,tq20] (-1.207,-0.002) -- (-1.189,0.029) -- (-1.283,0.042) -- cycle;
  \filldraw[s,tq37] (-1.189,0.029) -- (-1.207,-0.002) -- (-1.113,-0.019) -- cycle;
  \filldraw[s,tq5] (-1.283,0.042) -- (-1.371,0.073) -- (-1.384,0.055) -- cycle;
  \filldraw[s,tq19] (0.493,0.149) -- (0.399,0.120) -- (0.475,0.108) -- cycle;
  \filldraw[s,tq13] (0.758,0.120) -- (0.739,0.102) -- (0.834,0.082) -- cycle;
  \filldraw[s,tq23] (0.116,-0.020) -- (0.210,0.033) -- (0.134,0.037) -- cycle;
  \filldraw[s,tq0] (-1.037,-0.067) -- (-1.018,-0.042) -- (-1.113,-0.019) -- cycle;
  \filldraw[s,tq0] (-0.943,-0.091) -- (-1.018,-0.042) -- (-1.037,-0.067) -- cycle;
  \filldraw[s,tq13] (-0.943,-0.091) -- (-0.867,-0.139) -- (-0.848,-0.117) -- cycle;
  \filldraw[s,tq46] (0.909,0.043) -- (0.928,0.053) -- (0.834,0.082) -- cycle;
  \filldraw[s,tq23] (-0.055,-0.072) -- (-0.149,-0.124) -- (-0.073,-0.128) -- cycle;
  \filldraw[s,tq13] (-0.848,-0.117) -- (-0.867,-0.139) -- (-0.772,-0.164) -- cycle;
  \filldraw[s,tq46] (0.909,0.043) -- (1.004,0.011) -- (0.928,0.053) -- cycle;
  \filldraw[s,tq26] (-0.432,-0.237) -- (-0.338,-0.210) -- (-0.414,-0.194) -- cycle;
  \filldraw[s,tq48] (1.004,0.011) -- (1.080,-0.029) -- (1.098,-0.021) -- cycle;
  \filldraw[s,tq47] (1.080,-0.029) -- (1.174,-0.059) -- (1.098,-0.021) -- cycle;
  \filldraw[s,tq1] (-0.697,-0.207) -- (-0.678,-0.180) -- (-0.772,-0.164) -- cycle;
  \filldraw[s,tq23] (0.116,-0.020) -- (0.040,-0.017) -- (0.021,-0.074) -- cycle;
  \filldraw[s,tq19] (0.569,0.129) -- (0.493,0.149) -- (0.475,0.108) -- cycle;
  \filldraw[s,tq42] (1.251,-0.081) -- (1.174,-0.059) -- (1.216,-0.079) -- cycle;
  \filldraw[s,tq1] (-0.678,-0.180) -- (-0.697,-0.207) -- (-0.602,-0.218) -- cycle;
  \filldraw[s,tq10] (-0.243,-0.171) -- (-0.168,-0.179) -- (-0.149,-0.124) -- cycle;
  \filldraw[s,tq9] (0.399,0.120) -- (0.304,0.081) -- (0.380,0.073) -- cycle;
  \filldraw[s,tq23] (0.021,-0.074) -- (-0.055,-0.072) -- (-0.073,-0.128) -- cycle;
  \filldraw[s,tq38] (-0.526,-0.249) -- (-0.508,-0.214) -- (-0.602,-0.218) -- cycle;
  \filldraw[s,tq4] (0.663,0.133) -- (0.569,0.129) -- (0.645,0.106) -- cycle;
  \filldraw[s,tq11] (-1.302,0.009) -- (-1.283,0.042) -- (-1.384,0.055) -- cycle;
  \filldraw[s,tq7] (-0.526,-0.249) -- (-0.432,-0.237) -- (-0.508,-0.214) -- cycle;
  \filldraw[s,tq10] (-0.262,-0.222) -- (-0.243,-0.171) -- (-0.338,-0.210) -- cycle;
  \filldraw[s,tq9] (0.399,0.120) -- (0.380,0.073) -- (0.475,0.108) -- cycle;
  \filldraw[s,tq29] (0.304,0.081) -- (0.210,0.033) -- (0.286,0.029) -- cycle;
  \filldraw[s,tq10] (-0.149,-0.124) -- (-0.168,-0.179) -- (-0.073,-0.128) -- cycle;
  \filldraw[s,tq11] (-1.207,-0.002) -- (-1.283,0.042) -- (-1.302,0.009) -- cycle;
  \filldraw[s,tq20] (0.739,0.102) -- (0.663,0.133) -- (0.645,0.106) -- cycle;
  \filldraw[s,tq1] (-1.207,-0.002) -- (-1.131,-0.046) -- (-1.113,-0.019) -- cycle;
  \filldraw[s,tq1] (-1.131,-0.046) -- (-1.037,-0.067) -- (-1.113,-0.019) -- cycle;
  \filldraw[s,tq46] (1.174,-0.059) -- (1.178,-0.073) -- (1.216,-0.079) -- cycle;
  \filldraw[s,tq10] (0.191,-0.022) -- (0.210,0.033) -- (0.116,-0.020) -- cycle;
  \filldraw[s,tq36] (0.739,0.102) -- (0.815,0.069) -- (0.834,0.082) -- cycle;
  \filldraw[s,tq13] (-0.943,-0.091) -- (-1.037,-0.067) -- (-0.961,-0.114) -- cycle;
  \filldraw[s,tq29] (-0.262,-0.222) -- (-0.168,-0.179) -- (-0.243,-0.171) -- cycle;
  \filldraw[s,tq13] (-0.867,-0.139) -- (-0.943,-0.091) -- (-0.961,-0.114) -- cycle;
  \filldraw[s,tq39] (0.815,0.069) -- (0.909,0.043) -- (0.834,0.082) -- cycle;
  \filldraw[s,tq33] (0.380,0.073) -- (0.304,0.081) -- (0.286,0.029) -- cycle;
  \filldraw[s,tq13] (-0.867,-0.139) -- (-0.791,-0.185) -- (-0.772,-0.164) -- cycle;
  \filldraw[s,tq47] (1.174,-0.059) -- (1.080,-0.029) -- (1.178,-0.073) -- cycle;
  \filldraw[s,tq3] (-0.791,-0.185) -- (-0.697,-0.207) -- (-0.772,-0.164) -- cycle;
  \filldraw[s,tq9] (-0.432,-0.237) -- (-0.356,-0.256) -- (-0.338,-0.210) -- cycle;
  \filldraw[s,tq48] (1.004,0.011) -- (0.909,0.043) -- (0.985,0.004) -- cycle;
  \filldraw[s,tq48] (1.004,0.011) -- (0.985,0.004) -- (1.080,-0.029) -- cycle;
  \filldraw[s,tq5] (-1.393,0.036) -- (-1.302,0.009) -- (-1.384,0.055) -- cycle;
  \filldraw[s,tq10] (0.116,-0.020) -- (0.021,-0.074) -- (0.097,-0.076) -- cycle;
  \filldraw[s,tq20] (-0.697,-0.207) -- (-0.621,-0.245) -- (-0.602,-0.218) -- cycle;
  \filldraw[s,tq31] (0.550,0.093) -- (0.569,0.129) -- (0.475,0.108) -- cycle;
  \filldraw[s,tq20] (-0.621,-0.245) -- (-0.526,-0.249) -- (-0.602,-0.218) -- cycle;
  \filldraw[s,tq10] (0.210,0.033) -- (0.191,-0.022) -- (0.286,0.029) -- cycle;
  \filldraw[s,tq9] (-0.356,-0.256) -- (-0.262,-0.222) -- (-0.338,-0.210) -- cycle;
  \filldraw[s,tq10] (0.003,-0.130) -- (0.021,-0.074) -- (-0.073,-0.128) -- cycle;
  \filldraw[s,tq7] (0.569,0.129) -- (0.550,0.093) -- (0.645,0.106) -- cycle;
  \filldraw[s,tq10] (0.191,-0.022) -- (0.116,-0.020) -- (0.097,-0.076) -- cycle;
  \filldraw[s,tq35] (-0.526,-0.249) -- (-0.451,-0.275) -- (-0.432,-0.237) -- cycle;
  \filldraw[s,tq19] (0.380,0.073) -- (0.456,0.065) -- (0.475,0.108) -- cycle;
  \filldraw[s,tq10] (-0.168,-0.179) -- (-0.092,-0.182) -- (-0.073,-0.128) -- cycle;
  \filldraw[s,tq20] (-1.226,-0.032) -- (-1.207,-0.002) -- (-1.302,0.009) -- cycle;
  \filldraw[s,tq5] (-1.302,0.009) -- (-1.393,0.036) -- (-1.399,0.016) -- cycle;
  \filldraw[s,tq20] (-1.207,-0.002) -- (-1.226,-0.032) -- (-1.131,-0.046) -- cycle;
  \filldraw[s,tq1] (0.721,0.081) -- (0.739,0.102) -- (0.645,0.106) -- cycle;
  \filldraw[s,tq10] (0.021,-0.074) -- (0.003,-0.130) -- (0.097,-0.076) -- cycle;
  \filldraw[s,tq21] (-0.451,-0.275) -- (-0.356,-0.256) -- (-0.432,-0.237) -- cycle;
  \filldraw[s,tq0] (-1.037,-0.067) -- (-1.131,-0.046) -- (-1.056,-0.091) -- cycle;
  \filldraw[s,tq0] (0.739,0.102) -- (0.721,0.081) -- (0.815,0.069) -- cycle;
  \filldraw[s,tq0] (-1.037,-0.067) -- (-1.056,-0.091) -- (-0.961,-0.114) -- cycle;
  \filldraw[s,tq13] (-0.885,-0.160) -- (-0.867,-0.139) -- (-0.961,-0.114) -- cycle;
  \filldraw[s,tq26] (0.456,0.065) -- (0.550,0.093) -- (0.475,0.108) -- cycle;
  \filldraw[s,tq13] (-0.867,-0.139) -- (-0.885,-0.160) -- (-0.791,-0.185) -- cycle;
  \filldraw[s,tq33] (-0.262,-0.222) -- (-0.186,-0.230) -- (-0.168,-0.179) -- cycle;
  \filldraw[s,tq48] (1.080,-0.029) -- (1.137,-0.064) -- (1.178,-0.073) -- cycle;
  \filldraw[s,tq9] (0.362,0.025) -- (0.380,0.073) -- (0.286,0.029) -- cycle;
  \filldraw[s,tq3] (-0.697,-0.207) -- (-0.791,-0.185) -- (-0.715,-0.229) -- cycle;
  \filldraw[s,tq45] (0.891,0.034) -- (0.909,0.043) -- (0.815,0.069) -- cycle;
  \filldraw[s,tq10] (-0.092,-0.182) -- (0.003,-0.130) -- (-0.073,-0.128) -- cycle;
  \filldraw[s,tq46] (0.985,0.004) -- (0.909,0.043) -- (0.891,0.034) -- cycle;
  \filldraw[s,tq0] (-0.621,-0.245) -- (-0.697,-0.207) -- (-0.715,-0.229) -- cycle;
  \filldraw[s,tq49] (1.080,-0.029) -- (0.985,0.004) -- (1.061,-0.034) -- cycle;
  \filldraw[s,tq11] (-0.526,-0.249) -- (-0.621,-0.245) -- (-0.545,-0.279) -- cycle;
  \filldraw[s,tq29] (-0.186,-0.230) -- (-0.092,-0.182) -- (-0.168,-0.179) -- cycle;
  \filldraw[s,tq29] (0.191,-0.022) -- (0.267,-0.023) -- (0.286,0.029) -- cycle;
  \filldraw[s,tq9] (-0.262,-0.222) -- (-0.356,-0.256) -- (-0.280,-0.269) -- cycle;
  \filldraw[s,tq9] (0.362,0.025) -- (0.456,0.065) -- (0.380,0.073) -- cycle;
  \filldraw[s,tq11] (-0.451,-0.275) -- (-0.526,-0.249) -- (-0.545,-0.279) -- cycle;
  \filldraw[s,tq18] (-1.320,-0.025) -- (-1.302,0.009) -- (-1.399,0.016) -- cycle;
  \filldraw[s,tq49] (1.080,-0.029) -- (1.061,-0.034) -- (1.137,-0.064) -- cycle;
  \filldraw[s,tq18] (0.550,0.093) -- (0.626,0.077) -- (0.645,0.106) -- cycle;
  \filldraw[s,tq11] (-1.320,-0.025) -- (-1.226,-0.032) -- (-1.302,0.009) -- cycle;
  \filldraw[s,tq29] (0.173,-0.075) -- (0.191,-0.022) -- (0.097,-0.076) -- cycle;
  \filldraw[s,tq11] (0.626,0.077) -- (0.721,0.081) -- (0.645,0.106) -- cycle;
  \filldraw[s,tq9] (-0.186,-0.230) -- (-0.262,-0.222) -- (-0.280,-0.269) -- cycle;
  \filldraw[s,tq29] (0.267,-0.023) -- (0.362,0.025) -- (0.286,0.029) -- cycle;
  \filldraw[s,tq1] (-1.131,-0.046) -- (-1.226,-0.032) -- (-1.150,-0.074) -- cycle;
  \filldraw[s,tq1] (-1.056,-0.091) -- (-1.131,-0.046) -- (-1.150,-0.074) -- cycle;
  \filldraw[s,tq33] (0.003,-0.130) -- (0.078,-0.130) -- (0.097,-0.076) -- cycle;
  \filldraw[s,tq44] (-0.375,-0.296) -- (-0.356,-0.256) -- (-0.451,-0.275) -- cycle;
  \filldraw[s,tq13] (-1.056,-0.091) -- (-0.980,-0.135) -- (-0.961,-0.114) -- cycle;
  \filldraw[s,tq13] (-0.980,-0.135) -- (-0.885,-0.160) -- (-0.961,-0.114) -- cycle;
  \filldraw[s,tq13] (0.721,0.081) -- (0.796,0.053) -- (0.815,0.069) -- cycle;
  \filldraw[s,tq5] (-1.401,-0.003) -- (-1.320,-0.025) -- (-1.399,0.016) -- cycle;
  \filldraw[s,tq32] (-0.885,-0.160) -- (-0.810,-0.204) -- (-0.791,-0.185) -- cycle;
  \filldraw[s,tq33] (0.267,-0.023) -- (0.191,-0.022) -- (0.173,-0.075) -- cycle;
  \filldraw[s,tq35] (0.550,0.093) -- (0.456,0.065) -- (0.532,0.056) -- cycle;
  \filldraw[s,tq13] (-0.791,-0.185) -- (-0.810,-0.204) -- (-0.715,-0.229) -- cycle;
  \filldraw[s,tq34] (0.796,0.053) -- (0.891,0.034) -- (0.815,0.069) -- cycle;
  \filldraw[s,tq33] (0.003,-0.130) -- (-0.092,-0.182) -- (-0.016,-0.183) -- cycle;
  \filldraw[s,tq44] (-0.356,-0.256) -- (-0.375,-0.296) -- (-0.280,-0.269) -- cycle;
  \filldraw[s,tq0] (-0.639,-0.268) -- (-0.621,-0.245) -- (-0.715,-0.229) -- cycle;
  \filldraw[s,tq48] (0.985,0.004) -- (0.891,0.034) -- (0.967,-0.002) -- cycle;
  \filldraw[s,tq48] (1.061,-0.034) -- (0.985,0.004) -- (0.967,-0.002) -- cycle;
  \filldraw[s,tq1] (-0.621,-0.245) -- (-0.639,-0.268) -- (-0.545,-0.279) -- cycle;
  \filldraw[s,tq33] (0.078,-0.130) -- (0.173,-0.075) -- (0.097,-0.076) -- cycle;
  \filldraw[s,tq35] (0.626,0.077) -- (0.550,0.093) -- (0.532,0.056) -- cycle;
  \filldraw[s,tq29] (-0.092,-0.182) -- (-0.186,-0.230) -- (-0.110,-0.234) -- cycle;
  \filldraw[s,tq26] (0.456,0.065) -- (0.362,0.025) -- (0.437,0.022) -- cycle;
  \filldraw[s,tq24] (-0.469,-0.308) -- (-0.451,-0.275) -- (-0.545,-0.279) -- cycle;
  \filldraw[s,tq29] (0.003,-0.130) -- (-0.016,-0.183) -- (0.078,-0.130) -- cycle;
  \filldraw[s,tq50] (1.137,-0.064) -- (1.061,-0.034) -- (1.092,-0.052) -- cycle;
  \filldraw[s,tq5] (-1.320,-0.025) -- (-1.401,-0.003) -- (-1.398,-0.022) -- cycle;
  \filldraw[s,tq4] (-1.226,-0.032) -- (-1.320,-0.025) -- (-1.244,-0.063) -- cycle;
  \filldraw[s,tq5] (-0.469,-0.308) -- (-0.375,-0.296) -- (-0.451,-0.275) -- cycle;
  \filldraw[s,tq20] (-1.226,-0.032) -- (-1.244,-0.063) -- (-1.150,-0.074) -- cycle;
  \filldraw[s,tq9] (-0.205,-0.277) -- (-0.186,-0.230) -- (-0.280,-0.269) -- cycle;
  \filldraw[s,tq20] (0.721,0.081) -- (0.626,0.077) -- (0.702,0.058) -- cycle;
  \filldraw[s,tq29] (-0.016,-0.183) -- (-0.092,-0.182) -- (-0.110,-0.234) -- cycle;
  \filldraw[s,tq26] (0.532,0.056) -- (0.456,0.065) -- (0.437,0.022) -- cycle;
  \filldraw[s,tq9] (0.362,0.025) -- (0.267,-0.023) -- (0.343,-0.023) -- cycle;
  \filldraw[s,tq0] (-1.074,-0.115) -- (-1.056,-0.091) -- (-1.150,-0.074) -- cycle;
  \filldraw[s,tq0] (-0.980,-0.135) -- (-1.056,-0.091) -- (-1.074,-0.115) -- cycle;
  \filldraw[s,tq1] (0.796,0.053) -- (0.721,0.081) -- (0.702,0.058) -- cycle;
  \filldraw[s,tq32] (-0.885,-0.160) -- (-0.980,-0.135) -- (-0.904,-0.179) -- cycle;
  \filldraw[s,tq32] (-0.810,-0.204) -- (-0.885,-0.160) -- (-0.904,-0.179) -- cycle;
  \filldraw[s,tq32] (-0.810,-0.204) -- (-0.734,-0.247) -- (-0.715,-0.229) -- cycle;
  \filldraw[s,tq9] (0.267,-0.023) -- (0.173,-0.075) -- (0.249,-0.074) -- cycle;
  \filldraw[s,tq9] (-0.186,-0.230) -- (-0.205,-0.277) -- (-0.110,-0.234) -- cycle;
  \filldraw[s,tq13] (-0.734,-0.247) -- (-0.639,-0.268) -- (-0.715,-0.229) -- cycle;
  \filldraw[s,tq40] (0.796,0.053) -- (0.872,0.023) -- (0.891,0.034) -- cycle;
  \filldraw[s,tq9] (0.362,0.025) -- (0.343,-0.023) -- (0.437,0.022) -- cycle;
  \filldraw[s,tq19] (-0.375,-0.296) -- (-0.299,-0.311) -- (-0.280,-0.269) -- cycle;
  \filldraw[s,tq24] (-1.392,-0.041) -- (-1.320,-0.025) -- (-1.398,-0.022) -- cycle;
  \filldraw[s,tq42] (0.891,0.034) -- (0.872,0.023) -- (0.967,-0.002) -- cycle;
  \filldraw[s,tq1] (-0.639,-0.268) -- (-0.564,-0.304) -- (-0.545,-0.279) -- cycle;
  \filldraw[s,tq50] (1.061,-0.034) -- (1.045,-0.039) -- (1.092,-0.052) -- cycle;
  \filldraw[s,tq50] (1.045,-0.039) -- (1.061,-0.034) -- (0.967,-0.002) -- cycle;
  \filldraw[s,tq29] (0.173,-0.075) -- (0.078,-0.130) -- (0.154,-0.127) -- cycle;
  \filldraw[s,tq5] (-1.320,-0.025) -- (-1.392,-0.041) -- (-1.244,-0.063) -- cycle;
  \filldraw[s,tq5] (0.608,0.045) -- (0.626,0.077) -- (0.532,0.056) -- cycle;
  \filldraw[s,tq37] (-0.564,-0.304) -- (-0.469,-0.308) -- (-0.545,-0.279) -- cycle;
  \filldraw[s,tq29] (0.343,-0.023) -- (0.267,-0.023) -- (0.249,-0.074) -- cycle;
  \filldraw[s,tq19] (-0.299,-0.311) -- (-0.205,-0.277) -- (-0.280,-0.269) -- cycle;
  \filldraw[s,tq29] (-0.016,-0.183) -- (0.060,-0.182) -- (0.078,-0.130) -- cycle;
  \filldraw[s,tq5] (0.626,0.077) -- (0.608,0.045) -- (0.702,0.058) -- cycle;
  \filldraw[s,tq37] (-1.244,-0.063) -- (-1.169,-0.101) -- (-1.150,-0.074) -- cycle;
  \filldraw[s,tq29] (0.173,-0.075) -- (0.154,-0.127) -- (0.249,-0.074) -- cycle;
  \filldraw[s,tq7] (-0.393,-0.330) -- (-0.375,-0.296) -- (-0.469,-0.308) -- cycle;
  \filldraw[s,tq1] (-1.169,-0.101) -- (-1.074,-0.115) -- (-1.150,-0.074) -- cycle;
  \filldraw[s,tq29] (-0.035,-0.234) -- (-0.016,-0.183) -- (-0.110,-0.234) -- cycle;
  \filldraw[s,tq21] (0.513,0.017) -- (0.532,0.056) -- (0.437,0.022) -- cycle;
  \filldraw[s,tq2] (-0.998,-0.156) -- (-0.980,-0.135) -- (-1.074,-0.115) -- cycle;
  \filldraw[s,tq13] (-0.980,-0.135) -- (-0.998,-0.156) -- (-0.904,-0.179) -- cycle;
  \filldraw[s,tq7] (-0.299,-0.311) -- (-0.375,-0.296) -- (-0.393,-0.330) -- cycle;
  \filldraw[s,tq29] (0.078,-0.130) -- (0.060,-0.182) -- (0.154,-0.127) -- cycle;
  \filldraw[s,tq0] (0.778,0.036) -- (0.796,0.053) -- (0.702,0.058) -- cycle;
  \filldraw[s,tq36] (-0.810,-0.204) -- (-0.904,-0.179) -- (-0.828,-0.221) -- cycle;
  \filldraw[s,tq36] (-0.734,-0.247) -- (-0.810,-0.204) -- (-0.828,-0.221) -- cycle;
  \filldraw[s,tq2] (0.872,0.023) -- (0.796,0.053) -- (0.778,0.036) -- cycle;
  \filldraw[s,tq18] (-1.392,-0.041) -- (-1.382,-0.060) -- (-1.244,-0.063) -- cycle;
  \filldraw[s,tq9] (-0.205,-0.277) -- (-0.129,-0.282) -- (-0.110,-0.234) -- cycle;
  \filldraw[s,tq13] (-0.639,-0.268) -- (-0.734,-0.247) -- (-0.658,-0.287) -- cycle;
  \filldraw[s,tq21] (0.608,0.045) -- (0.532,0.056) -- (0.513,0.017) -- cycle;
  \filldraw[s,tq13] (-0.564,-0.304) -- (-0.639,-0.268) -- (-0.658,-0.287) -- cycle;
  \filldraw[s,tq9] (-0.035,-0.234) -- (0.060,-0.182) -- (-0.016,-0.183) -- cycle;
  \filldraw[s,tq26] (0.343,-0.023) -- (0.419,-0.023) -- (0.437,0.022) -- cycle;
  \filldraw[s,tq46] (0.872,0.023) -- (0.995,-0.025) -- (0.967,-0.002) -- cycle;
  \filldraw[s,tq49] (0.995,-0.025) -- (1.045,-0.039) -- (0.967,-0.002) -- cycle;
  \filldraw[s,tq20] (-0.469,-0.308) -- (-0.564,-0.304) -- (-0.488,-0.334) -- cycle;
  \filldraw[s,tq9] (-0.129,-0.282) -- (-0.035,-0.234) -- (-0.110,-0.234) -- cycle;
  \filldraw[s,tq26] (-0.205,-0.277) -- (-0.299,-0.311) -- (-0.223,-0.321) -- cycle;
  \filldraw[s,tq41] (0.324,-0.071) -- (0.343,-0.023) -- (0.249,-0.074) -- cycle;
  \filldraw[s,tq26] (0.419,-0.023) -- (0.513,0.017) -- (0.437,0.022) -- cycle;
  \filldraw[s,tq4] (-0.393,-0.330) -- (-0.469,-0.308) -- (-0.488,-0.334) -- cycle;
  \filldraw[s,tq4] (-1.263,-0.093) -- (-1.169,-0.101) -- (-1.244,-0.063) -- cycle;
  \filldraw[s,tq11] (-1.382,-0.060) -- (-1.263,-0.093) -- (-1.244,-0.063) -- cycle;
  \filldraw[s,tq8] (0.608,0.045) -- (0.683,0.031) -- (0.702,0.058) -- cycle;
  \filldraw[s,tq9] (0.154,-0.127) -- (0.230,-0.124) -- (0.249,-0.074) -- cycle;
  \filldraw[s,tq1] (-1.169,-0.101) -- (-1.093,-0.139) -- (-1.074,-0.115) -- cycle;
  \filldraw[s,tq26] (-0.129,-0.282) -- (-0.205,-0.277) -- (-0.223,-0.321) -- cycle;
  \filldraw[s,tq0] (-1.093,-0.139) -- (-0.998,-0.156) -- (-1.074,-0.115) -- cycle;
  \filldraw[s,tq20] (0.683,0.031) -- (0.778,0.036) -- (0.702,0.058) -- cycle;
  \filldraw[s,tq9] (0.343,-0.023) -- (0.324,-0.071) -- (0.419,-0.023) -- cycle;
  \filldraw[s,tq32] (-0.998,-0.156) -- (-0.923,-0.197) -- (-0.904,-0.179) -- cycle;
  \filldraw[s,tq35] (-0.318,-0.348) -- (-0.299,-0.311) -- (-0.393,-0.330) -- cycle;
  \filldraw[s,tq34] (-0.904,-0.179) -- (-0.923,-0.197) -- (-0.828,-0.221) -- cycle;
  \filldraw[s,tq9] (0.060,-0.182) -- (0.136,-0.178) -- (0.154,-0.127) -- cycle;
  \filldraw[s,tq36] (-0.752,-0.263) -- (-0.734,-0.247) -- (-0.828,-0.221) -- cycle;
  \filldraw[s,tq36] (-0.734,-0.247) -- (-0.752,-0.263) -- (-0.658,-0.287) -- cycle;
  \filldraw[s,tq9] (0.230,-0.124) -- (0.324,-0.071) -- (0.249,-0.074) -- cycle;
  \filldraw[s,tq36] (0.872,0.023) -- (0.778,0.036) -- (0.854,0.011) -- cycle;
  \filldraw[s,tq7] (0.589,0.011) -- (0.608,0.045) -- (0.513,0.017) -- cycle;
  \filldraw[s,tq3] (-0.582,-0.324) -- (-0.564,-0.304) -- (-0.658,-0.287) -- cycle;
  \filldraw[s,tq35] (-0.299,-0.311) -- (-0.318,-0.348) -- (-0.223,-0.321) -- cycle;
  \filldraw[s,tq9] (-0.035,-0.234) -- (0.041,-0.232) -- (0.060,-0.182) -- cycle;
  \filldraw[s,tq18] (-1.263,-0.093) -- (-1.382,-0.060) -- (-1.369,-0.079) -- cycle;
  \filldraw[s,tq0] (-0.564,-0.304) -- (-0.582,-0.324) -- (-0.488,-0.334) -- cycle;
  \filldraw[s,tq9] (0.136,-0.178) -- (0.230,-0.124) -- (0.154,-0.127) -- cycle;
  \filldraw[s,tq47] (0.872,0.023) -- (0.942,-0.014) -- (0.995,-0.025) -- cycle;
  \filldraw[s,tq7] (0.683,0.031) -- (0.608,0.045) -- (0.589,0.011) -- cycle;
  \filldraw[s,tq9] (-0.035,-0.234) -- (-0.129,-0.282) -- (-0.053,-0.282) -- cycle;
  \filldraw[s,tq20] (-1.169,-0.101) -- (-1.263,-0.093) -- (-1.187,-0.128) -- cycle;
  \filldraw[s,tq11] (-0.412,-0.359) -- (-0.393,-0.330) -- (-0.488,-0.334) -- cycle;
  \filldraw[s,tq21] (0.419,-0.023) -- (0.495,-0.024) -- (0.513,0.017) -- cycle;
  \filldraw[s,tq9] (0.060,-0.182) -- (0.041,-0.232) -- (0.136,-0.178) -- cycle;
  \filldraw[s,tq36] (0.942,-0.014) -- (0.872,0.023) -- (0.854,0.011) -- cycle;
  \filldraw[s,tq37] (-1.093,-0.139) -- (-1.169,-0.101) -- (-1.187,-0.128) -- cycle;
  \filldraw[s,tq18] (-0.412,-0.359) -- (-0.318,-0.348) -- (-0.393,-0.330) -- cycle;
  \filldraw[s,tq11] (-1.351,-0.096) -- (-1.263,-0.093) -- (-1.369,-0.079) -- cycle;
  \filldraw[s,tq0] (-0.998,-0.156) -- (-1.093,-0.139) -- (-1.017,-0.176) -- cycle;
  \filldraw[s,tq26] (-0.147,-0.326) -- (-0.129,-0.282) -- (-0.223,-0.321) -- cycle;
  \filldraw[s,tq26] (0.041,-0.232) -- (-0.035,-0.234) -- (-0.053,-0.282) -- cycle;
  \filldraw[s,tq13] (-0.923,-0.197) -- (-0.998,-0.156) -- (-1.017,-0.176) -- cycle;
  \filldraw[s,tq1] (0.778,0.036) -- (0.683,0.031) -- (0.759,0.016) -- cycle;
  \filldraw[s,tq19] (0.324,-0.071) -- (0.400,-0.068) -- (0.419,-0.023) -- cycle;
  \filldraw[s,tq44] (0.495,-0.024) -- (0.589,0.011) -- (0.513,0.017) -- cycle;
  \filldraw[s,tq36] (-0.923,-0.197) -- (-0.847,-0.237) -- (-0.828,-0.221) -- cycle;
  \filldraw[s,tq36] (-0.847,-0.237) -- (-0.752,-0.263) -- (-0.828,-0.221) -- cycle;
  \filldraw[s,tq1] (0.778,0.036) -- (0.759,0.016) -- (0.854,0.011) -- cycle;
  \filldraw[s,tq36] (-0.752,-0.263) -- (-0.677,-0.302) -- (-0.658,-0.287) -- cycle;
  \filldraw[s,tq36] (-0.677,-0.302) -- (-0.582,-0.324) -- (-0.658,-0.287) -- cycle;
  \filldraw[s,tq26] (-0.053,-0.282) -- (-0.129,-0.282) -- (-0.147,-0.326) -- cycle;
  \filldraw[s,tq26] (0.324,-0.071) -- (0.230,-0.124) -- (0.306,-0.119) -- cycle;
  \filldraw[s,tq21] (-0.318,-0.348) -- (-0.242,-0.359) -- (-0.223,-0.321) -- cycle;
  \filldraw[s,tq26] (0.400,-0.068) -- (0.495,-0.024) -- (0.419,-0.023) -- cycle;
  \filldraw[s,tq0] (-0.582,-0.324) -- (-0.506,-0.356) -- (-0.488,-0.334) -- cycle;
  \filldraw[s,tq11] (-1.263,-0.093) -- (-1.351,-0.096) -- (-1.330,-0.114) -- cycle;
  \filldraw[s,tq26] (0.136,-0.178) -- (0.211,-0.173) -- (0.230,-0.124) -- cycle;
  \filldraw[s,tq1] (-0.506,-0.356) -- (-0.412,-0.359) -- (-0.488,-0.334) -- cycle;
  \filldraw[s,tq18] (0.683,0.031) -- (0.589,0.011) -- (0.665,0.003) -- cycle;
  \filldraw[s,tq21] (-0.242,-0.359) -- (-0.147,-0.326) -- (-0.223,-0.321) -- cycle;
  \filldraw[s,tq26] (0.400,-0.068) -- (0.324,-0.071) -- (0.306,-0.119) -- cycle;
  \filldraw[s,tq11] (-1.187,-0.128) -- (-1.263,-0.093) -- (-1.305,-0.130) -- cycle;
  \filldraw[s,tq1] (-1.111,-0.162) -- (-1.093,-0.139) -- (-1.187,-0.128) -- cycle;
  \filldraw[s,tq26] (0.136,-0.178) -- (0.041,-0.232) -- (0.117,-0.227) -- cycle;
  \filldraw[s,tq1] (-1.093,-0.139) -- (-1.111,-0.162) -- (-1.017,-0.176) -- cycle;
  \filldraw[s,tq11] (0.683,0.031) -- (0.665,0.003) -- (0.759,0.016) -- cycle;
  \filldraw[s,tq42] (0.886,-0.006) -- (0.942,-0.014) -- (0.854,0.011) -- cycle;
  \filldraw[s,tq5] (-0.318,-0.348) -- (-0.412,-0.359) -- (-0.336,-0.379) -- cycle;
  \filldraw[s,tq11] (-1.263,-0.093) -- (-1.330,-0.114) -- (-1.305,-0.130) -- cycle;
  \filldraw[s,tq26] (0.230,-0.124) -- (0.211,-0.173) -- (0.306,-0.119) -- cycle;
  \filldraw[s,tq13] (-0.941,-0.214) -- (-0.923,-0.197) -- (-1.017,-0.176) -- cycle;
  \filldraw[s,tq26] (0.023,-0.279) -- (0.041,-0.232) -- (-0.053,-0.282) -- cycle;
  \filldraw[s,tq32] (-0.923,-0.197) -- (-0.941,-0.214) -- (-0.847,-0.237) -- cycle;
  \filldraw[s,tq31] (0.495,-0.024) -- (0.570,-0.025) -- (0.589,0.011) -- cycle;
  \filldraw[s,tq39] (-0.771,-0.277) -- (-0.752,-0.263) -- (-0.847,-0.237) -- cycle;
  \filldraw[s,tq5] (-0.318,-0.348) -- (-0.336,-0.379) -- (-0.242,-0.359) -- cycle;
  \filldraw[s,tq39] (-0.677,-0.302) -- (-0.752,-0.263) -- (-0.771,-0.277) -- cycle;
  \filldraw[s,tq26] (0.211,-0.173) -- (0.136,-0.178) -- (0.117,-0.227) -- cycle;
  \filldraw[s,tq36] (-0.582,-0.324) -- (-0.677,-0.302) -- (-0.601,-0.339) -- cycle;
  \filldraw[s,tq13] (0.759,0.016) -- (0.828,-0.004) -- (0.854,0.011) -- cycle;
  \filldraw[s,tq26] (-0.053,-0.282) -- (-0.147,-0.326) -- (-0.072,-0.327) -- cycle;
  \filldraw[s,tq32] (-0.506,-0.356) -- (-0.582,-0.324) -- (-0.601,-0.339) -- cycle;
  \filldraw[s,tq31] (0.589,0.011) -- (0.570,-0.025) -- (0.665,0.003) -- cycle;
  \filldraw[s,tq26] (0.041,-0.232) -- (0.023,-0.279) -- (0.117,-0.227) -- cycle;
  \filldraw[s,tq21] (0.495,-0.024) -- (0.400,-0.068) -- (0.476,-0.065) -- cycle;
  \filldraw[s,tq13] (0.828,-0.004) -- (0.886,-0.006) -- (0.854,0.011) -- cycle;
  \filldraw[s,tq1] (-0.412,-0.359) -- (-0.506,-0.356) -- (-0.431,-0.383) -- cycle;
  \filldraw[s,tq20] (-1.206,-0.155) -- (-1.111,-0.162) -- (-1.187,-0.128) -- cycle;
  \filldraw[s,tq19] (0.023,-0.279) -- (-0.053,-0.282) -- (-0.072,-0.327) -- cycle;
  \filldraw[s,tq44] (-0.166,-0.366) -- (-0.147,-0.326) -- (-0.242,-0.359) -- cycle;
  \filldraw[s,tq20] (-1.206,-0.155) -- (-1.187,-0.128) -- (-1.305,-0.130) -- cycle;
  \filldraw[s,tq19] (0.382,-0.113) -- (0.400,-0.068) -- (0.306,-0.119) -- cycle;
  \filldraw[s,tq20] (-0.336,-0.379) -- (-0.412,-0.359) -- (-0.431,-0.383) -- cycle;
  \filldraw[s,tq44] (0.570,-0.025) -- (0.495,-0.024) -- (0.476,-0.065) -- cycle;
  \filldraw[s,tq0] (-1.111,-0.162) -- (-1.036,-0.197) -- (-1.017,-0.176) -- cycle;
  \filldraw[s,tq0] (-1.036,-0.197) -- (-0.941,-0.214) -- (-1.017,-0.176) -- cycle;
  \filldraw[s,tq19] (0.211,-0.173) -- (0.287,-0.166) -- (0.306,-0.119) -- cycle;
  \filldraw[s,tq21] (-0.147,-0.326) -- (-0.166,-0.366) -- (-0.072,-0.327) -- cycle;
  \filldraw[s,tq20] (0.665,0.003) -- (0.768,-0.010) -- (0.759,0.016) -- cycle;
  \filldraw[s,tq36] (-0.847,-0.237) -- (-0.941,-0.214) -- (-0.865,-0.252) -- cycle;
  \filldraw[s,tq36] (-0.771,-0.277) -- (-0.847,-0.237) -- (-0.865,-0.252) -- cycle;
  \filldraw[s,tq19] (0.400,-0.068) -- (0.382,-0.113) -- (0.476,-0.065) -- cycle;
  \filldraw[s,tq7] (-0.336,-0.379) -- (-0.260,-0.393) -- (-0.242,-0.359) -- cycle;
  \filldraw[s,tq40] (-0.695,-0.315) -- (-0.677,-0.302) -- (-0.771,-0.277) -- cycle;
  \filldraw[s,tq26] (0.193,-0.220) -- (0.211,-0.173) -- (0.117,-0.227) -- cycle;
  \filldraw[s,tq40] (-0.677,-0.302) -- (-0.695,-0.315) -- (-0.601,-0.339) -- cycle;
  \filldraw[s,tq1] (0.768,-0.010) -- (0.828,-0.004) -- (0.759,0.016) -- cycle;
  \filldraw[s,tq13] (-0.506,-0.356) -- (-0.601,-0.339) -- (-0.525,-0.372) -- cycle;
  \filldraw[s,tq26] (0.287,-0.166) -- (0.382,-0.113) -- (0.306,-0.119) -- cycle;
  \filldraw[s,tq4] (-1.277,-0.146) -- (-1.206,-0.155) -- (-1.305,-0.130) -- cycle;
  \filldraw[s,tq5] (0.665,0.003) -- (0.570,-0.025) -- (0.646,-0.028) -- cycle;
  \filldraw[s,tq7] (-0.260,-0.393) -- (-0.166,-0.366) -- (-0.242,-0.359) -- cycle;
  \filldraw[s,tq26] (0.023,-0.279) -- (0.099,-0.274) -- (0.117,-0.227) -- cycle;
  \filldraw[s,tq13] (-0.431,-0.383) -- (-0.506,-0.356) -- (-0.525,-0.372) -- cycle;
  \filldraw[s,tq26] (0.287,-0.166) -- (0.211,-0.173) -- (0.193,-0.220) -- cycle;
  \filldraw[s,tq1] (-1.206,-0.155) -- (-1.130,-0.186) -- (-1.111,-0.162) -- cycle;
  \filldraw[s,tq19] (0.023,-0.279) -- (-0.072,-0.327) -- (0.004,-0.324) -- cycle;
  \filldraw[s,tq1] (-1.130,-0.186) -- (-1.036,-0.197) -- (-1.111,-0.162) -- cycle;
  \filldraw[s,tq20] (-0.336,-0.379) -- (-0.431,-0.383) -- (-0.355,-0.405) -- cycle;
  \filldraw[s,tq31] (0.570,-0.025) -- (0.476,-0.065) -- (0.552,-0.062) -- cycle;
  \filldraw[s,tq20] (-1.206,-0.155) -- (-1.277,-0.146) -- (-1.245,-0.162) -- cycle;
  \filldraw[s,tq19] (0.099,-0.274) -- (0.193,-0.220) -- (0.117,-0.227) -- cycle;
  \filldraw[s,tq13] (-0.960,-0.231) -- (-0.941,-0.214) -- (-1.036,-0.197) -- cycle;
  \filldraw[s,tq8] (-0.260,-0.393) -- (-0.336,-0.379) -- (-0.355,-0.405) -- cycle;
  \filldraw[s,tq13] (-0.941,-0.214) -- (-0.960,-0.231) -- (-0.865,-0.252) -- cycle;
  \filldraw[s,tq8] (0.768,-0.010) -- (0.665,0.003) -- (0.706,-0.025) -- cycle;
  \filldraw[s,tq44] (-0.072,-0.327) -- (-0.166,-0.366) -- (-0.090,-0.368) -- cycle;
  \filldraw[s,tq5] (0.706,-0.025) -- (0.665,0.003) -- (0.646,-0.028) -- cycle;
  \filldraw[s,tq40] (-0.790,-0.289) -- (-0.771,-0.277) -- (-0.865,-0.252) -- cycle;
  \filldraw[s,tq19] (0.099,-0.274) -- (0.023,-0.279) -- (0.004,-0.324) -- cycle;
  \filldraw[s,tq42] (-0.790,-0.289) -- (-0.695,-0.315) -- (-0.771,-0.277) -- cycle;
  \filldraw[s,tq21] (0.382,-0.113) -- (0.457,-0.107) -- (0.476,-0.065) -- cycle;
  \filldraw[s,tq35] (0.570,-0.025) -- (0.552,-0.062) -- (0.646,-0.028) -- cycle;
  \filldraw[s,tq40] (-0.695,-0.315) -- (-0.619,-0.351) -- (-0.601,-0.339) -- cycle;
  \filldraw[s,tq20] (-1.210,-0.177) -- (-1.206,-0.155) -- (-1.245,-0.162) -- cycle;
  \filldraw[s,tq39] (-0.601,-0.339) -- (-0.619,-0.351) -- (-0.525,-0.372) -- cycle;
  \filldraw[s,tq20] (-1.130,-0.186) -- (-1.206,-0.155) -- (-1.210,-0.177) -- cycle;
  \filldraw[s,tq21] (-0.072,-0.327) -- (-0.090,-0.368) -- (0.004,-0.324) -- cycle;
  \filldraw[s,tq44] (0.382,-0.113) -- (0.287,-0.166) -- (0.363,-0.157) -- cycle;
  \filldraw[s,tq31] (-0.166,-0.366) -- (-0.260,-0.393) -- (-0.185,-0.401) -- cycle;
  \filldraw[s,tq0] (-0.449,-0.401) -- (-0.431,-0.383) -- (-0.525,-0.372) -- cycle;
  \filldraw[s,tq21] (0.476,-0.065) -- (0.457,-0.107) -- (0.552,-0.062) -- cycle;
  \filldraw[s,tq0] (-0.431,-0.383) -- (-0.449,-0.401) -- (-0.355,-0.405) -- cycle;
  \filldraw[s,tq19] (0.269,-0.211) -- (0.287,-0.166) -- (0.193,-0.220) -- cycle;
  \filldraw[s,tq0] (-1.130,-0.186) -- (-1.054,-0.218) -- (-1.036,-0.197) -- cycle;
  \filldraw[s,tq31] (-0.090,-0.368) -- (-0.166,-0.366) -- (-0.185,-0.401) -- cycle;
  \filldraw[s,tq19] (0.457,-0.107) -- (0.382,-0.113) -- (0.363,-0.157) -- cycle;
  \filldraw[s,tq0] (-1.054,-0.218) -- (-0.960,-0.231) -- (-1.036,-0.197) -- cycle;
  \filldraw[s,tq19] (0.193,-0.220) -- (0.099,-0.274) -- (0.174,-0.266) -- cycle;
  \filldraw[s,tq36] (-0.960,-0.231) -- (-0.884,-0.266) -- (-0.865,-0.252) -- cycle;
  \filldraw[s,tq5] (0.552,-0.062) -- (0.641,-0.046) -- (0.646,-0.028) -- cycle;
  \filldraw[s,tq11] (-0.279,-0.421) -- (-0.260,-0.393) -- (-0.355,-0.405) -- cycle;
  \filldraw[s,tq1] (-1.130,-0.186) -- (-1.210,-0.177) -- (-1.171,-0.192) -- cycle;
  \filldraw[s,tq5] (0.641,-0.046) -- (0.706,-0.025) -- (0.646,-0.028) -- cycle;
  \filldraw[s,tq36] (-0.884,-0.266) -- (-0.790,-0.289) -- (-0.865,-0.252) -- cycle;
  \filldraw[s,tq19] (0.287,-0.166) -- (0.269,-0.211) -- (0.363,-0.157) -- cycle;
  \filldraw[s,tq19] (0.099,-0.274) -- (0.004,-0.324) -- (0.080,-0.318) -- cycle;
  \filldraw[s,tq42] (-0.714,-0.325) -- (-0.695,-0.315) -- (-0.790,-0.289) -- cycle;
  \filldraw[s,tq42] (-0.695,-0.315) -- (-0.714,-0.325) -- (-0.619,-0.351) -- cycle;
  \filldraw[s,tq11] (-0.260,-0.393) -- (-0.279,-0.421) -- (-0.185,-0.401) -- cycle;
  \filldraw[s,tq19] (0.269,-0.211) -- (0.193,-0.220) -- (0.174,-0.266) -- cycle;
  \filldraw[s,tq39] (-0.619,-0.351) -- (-0.544,-0.384) -- (-0.525,-0.372) -- cycle;
  \filldraw[s,tq1] (-1.129,-0.207) -- (-1.130,-0.186) -- (-1.171,-0.192) -- cycle;
  \filldraw[s,tq36] (-0.544,-0.384) -- (-0.449,-0.401) -- (-0.525,-0.372) -- cycle;
  \filldraw[s,tq21] (-0.090,-0.368) -- (-0.014,-0.366) -- (0.004,-0.324) -- cycle;
  \filldraw[s,tq1] (-1.054,-0.218) -- (-1.130,-0.186) -- (-1.129,-0.207) -- cycle;
  \filldraw[s,tq31] (0.457,-0.107) -- (0.508,-0.109) -- (0.552,-0.062) -- cycle;
  \filldraw[s,tq7] (0.575,-0.075) -- (0.641,-0.046) -- (0.552,-0.062) -- cycle;
  \filldraw[s,tq44] (0.174,-0.266) -- (0.099,-0.274) -- (0.080,-0.318) -- cycle;
  \filldraw[s,tq1] (-0.449,-0.401) -- (-0.373,-0.425) -- (-0.355,-0.405) -- cycle;
  \filldraw[s,tq35] (-0.109,-0.405) -- (-0.090,-0.368) -- (-0.185,-0.401) -- cycle;
  \filldraw[s,tq21] (0.004,-0.324) -- (-0.014,-0.366) -- (0.080,-0.318) -- cycle;
  \filldraw[s,tq1] (-0.373,-0.425) -- (-0.279,-0.421) -- (-0.355,-0.405) -- cycle;
  \filldraw[s,tq35] (0.508,-0.109) -- (0.575,-0.075) -- (0.552,-0.062) -- cycle;
  \filldraw[s,tq35] (0.439,-0.147) -- (0.457,-0.107) -- (0.363,-0.157) -- cycle;
  \filldraw[s,tq3] (-0.960,-0.231) -- (-1.054,-0.218) -- (-1.037,-0.237) -- cycle;
  \filldraw[s,tq40] (-0.790,-0.289) -- (-0.884,-0.266) -- (-0.808,-0.300) -- cycle;
  \filldraw[s,tq21] (0.363,-0.157) -- (0.269,-0.211) -- (0.369,-0.187) -- cycle;
  \filldraw[s,tq13] (-0.884,-0.266) -- (-0.960,-0.231) -- (-0.986,-0.253) -- cycle;
  \filldraw[s,tq0] (-1.084,-0.222) -- (-1.054,-0.218) -- (-1.129,-0.207) -- cycle;
  \filldraw[s,tq42] (-0.714,-0.325) -- (-0.790,-0.289) -- (-0.808,-0.300) -- cycle;
  \filldraw[s,tq31] (-0.014,-0.366) -- (-0.090,-0.368) -- (-0.109,-0.405) -- cycle;
  \filldraw[s,tq21] (0.508,-0.109) -- (0.457,-0.107) -- (0.439,-0.147) -- cycle;
  \filldraw[s,tq45] (-0.714,-0.325) -- (-0.638,-0.360) -- (-0.619,-0.351) -- cycle;
  \filldraw[s,tq45] (-0.619,-0.351) -- (-0.638,-0.360) -- (-0.544,-0.384) -- cycle;
  \filldraw[s,tq21] (0.225,-0.269) -- (0.269,-0.211) -- (0.174,-0.266) -- cycle;
  \filldraw[s,tq0] (-1.054,-0.218) -- (-1.084,-0.222) -- (-1.037,-0.237) -- cycle;
  \filldraw[s,tq13] (-0.986,-0.253) -- (-0.960,-0.231) -- (-1.037,-0.237) -- cycle;
  \filldraw[s,tq21] (0.439,-0.147) -- (0.363,-0.157) -- (0.369,-0.187) -- cycle;
  \filldraw[s,tq24] (-0.185,-0.401) -- (-0.279,-0.421) -- (-0.213,-0.441) -- cycle;
  \filldraw[s,tq21] (0.153,-0.309) -- (0.174,-0.266) -- (0.080,-0.318) -- cycle;
  \filldraw[s,tq21] (0.369,-0.187) -- (0.269,-0.211) -- (0.297,-0.228) -- cycle;
  \filldraw[s,tq38] (-0.140,-0.428) -- (-0.109,-0.405) -- (-0.185,-0.401) -- cycle;
  \filldraw[s,tq36] (-0.496,-0.413) -- (-0.449,-0.401) -- (-0.544,-0.384) -- cycle;
  \filldraw[s,tq21] (-0.014,-0.366) -- (0.080,-0.346) -- (0.080,-0.318) -- cycle;
  \filldraw[s,tq13] (-0.373,-0.425) -- (-0.449,-0.401) -- (-0.427,-0.429) -- cycle;
  \filldraw[s,tq21] (0.269,-0.211) -- (0.225,-0.269) -- (0.297,-0.228) -- cycle;
  \filldraw[s,tq1] (-0.285,-0.445) -- (-0.279,-0.421) -- (-0.373,-0.425) -- cycle;
  \filldraw[s,tq21] (0.153,-0.309) -- (0.225,-0.269) -- (0.174,-0.266) -- cycle;
  \filldraw[s,tq35] (-0.014,-0.366) -- (-0.109,-0.405) -- (-0.067,-0.407) -- cycle;
  \filldraw[s,tq36] (-0.808,-0.300) -- (-0.884,-0.266) -- (-0.876,-0.288) -- cycle;
  \filldraw[s,tq36] (-0.932,-0.270) -- (-0.884,-0.266) -- (-0.986,-0.253) -- cycle;
  \filldraw[s,tq24] (-0.140,-0.428) -- (-0.185,-0.401) -- (-0.213,-0.441) -- cycle;
  \filldraw[s,tq21] (0.080,-0.346) -- (0.153,-0.309) -- (0.080,-0.318) -- cycle;
  \filldraw[s,tq45] (-0.758,-0.327) -- (-0.714,-0.325) -- (-0.808,-0.300) -- cycle;
  \filldraw[s,tq34] (-0.884,-0.266) -- (-0.932,-0.270) -- (-0.876,-0.288) -- cycle;
  \filldraw[s,tq35] (-0.014,-0.366) -- (0.006,-0.379) -- (0.080,-0.346) -- cycle;
  \filldraw[s,tq46] (-0.638,-0.360) -- (-0.714,-0.325) -- (-0.695,-0.348) -- cycle;
  \filldraw[s,tq20] (-0.279,-0.421) -- (-0.285,-0.445) -- (-0.213,-0.441) -- cycle;
  \filldraw[s,tq31] (0.006,-0.379) -- (-0.014,-0.366) -- (-0.067,-0.407) -- cycle;
  \filldraw[s,tq45] (-0.638,-0.360) -- (-0.564,-0.393) -- (-0.544,-0.384) -- cycle;
  \filldraw[s,tq36] (-0.449,-0.401) -- (-0.496,-0.413) -- (-0.427,-0.429) -- cycle;
  \filldraw[s,tq5] (-0.109,-0.405) -- (-0.140,-0.428) -- (-0.067,-0.407) -- cycle;
  \filldraw[s,tq0] (-0.356,-0.441) -- (-0.285,-0.445) -- (-0.373,-0.425) -- cycle;
  \filldraw[s,tq45] (-0.714,-0.325) -- (-0.758,-0.327) -- (-0.695,-0.348) -- cycle;
  \filldraw[s,tq13] (-0.356,-0.441) -- (-0.373,-0.425) -- (-0.427,-0.429) -- cycle;
  \filldraw[s,tq45] (-0.564,-0.393) -- (-0.496,-0.413) -- (-0.544,-0.384) -- cycle;
  \filldraw[s,tq40] (-0.818,-0.307) -- (-0.808,-0.300) -- (-0.876,-0.288) -- cycle;
  \filldraw[s,tq40] (-0.818,-0.307) -- (-0.758,-0.327) -- (-0.808,-0.300) -- cycle;
  \filldraw[s,tq46] (-0.638,-0.360) -- (-0.630,-0.371) -- (-0.564,-0.393) -- cycle;
  \filldraw[s,tq46] (-0.630,-0.371) -- (-0.638,-0.360) -- (-0.695,-0.348) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.063,-0.009) -- (-0.060,-0.007) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.060,-0.007) -- (-0.043,0.002) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.043,0.002) -- (-0.027,0.012) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.027,0.012) -- (-0.011,0.021) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.011,0.021) -- (0.006,0.031) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.006,0.031) -- (0.022,0.040) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.022,0.040) -- (0.039,0.050) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.039,0.050) -- (0.055,0.059) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.055,0.059) -- (0.072,0.069) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.072,0.069) -- (0.089,0.078) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.089,0.078) -- (0.106,0.088) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.106,0.088) -- (0.123,0.097) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.123,0.097) -- (0.140,0.107) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.140,0.107) -- (0.158,0.116) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.158,0.116) -- (0.176,0.125) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.176,0.125) -- (0.194,0.135) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.194,0.135) -- (0.213,0.144) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.213,0.144) -- (0.232,0.153) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.232,0.153) -- (0.252,0.163) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.252,0.163) -- (0.273,0.172) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.273,0.172) -- (0.294,0.181) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.294,0.181) -- (0.316,0.190) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.316,0.190) -- (0.340,0.198) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.340,0.198) -- (0.364,0.207) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.364,0.207) -- (0.390,0.214) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.390,0.214) -- (0.417,0.221) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.417,0.221) -- (0.445,0.227) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.445,0.227) -- (0.474,0.232) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.474,0.232) -- (0.503,0.235) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.503,0.235) -- (0.532,0.236) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.532,0.236) -- (0.560,0.236) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.560,0.236) -- (0.587,0.234) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.587,0.234) -- (0.612,0.232) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.612,0.232) -- (0.636,0.228) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.636,0.228) -- (0.658,0.224) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.658,0.224) -- (0.679,0.220) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.679,0.220) -- (0.698,0.215) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.698,0.215) -- (0.717,0.210) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.717,0.210) -- (0.735,0.204) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.735,0.204) -- (0.753,0.199) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.753,0.199) -- (0.770,0.194) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.770,0.194) -- (0.786,0.188) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.786,0.188) -- (0.802,0.183) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.802,0.183) -- (0.818,0.177) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.818,0.177) -- (0.834,0.172) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.834,0.172) -- (0.850,0.166) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.850,0.166) -- (0.865,0.161) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.865,0.161) -- (0.881,0.155) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.881,0.155) -- (0.897,0.150) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.897,0.150) -- (0.912,0.144) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.912,0.144) -- (0.928,0.139) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.928,0.139) -- (0.944,0.134) -- cycle;
  \draw[draw=tq52, line width=0.30pt, draw opacity=0.60] (0.125,0.844) -- (-0.011,0.021);
  \draw[draw=tq52, line width=0.30pt, draw opacity=0.60] (0.125,0.844) -- (0.158,0.116);
  \draw[draw=tq52, line width=0.30pt, draw opacity=0.60] (0.125,0.844) -- (0.340,0.198);
  \draw[draw=tq52, line width=0.30pt, draw opacity=0.60] (0.125,0.844) -- (0.612,0.232);
  \draw[draw=tq52, line width=0.30pt, draw opacity=0.60] (0.125,0.844) -- (0.786,0.188);
  \begin{scope}\clip (0.125,0.844) -- (-0.063,-0.009) -- (-0.060,-0.007) -- (-0.043,0.002) -- (-0.027,0.012) -- (-0.011,0.021) -- (0.006,0.031) -- (0.022,0.040) -- (0.039,0.050) -- (0.055,0.059) -- (0.072,0.069) -- (0.089,0.078) -- (0.106,0.088) -- (0.123,0.097) -- (0.140,0.107) -- (0.158,0.116) -- (0.176,0.125) -- (0.194,0.135) -- (0.213,0.144) -- (0.232,0.153) -- (0.252,0.163) -- (0.273,0.172) -- (0.294,0.181) -- (0.316,0.190) -- (0.340,0.198) -- (0.364,0.207) -- (0.390,0.214) -- (0.417,0.221) -- (0.445,0.227) -- (0.474,0.232) -- (0.503,0.235) -- (0.532,0.236) -- (0.560,0.236) -- (0.587,0.234) -- (0.612,0.232) -- (0.636,0.228) -- (0.658,0.224) -- (0.679,0.220) -- (0.698,0.215) -- (0.717,0.210) -- (0.735,0.204) -- (0.753,0.199) -- (0.770,0.194) -- (0.786,0.188) -- (0.802,0.183) -- (0.818,0.177) -- (0.834,0.172) -- (0.850,0.166) -- (0.865,0.161) -- (0.881,0.155) -- (0.897,0.150) -- (0.912,0.144) -- (0.928,0.139) -- (0.944,0.134) -- cycle;
    \fill[tq53, fill opacity=0.28] (0.125,0.844) -- (-0.944,-0.134) -- (-0.924,-0.131) -- (-0.905,-0.128) -- (-0.885,-0.126) -- (-0.865,-0.123) -- (-0.846,-0.120) -- (-0.826,-0.117) -- (-0.806,-0.114) -- (-0.787,-0.112) -- (-0.767,-0.109) -- (-0.747,-0.106) -- (-0.728,-0.103) -- (-0.708,-0.100) -- (-0.688,-0.098) -- (-0.669,-0.095) -- (-0.649,-0.092) -- (-0.629,-0.089) -- (-0.610,-0.087) -- (-0.590,-0.084) -- (-0.570,-0.081) -- (-0.551,-0.078) -- (-0.531,-0.075) -- (-0.511,-0.073) -- (-0.492,-0.070) -- (-0.472,-0.067) -- (-0.452,-0.064) -- (-0.433,-0.061) -- (-0.413,-0.059) -- (-0.393,-0.056) -- (-0.374,-0.053) -- (-0.354,-0.050) -- (-0.334,-0.047) -- (-0.315,-0.045) -- (-0.295,-0.042) -- (-0.275,-0.039) -- (-0.256,-0.036) -- (-0.236,-0.033) -- (-0.216,-0.031) -- (-0.197,-0.028) -- (-0.177,-0.025) -- (-0.157,-0.022) -- (-0.138,-0.020) -- (-0.118,-0.017) -- (-0.098,-0.014) -- (-0.079,-0.011) -- (-0.059,-0.006) -- (-0.038,0.002) -- (-0.017,0.010) -- (0.003,0.018) -- (0.023,0.026) -- (0.042,0.034) -- (0.062,0.042) -- (0.081,0.050) -- (0.100,0.058) -- (0.118,0.064) -- (0.137,0.072) -- (0.155,0.079) -- (0.173,0.085) -- (0.191,0.093) -- (0.209,0.100) -- (0.226,0.105) -- (0.243,0.112) -- (0.260,0.119) -- (0.278,0.124) -- (0.294,0.130) -- (0.311,0.135) -- (0.328,0.140) -- (0.344,0.146) -- (0.361,0.150) -- (0.377,0.156) -- (0.394,0.160) -- (0.410,0.165) -- (0.427,0.168) -- (0.443,0.172) -- (0.460,0.176) -- (0.476,0.179) -- (0.493,0.181) -- (0.510,0.184) -- (0.527,0.186) -- (0.544,0.189) -- (0.562,0.190) -- (0.580,0.191) -- (0.599,0.191) -- (0.617,0.192) -- (0.636,0.192) -- (0.657,0.190) -- (0.678,0.188) -- (0.699,0.186) -- (0.723,0.182) -- (0.747,0.178) -- (0.772,0.174) -- (0.798,0.168) -- (0.825,0.162) -- (0.854,0.155) -- (0.883,0.148) -- (0.913,0.141) -- (0.944,0.134) -- cycle;\end{scope}
  \filldraw[s,tq54] (0.125,0.844) -- (-0.944,-0.134) -- (-0.927,-0.138) -- cycle;
  \filldraw[s,tq54] (0.125,0.844) -- (-0.927,-0.138) -- (-0.911,-0.143) -- cycle;
  \filldraw[s,tq54] (0.125,0.844) -- (-0.911,-0.143) -- (-0.894,-0.148) -- cycle;
  \filldraw[s,tq54] (0.125,0.844) -- (-0.894,-0.148) -- (-0.878,-0.152) -- cycle;
  \filldraw[s,tq54] (0.125,0.844) -- (-0.878,-0.152) -- (-0.861,-0.157) -- cycle;
  \filldraw[s,tq54] (0.125,0.844) -- (-0.861,-0.157) -- (-0.844,-0.161) -- cycle;
  \filldraw[s,tq54] (0.125,0.844) -- (-0.844,-0.161) -- (-0.828,-0.166) -- cycle;
  \filldraw[s,tq54] (0.125,0.844) -- (-0.828,-0.166) -- (-0.811,-0.170) -- cycle;
  \filldraw[s,tq55] (0.125,0.844) -- (-0.811,-0.170) -- (-0.793,-0.175) -- cycle;
  \filldraw[s,tq56] (0.125,0.844) -- (-0.793,-0.175) -- (-0.776,-0.179) -- cycle;
  \filldraw[s,tq57] (0.125,0.844) -- (-0.776,-0.179) -- (-0.758,-0.184) -- cycle;
  \filldraw[s,tq57] (0.125,0.844) -- (-0.758,-0.184) -- (-0.739,-0.188) -- cycle;
  \filldraw[s,tq58] (0.125,0.844) -- (-0.739,-0.188) -- (-0.720,-0.192) -- cycle;
  \filldraw[s,tq58] (0.125,0.844) -- (-0.720,-0.192) -- (-0.700,-0.195) -- cycle;
  \filldraw[s,tq59] (0.125,0.844) -- (-0.700,-0.195) -- (-0.680,-0.198) -- cycle;
  \filldraw[s,tq60] (0.125,0.844) -- (-0.680,-0.198) -- (-0.658,-0.201) -- cycle;
  \filldraw[s,tq61] (0.125,0.844) -- (-0.658,-0.201) -- (-0.636,-0.203) -- cycle;
  \filldraw[s,tq62] (0.125,0.844) -- (-0.636,-0.203) -- (-0.613,-0.205) -- cycle;
  \filldraw[s,tq63] (0.125,0.844) -- (-0.613,-0.205) -- (-0.588,-0.205) -- cycle;
  \filldraw[s,tq64] (0.125,0.844) -- (-0.588,-0.205) -- (-0.563,-0.205) -- cycle;
  \filldraw[s,tq65] (0.125,0.844) -- (-0.563,-0.205) -- (-0.538,-0.203) -- cycle;
  \filldraw[s,tq66] (0.125,0.844) -- (-0.538,-0.203) -- (-0.512,-0.200) -- cycle;
  \filldraw[s,tq67] (0.125,0.844) -- (-0.512,-0.200) -- (-0.486,-0.196) -- cycle;
  \filldraw[s,tq68] (0.125,0.844) -- (-0.486,-0.196) -- (-0.460,-0.190) -- cycle;
  \filldraw[s,tq69] (0.125,0.844) -- (-0.460,-0.190) -- (-0.436,-0.184) -- cycle;
  \filldraw[s,tq70] (0.125,0.844) -- (-0.436,-0.184) -- (-0.412,-0.177) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.412,-0.177) -- (-0.389,-0.170) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.389,-0.170) -- (-0.366,-0.162) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.366,-0.162) -- (-0.345,-0.154) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.345,-0.154) -- (-0.324,-0.145) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.324,-0.145) -- (-0.304,-0.136) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.304,-0.136) -- (-0.285,-0.128) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.285,-0.128) -- (-0.266,-0.119) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.266,-0.119) -- (-0.247,-0.110) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.247,-0.110) -- (-0.229,-0.100) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.229,-0.100) -- (-0.211,-0.091) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.211,-0.091) -- (-0.194,-0.082) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.194,-0.082) -- (-0.176,-0.073) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.176,-0.073) -- (-0.159,-0.063) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.159,-0.063) -- (-0.142,-0.054) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.142,-0.054) -- (-0.126,-0.045) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.126,-0.045) -- (-0.109,-0.035) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.109,-0.035) -- (-0.092,-0.026) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.092,-0.026) -- (-0.076,-0.016) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (-0.076,-0.016) -- (-0.063,-0.009) -- cycle;
  \filldraw[s,tq51] (0.125,0.844) -- (0.944,0.134) -- (0.944,0.134) -- cycle;
  \draw[draw=tq52, line width=0.30pt, draw opacity=0.60] (0.125,0.844) -- (-0.776,-0.179);
  \draw[draw=tq52, line width=0.30pt, draw opacity=0.60] (0.125,0.844) -- (-0.588,-0.205);
  \draw[draw=tq52, line width=0.30pt, draw opacity=0.60] (0.125,0.844) -- (-0.345,-0.154);
  \draw[draw=tq52, line width=0.30pt, draw opacity=0.60] (0.125,0.844) -- (-0.176,-0.073);
  \filldraw[s,tq71] (-0.944,-0.134) -- (0.125,0.844) -- (-0.031,1.684) -- cycle;
  \fill[tq53, fill opacity=0.28] (-0.944,-0.134) -- (0.125,0.844) -- (-0.031,1.684) -- cycle;
  \filldraw[s,tq58] (0.944,0.134) -- (0.125,0.844) -- (-0.031,1.684) -- cycle;
  \fill[tq53, fill opacity=0.28] (0.944,0.134) -- (0.125,0.844) -- (-0.031,1.684) -- cycle;
  \draw[draw=tq72, line width=0.35pt] (1.369,0.067) -- (1.351,0.086) -- (1.330,0.104) -- (1.305,0.123) -- (1.277,0.143) -- (1.245,0.163) -- (1.210,0.184) -- (1.171,0.205) -- (1.129,0.226) -- (1.084,0.249) -- (1.037,0.273) -- (0.986,0.298) -- (0.932,0.324) -- (0.876,0.352) -- (0.818,0.382);
  \draw[draw=tq72, line width=0.35pt] (-0.768,0.203) -- (-0.828,0.185) -- (-0.886,0.173) -- (-0.942,0.167) -- (-0.995,0.165) -- (-1.045,0.165) -- (-1.092,0.165) -- (-1.137,0.164) -- (-1.178,0.160) -- (-1.216,0.154) -- (-1.251,0.146) -- (-1.282,0.135) -- (-1.310,0.122) -- (-1.334,0.107) -- (-1.354,0.091) -- (-1.371,0.073) -- (-1.384,0.055) -- (-1.393,0.036) -- (-1.399,0.016) -- (-1.401,-0.003) -- (-1.398,-0.022) -- (-1.392,-0.041) -- (-1.382,-0.060) -- (-1.369,-0.079) -- (-1.351,-0.096) -- (-1.330,-0.114) -- (-1.305,-0.130) -- (-1.277,-0.146) -- (-1.245,-0.162) -- (-1.210,-0.177) -- (-1.171,-0.192) -- (-1.129,-0.207) -- (-1.084,-0.222) -- (-1.037,-0.237) -- (-0.986,-0.253) -- (-0.932,-0.270) -- (-0.876,-0.288) -- (-0.818,-0.307) -- (-0.758,-0.327) -- (-0.695,-0.348) -- (-0.630,-0.371) -- (-0.564,-0.393) -- (-0.496,-0.413) -- (-0.427,-0.429) -- (-0.356,-0.441) -- (-0.285,-0.445) -- (-0.213,-0.441) -- (-0.140,-0.428) -- (-0.067,-0.407) -- (0.006,-0.379) -- (0.080,-0.346) -- (0.153,-0.309) -- (0.225,-0.269) -- (0.297,-0.228) -- (0.369,-0.187) -- (0.439,-0.147) -- (0.508,-0.109) -- (0.575,-0.075) -- (0.641,-0.046) -- (0.706,-0.025) -- (0.768,-0.010) -- (0.828,-0.004) -- (0.886,-0.006) -- (0.942,-0.014) -- (0.995,-0.025) -- (1.045,-0.039) -- (1.092,-0.052) -- (1.137,-0.064) -- (1.178,-0.073) -- (1.216,-0.079) -- (1.251,-0.081) -- (1.282,-0.081) -- (1.310,-0.078) -- (1.334,-0.072) -- (1.354,-0.064) -- (1.371,-0.054) -- (1.384,-0.042) -- (1.393,-0.029) -- (1.399,-0.015) -- (1.401,-0.000) -- (1.398,0.016) -- (1.392,0.032) -- (1.382,0.050) -- (1.369,0.067);
  \draw[draw=tq73, line width=1.10pt] (-0.944,-0.134) -- (-0.941,-0.135) -- (-0.939,-0.135) -- (-0.936,-0.136) -- (-0.933,-0.137) -- (-0.931,-0.138) -- (-0.928,-0.138) -- (-0.925,-0.139) -- (-0.923,-0.140) -- (-0.920,-0.140) -- (-0.917,-0.141) -- (-0.915,-0.142) -- (-0.912,-0.143) -- (-0.909,-0.143) -- (-0.907,-0.144) -- (-0.904,-0.145) -- (-0.901,-0.145) -- (-0.899,-0.146) -- (-0.896,-0.147) -- (-0.893,-0.148) -- (-0.891,-0.148) -- (-0.888,-0.149) -- (-0.885,-0.150) -- (-0.883,-0.151) -- (-0.880,-0.151) -- (-0.878,-0.152) -- (-0.875,-0.153) -- (-0.872,-0.154) -- (-0.870,-0.154) -- (-0.867,-0.155) -- (-0.864,-0.156) -- (-0.862,-0.157) -- (-0.859,-0.157) -- (-0.856,-0.158) -- (-0.854,-0.159) -- (-0.851,-0.159) -- (-0.848,-0.160) -- (-0.846,-0.161) -- (-0.843,-0.162) -- (-0.840,-0.162) -- (-0.838,-0.163) -- (-0.835,-0.164) -- (-0.832,-0.165) -- (-0.830,-0.165) -- (-0.827,-0.166) -- (-0.824,-0.167) -- (-0.821,-0.168) -- (-0.819,-0.168) -- (-0.816,-0.169) -- (-0.813,-0.170) -- (-0.811,-0.170) -- (-0.808,-0.171) -- (-0.805,-0.172) -- (-0.802,-0.173) -- (-0.800,-0.173) -- (-0.797,-0.174) -- (-0.794,-0.175) -- (-0.791,-0.175) -- (-0.788,-0.176) -- (-0.786,-0.177) -- (-0.783,-0.178) -- (-0.780,-0.178) -- (-0.777,-0.179) -- (-0.774,-0.180) -- (-0.771,-0.180) -- (-0.769,-0.181) -- (-0.766,-0.182) -- (-0.763,-0.182) -- (-0.760,-0.183) -- (-0.757,-0.184) -- (-0.754,-0.184) -- (-0.751,-0.185) -- (-0.748,-0.186) -- (-0.745,-0.186) -- (-0.742,-0.187) -- (-0.739,-0.188) -- (-0.736,-0.188) -- (-0.733,-0.189) -- (-0.730,-0.190) -- (-0.727,-0.190) -- (-0.724,-0.191) -- (-0.721,-0.191) -- (-0.718,-0.192) -- (-0.715,-0.193) -- (-0.712,-0.193) -- (-0.708,-0.194) -- (-0.705,-0.194) -- (-0.702,-0.195) -- (-0.699,-0.195) -- (-0.696,-0.196) -- (-0.692,-0.197) -- (-0.689,-0.197) -- (-0.686,-0.198) -- (-0.682,-0.198) -- (-0.679,-0.199) -- (-0.676,-0.199) -- (-0.672,-0.199) -- (-0.669,-0.200) -- (-0.665,-0.200) -- (-0.662,-0.201) -- (-0.658,-0.201) -- (-0.655,-0.202) -- (-0.651,-0.202) -- (-0.648,-0.202) -- (-0.644,-0.203) -- (-0.641,-0.203) -- (-0.637,-0.203) -- (-0.633,-0.204) -- (-0.630,-0.204) -- (-0.626,-0.204) -- (-0.622,-0.204) -- (-0.618,-0.204) -- (-0.615,-0.205) -- (-0.611,-0.205) -- (-0.607,-0.205) -- (-0.603,-0.205) -- (-0.599,-0.205) -- (-0.595,-0.205) -- (-0.591,-0.205) -- (-0.587,-0.205) -- (-0.583,-0.205) -- (-0.579,-0.205) -- (-0.575,-0.205) -- (-0.571,-0.205) -- (-0.567,-0.205) -- (-0.563,-0.205) -- (-0.559,-0.204) -- (-0.555,-0.204) -- (-0.551,-0.204) -- (-0.547,-0.204) -- (-0.543,-0.203) -- (-0.539,-0.203) -- (-0.534,-0.202) -- (-0.530,-0.202) -- (-0.526,-0.202) -- (-0.522,-0.201) -- (-0.518,-0.201) -- (-0.514,-0.200) -- (-0.510,-0.199) -- (-0.505,-0.199) -- (-0.501,-0.198) -- (-0.497,-0.198) -- (-0.493,-0.197) -- (-0.489,-0.196) -- (-0.485,-0.195) -- (-0.481,-0.195) -- (-0.477,-0.194) -- (-0.472,-0.193) -- (-0.468,-0.192) -- (-0.464,-0.191) -- (-0.460,-0.190) -- (-0.456,-0.189) -- (-0.452,-0.188) -- (-0.448,-0.187) -- (-0.444,-0.186) -- (-0.441,-0.185) -- (-0.437,-0.184) -- (-0.433,-0.183) -- (-0.429,-0.182) -- (-0.425,-0.181) -- (-0.421,-0.180) -- (-0.417,-0.179) -- (-0.414,-0.178) -- (-0.410,-0.177) -- (-0.406,-0.175) -- (-0.402,-0.174) -- (-0.399,-0.173) -- (-0.395,-0.172) -- (-0.391,-0.171) -- (-0.388,-0.169) -- (-0.384,-0.168) -- (-0.381,-0.167) -- (-0.377,-0.166) -- (-0.373,-0.164) -- (-0.370,-0.163) -- (-0.366,-0.162) -- (-0.363,-0.161) -- (-0.360,-0.159) -- (-0.356,-0.158) -- (-0.353,-0.157) -- (-0.349,-0.155) -- (-0.346,-0.154) -- (-0.343,-0.153) -- (-0.339,-0.151) -- (-0.336,-0.150) -- (-0.333,-0.149) -- (-0.329,-0.147) -- (-0.326,-0.146) -- (-0.323,-0.144) -- (-0.319,-0.143) -- (-0.316,-0.142) -- (-0.313,-0.140) -- (-0.310,-0.139) -- (-0.307,-0.137) -- (-0.303,-0.136) -- (-0.300,-0.135) -- (-0.297,-0.133) -- (-0.294,-0.132) -- (-0.291,-0.130) -- (-0.288,-0.129) -- (-0.285,-0.128) -- (-0.282,-0.126) -- (-0.279,-0.125) -- (-0.276,-0.123) -- (-0.273,-0.122) -- (-0.270,-0.120) -- (-0.266,-0.119) -- (-0.263,-0.118) -- (-0.261,-0.116) -- (-0.258,-0.115) -- (-0.255,-0.113) -- (-0.252,-0.112) -- (-0.249,-0.110) -- (-0.246,-0.109) -- (-0.243,-0.107) -- (-0.240,-0.106) -- (-0.237,-0.104) -- (-0.234,-0.103) -- (-0.231,-0.101) -- (-0.228,-0.100) -- (-0.225,-0.099) -- (-0.223,-0.097) -- (-0.220,-0.096) -- (-0.217,-0.094) -- (-0.214,-0.093) -- (-0.211,-0.091) -- (-0.208,-0.090) -- (-0.206,-0.088) -- (-0.203,-0.087) -- (-0.200,-0.085) -- (-0.197,-0.084) -- (-0.194,-0.082) -- (-0.192,-0.081) -- (-0.189,-0.079) -- (-0.186,-0.078) -- (-0.183,-0.076) -- (-0.180,-0.075) -- (-0.178,-0.073) -- (-0.175,-0.072) -- (-0.172,-0.070) -- (-0.169,-0.069) -- (-0.167,-0.067) -- (-0.164,-0.066) -- (-0.161,-0.064) -- (-0.159,-0.063) -- (-0.156,-0.062) -- (-0.153,-0.060) -- (-0.150,-0.059) -- (-0.148,-0.057) -- (-0.145,-0.056) -- (-0.142,-0.054) -- (-0.140,-0.053) -- (-0.137,-0.051) -- (-0.134,-0.050) -- (-0.132,-0.048) -- (-0.129,-0.047) -- (-0.126,-0.045) -- (-0.124,-0.044) -- (-0.121,-0.042) -- (-0.118,-0.041) -- (-0.116,-0.039) -- (-0.113,-0.038) -- (-0.110,-0.036) -- (-0.108,-0.035) -- (-0.105,-0.033) -- (-0.102,-0.032) -- (-0.100,-0.030) -- (-0.097,-0.029) -- (-0.094,-0.027) -- (-0.092,-0.026) -- (-0.089,-0.024) -- (-0.087,-0.022) -- (-0.084,-0.021) -- (-0.081,-0.019) -- (-0.079,-0.018) -- (-0.076,-0.016) -- (-0.073,-0.015) -- (-0.071,-0.013) -- (-0.068,-0.012) -- (-0.066,-0.010) -- (-0.063,-0.009) -- (-0.060,-0.007) -- (-0.058,-0.006) -- (-0.055,-0.004) -- (-0.052,-0.003) -- (-0.050,-0.001) -- (-0.047,0.000) -- (-0.045,0.002) -- (-0.042,0.003) -- (-0.039,0.005) -- (-0.037,0.006) -- (-0.034,0.008) -- (-0.032,0.009) -- (-0.029,0.011) -- (-0.026,0.012) -- (-0.024,0.014) -- (-0.021,0.015) -- (-0.018,0.017) -- (-0.016,0.018) -- (-0.013,0.020) -- (-0.011,0.021) -- (-0.008,0.023) -- (-0.005,0.024) -- (-0.003,0.026) -- (-0.000,0.027) -- (0.002,0.029) -- (0.005,0.030) -- (0.008,0.032) -- (0.010,0.033) -- (0.013,0.035) -- (0.016,0.036) -- (0.018,0.038) -- (0.021,0.039) -- (0.024,0.041) -- (0.026,0.042) -- (0.029,0.044) -- (0.031,0.046) -- (0.034,0.047) -- (0.037,0.049) -- (0.039,0.050) -- (0.042,0.052) -- (0.045,0.053) -- (0.047,0.055) -- (0.050,0.056) -- (0.053,0.058) -- (0.055,0.059) -- (0.058,0.061) -- (0.061,0.062) -- (0.063,0.064) -- (0.066,0.065) -- (0.069,0.067) -- (0.071,0.068) -- (0.074,0.070) -- (0.077,0.071) -- (0.079,0.073) -- (0.082,0.074) -- (0.085,0.076) -- (0.087,0.077) -- (0.090,0.079) -- (0.093,0.080) -- (0.096,0.082) -- (0.098,0.083) -- (0.101,0.085) -- (0.104,0.086) -- (0.106,0.088) -- (0.109,0.089) -- (0.112,0.091) -- (0.115,0.093) -- (0.117,0.094) -- (0.120,0.096) -- (0.123,0.097) -- (0.126,0.099) -- (0.128,0.100) -- (0.131,0.102) -- (0.134,0.103) -- (0.137,0.105) -- (0.140,0.106) -- (0.142,0.108) -- (0.145,0.109) -- (0.148,0.111) -- (0.151,0.112) -- (0.154,0.114) -- (0.157,0.115) -- (0.159,0.117) -- (0.162,0.118) -- (0.165,0.120) -- (0.168,0.121) -- (0.171,0.123) -- (0.174,0.124) -- (0.177,0.126) -- (0.180,0.127) -- (0.183,0.129) -- (0.186,0.130) -- (0.188,0.132) -- (0.191,0.133) -- (0.194,0.135) -- (0.197,0.136) -- (0.200,0.138) -- (0.203,0.139) -- (0.206,0.141) -- (0.209,0.142) -- (0.212,0.144) -- (0.215,0.145) -- (0.219,0.147) -- (0.222,0.148) -- (0.225,0.150) -- (0.228,0.151) -- (0.231,0.153) -- (0.234,0.154) -- (0.237,0.156) -- (0.240,0.157) -- (0.244,0.159) -- (0.247,0.160) -- (0.250,0.162) -- (0.253,0.163) -- (0.256,0.165) -- (0.260,0.166) -- (0.263,0.168) -- (0.266,0.169) -- (0.270,0.170) -- (0.273,0.172) -- (0.276,0.173) -- (0.280,0.175) -- (0.283,0.176) -- (0.286,0.178) -- (0.290,0.179) -- (0.293,0.181) -- (0.297,0.182) -- (0.300,0.183) -- (0.304,0.185) -- (0.307,0.186) -- (0.311,0.188) -- (0.315,0.189) -- (0.318,0.190) -- (0.322,0.192) -- (0.326,0.193) -- (0.329,0.195) -- (0.333,0.196) -- (0.337,0.197) -- (0.341,0.199) -- (0.344,0.200) -- (0.348,0.201) -- (0.352,0.203) -- (0.356,0.204) -- (0.360,0.205) -- (0.364,0.207) -- (0.368,0.208) -- (0.372,0.209) -- (0.376,0.210) -- (0.380,0.212) -- (0.384,0.213) -- (0.389,0.214) -- (0.393,0.215) -- (0.397,0.216) -- (0.401,0.217) -- (0.406,0.219) -- (0.410,0.220) -- (0.414,0.221) -- (0.419,0.222) -- (0.423,0.223) -- (0.428,0.224) -- (0.432,0.225) -- (0.437,0.226) -- (0.441,0.226) -- (0.446,0.227) -- (0.450,0.228) -- (0.455,0.229) -- (0.460,0.230) -- (0.464,0.230) -- (0.469,0.231) -- (0.474,0.232) -- (0.478,0.232) -- (0.483,0.233) -- (0.488,0.233) -- (0.493,0.234) -- (0.497,0.234) -- (0.502,0.235) -- (0.507,0.235) -- (0.511,0.235) -- (0.516,0.236) -- (0.521,0.236) -- (0.525,0.236) -- (0.530,0.236) -- (0.535,0.236) -- (0.539,0.236) -- (0.544,0.236) -- (0.548,0.236) -- (0.553,0.236) -- (0.557,0.236) -- (0.561,0.236) -- (0.566,0.236) -- (0.570,0.236) -- (0.574,0.235) -- (0.579,0.235) -- (0.583,0.235) -- (0.587,0.234) -- (0.591,0.234) -- (0.595,0.234) -- (0.599,0.233) -- (0.603,0.233) -- (0.607,0.232) -- (0.611,0.232) -- (0.615,0.231) -- (0.619,0.231) -- (0.623,0.230) -- (0.626,0.230) -- (0.630,0.229) -- (0.634,0.229) -- (0.637,0.228) -- (0.641,0.227) -- (0.645,0.227) -- (0.648,0.226) -- (0.652,0.225) -- (0.655,0.225) -- (0.659,0.224) -- (0.662,0.223) -- (0.665,0.222) -- (0.669,0.222) -- (0.672,0.221) -- (0.675,0.220) -- (0.679,0.220) -- (0.682,0.219) -- (0.685,0.218) -- (0.688,0.217) -- (0.691,0.216) -- (0.694,0.216) -- (0.698,0.215) -- (0.701,0.214) -- (0.704,0.213) -- (0.707,0.212) -- (0.710,0.212) -- (0.713,0.211) -- (0.716,0.210) -- (0.719,0.209) -- (0.722,0.208) -- (0.724,0.207) -- (0.727,0.207) -- (0.730,0.206) -- (0.733,0.205) -- (0.736,0.204) -- (0.739,0.203) -- (0.742,0.202) -- (0.744,0.202) -- (0.747,0.201) -- (0.750,0.200) -- (0.753,0.199) -- (0.755,0.198) -- (0.758,0.197) -- (0.761,0.196) -- (0.764,0.196) -- (0.766,0.195) -- (0.769,0.194) -- (0.772,0.193) -- (0.774,0.192) -- (0.777,0.191) -- (0.780,0.190) -- (0.782,0.189) -- (0.785,0.189) -- (0.787,0.188) -- (0.790,0.187) -- (0.793,0.186) -- (0.795,0.185) -- (0.798,0.184) -- (0.800,0.183) -- (0.803,0.182) -- (0.806,0.181) -- (0.808,0.181) -- (0.811,0.180) -- (0.813,0.179) -- (0.816,0.178) -- (0.818,0.177) -- (0.821,0.176) -- (0.823,0.175) -- (0.826,0.174) -- (0.828,0.174) -- (0.831,0.173) -- (0.833,0.172) -- (0.836,0.171) -- (0.839,0.170) -- (0.841,0.169) -- (0.844,0.168) -- (0.846,0.167) -- (0.849,0.167) -- (0.851,0.166) -- (0.854,0.165) -- (0.856,0.164) -- (0.859,0.163) -- (0.861,0.162) -- (0.863,0.161) -- (0.866,0.160) -- (0.868,0.160) -- (0.871,0.159) -- (0.873,0.158) -- (0.876,0.157) -- (0.878,0.156) -- (0.881,0.155) -- (0.883,0.154) -- (0.886,0.153) -- (0.888,0.153) -- (0.891,0.152) -- (0.893,0.151) -- (0.896,0.150) -- (0.898,0.149) -- (0.901,0.148) -- (0.903,0.147) -- (0.906,0.147) -- (0.908,0.146) -- (0.911,0.145) -- (0.913,0.144) -- (0.916,0.143) -- (0.918,0.142) -- (0.921,0.141) -- (0.924,0.141) -- (0.926,0.140) -- (0.929,0.139) -- (0.931,0.138) -- (0.934,0.137) -- (0.936,0.136) -- (0.939,0.136) -- (0.941,0.135) -- (0.944,0.134);
  \draw[draw=tq74, line width=0.70pt] (-0.944,-0.134) -- (-0.941,-0.134);
  \draw[draw=tq74, line width=0.50pt, dash pattern=on 2.2pt off 1.6pt] (-0.941,-0.134) -- (-0.938,-0.133) -- (-0.934,-0.133) -- (-0.931,-0.132) -- (-0.928,-0.132) -- (-0.925,-0.131) -- (-0.922,-0.131) -- (-0.919,-0.130) -- (-0.916,-0.130) -- (-0.912,-0.129) -- (-0.909,-0.129) -- (-0.906,-0.129) -- (-0.903,-0.128) -- (-0.900,-0.128) -- (-0.897,-0.127) -- (-0.894,-0.127) -- (-0.890,-0.126) -- (-0.887,-0.126) -- (-0.884,-0.125) -- (-0.881,-0.125) -- (-0.878,-0.125) -- (-0.875,-0.124) -- (-0.871,-0.124) -- (-0.868,-0.123) -- (-0.865,-0.123) -- (-0.862,-0.122) -- (-0.859,-0.122) -- (-0.856,-0.121) -- (-0.853,-0.121) -- (-0.849,-0.121) -- (-0.846,-0.120) -- (-0.843,-0.120) -- (-0.840,-0.119) -- (-0.837,-0.119) -- (-0.834,-0.118) -- (-0.831,-0.118) -- (-0.827,-0.117) -- (-0.824,-0.117) -- (-0.821,-0.117) -- (-0.818,-0.116) -- (-0.815,-0.116) -- (-0.812,-0.115) -- (-0.809,-0.115) -- (-0.805,-0.114) -- (-0.802,-0.114) -- (-0.799,-0.113) -- (-0.796,-0.113) -- (-0.793,-0.113) -- (-0.790,-0.112) -- (-0.787,-0.112) -- (-0.783,-0.111) -- (-0.780,-0.111) -- (-0.777,-0.110) -- (-0.774,-0.110) -- (-0.771,-0.109) -- (-0.768,-0.109) -- (-0.765,-0.109) -- (-0.761,-0.108) -- (-0.758,-0.108) -- (-0.755,-0.107) -- (-0.752,-0.107) -- (-0.749,-0.106) -- (-0.746,-0.106) -- (-0.743,-0.105) -- (-0.739,-0.105) -- (-0.736,-0.104) -- (-0.733,-0.104) -- (-0.730,-0.104) -- (-0.727,-0.103) -- (-0.724,-0.103) -- (-0.720,-0.102) -- (-0.717,-0.102) -- (-0.714,-0.101) -- (-0.711,-0.101) -- (-0.708,-0.100) -- (-0.705,-0.100) -- (-0.702,-0.100) -- (-0.698,-0.099) -- (-0.695,-0.099) -- (-0.692,-0.098) -- (-0.689,-0.098) -- (-0.686,-0.097) -- (-0.683,-0.097) -- (-0.680,-0.096) -- (-0.676,-0.096) -- (-0.673,-0.096) -- (-0.670,-0.095) -- (-0.667,-0.095) -- (-0.664,-0.094) -- (-0.661,-0.094) -- (-0.658,-0.093) -- (-0.654,-0.093) -- (-0.651,-0.092) -- (-0.648,-0.092) -- (-0.645,-0.092) -- (-0.642,-0.091) -- (-0.639,-0.091) -- (-0.636,-0.090) -- (-0.632,-0.090) -- (-0.629,-0.089) -- (-0.626,-0.089) -- (-0.623,-0.088) -- (-0.620,-0.088) -- (-0.617,-0.088) -- (-0.614,-0.087) -- (-0.610,-0.087) -- (-0.607,-0.086) -- (-0.604,-0.086) -- (-0.601,-0.085) -- (-0.598,-0.085) -- (-0.595,-0.084) -- (-0.591,-0.084) -- (-0.588,-0.084) -- (-0.585,-0.083) -- (-0.582,-0.083) -- (-0.579,-0.082) -- (-0.576,-0.082) -- (-0.573,-0.081) -- (-0.569,-0.081) -- (-0.566,-0.080) -- (-0.563,-0.080) -- (-0.560,-0.079) -- (-0.557,-0.079) -- (-0.554,-0.079) -- (-0.551,-0.078) -- (-0.547,-0.078) -- (-0.544,-0.077) -- (-0.541,-0.077) -- (-0.538,-0.076) -- (-0.535,-0.076) -- (-0.532,-0.075) -- (-0.529,-0.075) -- (-0.525,-0.075) -- (-0.522,-0.074) -- (-0.519,-0.074) -- (-0.516,-0.073) -- (-0.513,-0.073) -- (-0.510,-0.072) -- (-0.507,-0.072) -- (-0.503,-0.071) -- (-0.500,-0.071) -- (-0.497,-0.071) -- (-0.494,-0.070) -- (-0.491,-0.070) -- (-0.488,-0.069) -- (-0.485,-0.069) -- (-0.481,-0.068) -- (-0.478,-0.068) -- (-0.475,-0.067) -- (-0.472,-0.067) -- (-0.469,-0.067) -- (-0.466,-0.066) -- (-0.462,-0.066) -- (-0.459,-0.065) -- (-0.456,-0.065) -- (-0.453,-0.064) -- (-0.450,-0.064) -- (-0.447,-0.063) -- (-0.444,-0.063) -- (-0.440,-0.063) -- (-0.437,-0.062) -- (-0.434,-0.062) -- (-0.431,-0.061) -- (-0.428,-0.061) -- (-0.425,-0.060) -- (-0.422,-0.060) -- (-0.418,-0.059) -- (-0.415,-0.059) -- (-0.412,-0.058) -- (-0.409,-0.058) -- (-0.406,-0.058) -- (-0.403,-0.057) -- (-0.400,-0.057) -- (-0.396,-0.056) -- (-0.393,-0.056) -- (-0.390,-0.055) -- (-0.387,-0.055) -- (-0.384,-0.054) -- (-0.381,-0.054) -- (-0.378,-0.054) -- (-0.374,-0.053) -- (-0.371,-0.053) -- (-0.368,-0.052) -- (-0.365,-0.052) -- (-0.362,-0.051) -- (-0.359,-0.051) -- (-0.356,-0.050) -- (-0.352,-0.050) -- (-0.349,-0.050) -- (-0.346,-0.049) -- (-0.343,-0.049) -- (-0.340,-0.048) -- (-0.337,-0.048) -- (-0.333,-0.047) -- (-0.330,-0.047) -- (-0.327,-0.046) -- (-0.324,-0.046) -- (-0.321,-0.046) -- (-0.318,-0.045) -- (-0.315,-0.045) -- (-0.311,-0.044) -- (-0.308,-0.044) -- (-0.305,-0.043) -- (-0.302,-0.043) -- (-0.299,-0.042) -- (-0.296,-0.042) -- (-0.293,-0.042) -- (-0.289,-0.041) -- (-0.286,-0.041) -- (-0.283,-0.040) -- (-0.280,-0.040) -- (-0.277,-0.039) -- (-0.274,-0.039) -- (-0.271,-0.038) -- (-0.267,-0.038) -- (-0.264,-0.038) -- (-0.261,-0.037) -- (-0.258,-0.037) -- (-0.255,-0.036) -- (-0.252,-0.036) -- (-0.249,-0.035) -- (-0.245,-0.035) -- (-0.242,-0.034) -- (-0.239,-0.034) -- (-0.236,-0.033) -- (-0.233,-0.033) -- (-0.230,-0.033) -- (-0.227,-0.032) -- (-0.223,-0.032) -- (-0.220,-0.031) -- (-0.217,-0.031) -- (-0.214,-0.030) -- (-0.211,-0.030) -- (-0.208,-0.029) -- (-0.205,-0.029) -- (-0.201,-0.029) -- (-0.198,-0.028) -- (-0.195,-0.028) -- (-0.192,-0.027) -- (-0.189,-0.027) -- (-0.186,-0.026) -- (-0.182,-0.026) -- (-0.179,-0.025) -- (-0.176,-0.025) -- (-0.173,-0.025) -- (-0.170,-0.024) -- (-0.167,-0.024) -- (-0.164,-0.023) -- (-0.160,-0.023) -- (-0.157,-0.022) -- (-0.154,-0.022) -- (-0.151,-0.021) -- (-0.148,-0.021) -- (-0.145,-0.021) -- (-0.142,-0.020) -- (-0.138,-0.020) -- (-0.135,-0.019) -- (-0.132,-0.019) -- (-0.129,-0.018) -- (-0.126,-0.018) -- (-0.123,-0.017) -- (-0.120,-0.017) -- (-0.116,-0.017) -- (-0.113,-0.016) -- (-0.110,-0.016) -- (-0.107,-0.015) -- (-0.104,-0.015) -- (-0.101,-0.014) -- (-0.098,-0.014) -- (-0.094,-0.013) -- (-0.091,-0.013) -- (-0.088,-0.013) -- (-0.085,-0.012) -- (-0.082,-0.012) -- (-0.079,-0.011) -- (-0.076,-0.011) -- (-0.072,-0.010) -- (-0.069,-0.010) -- (-0.066,-0.009);
  \draw[draw=tq74, line width=0.70pt] (-0.066,-0.009) -- (-0.063,-0.009) -- (-0.060,-0.008);
  \draw[draw=tq74, line width=0.50pt, dash pattern=on 2.2pt off 1.6pt] (-0.060,-0.008) -- (-0.057,-0.008) -- (-0.053,-0.008) -- (-0.050,-0.007) -- (-0.047,-0.007) -- (-0.044,-0.006) -- (-0.041,-0.006) -- (-0.038,-0.005) -- (-0.035,-0.005) -- (-0.031,-0.004) -- (-0.028,-0.004) -- (-0.025,-0.004) -- (-0.022,-0.003) -- (-0.019,-0.003) -- (-0.016,-0.002) -- (-0.013,-0.002) -- (-0.009,-0.001) -- (-0.006,-0.001) -- (-0.003,-0.000) -- (0.000,0.000) -- (0.003,0.000) -- (0.006,0.001) -- (0.009,0.001) -- (0.013,0.002) -- (0.016,0.002) -- (0.019,0.003) -- (0.022,0.003) -- (0.025,0.004) -- (0.028,0.004) -- (0.031,0.004) -- (0.035,0.005) -- (0.038,0.005) -- (0.041,0.006) -- (0.044,0.006) -- (0.047,0.007) -- (0.050,0.007) -- (0.053,0.008) -- (0.057,0.008) -- (0.060,0.008) -- (0.063,0.009) -- (0.066,0.009) -- (0.069,0.010) -- (0.072,0.010) -- (0.076,0.011) -- (0.079,0.011) -- (0.082,0.012) -- (0.085,0.012) -- (0.088,0.013) -- (0.091,0.013) -- (0.094,0.013) -- (0.098,0.014) -- (0.101,0.014) -- (0.104,0.015) -- (0.107,0.015) -- (0.110,0.016) -- (0.113,0.016) -- (0.116,0.017) -- (0.120,0.017) -- (0.123,0.017) -- (0.126,0.018) -- (0.129,0.018) -- (0.132,0.019) -- (0.135,0.019) -- (0.138,0.020) -- (0.142,0.020) -- (0.145,0.021) -- (0.148,0.021) -- (0.151,0.021) -- (0.154,0.022) -- (0.157,0.022) -- (0.160,0.023) -- (0.164,0.023) -- (0.167,0.024) -- (0.170,0.024) -- (0.173,0.025) -- (0.176,0.025) -- (0.179,0.025) -- (0.182,0.026) -- (0.186,0.026) -- (0.189,0.027) -- (0.192,0.027) -- (0.195,0.028) -- (0.198,0.028) -- (0.201,0.029) -- (0.205,0.029) -- (0.208,0.029) -- (0.211,0.030) -- (0.214,0.030) -- (0.217,0.031) -- (0.220,0.031) -- (0.223,0.032) -- (0.227,0.032) -- (0.230,0.033) -- (0.233,0.033) -- (0.236,0.033) -- (0.239,0.034) -- (0.242,0.034) -- (0.245,0.035) -- (0.249,0.035) -- (0.252,0.036) -- (0.255,0.036) -- (0.258,0.037) -- (0.261,0.037) -- (0.264,0.038) -- (0.267,0.038) -- (0.271,0.038) -- (0.274,0.039) -- (0.277,0.039) -- (0.280,0.040) -- (0.283,0.040) -- (0.286,0.041) -- (0.289,0.041) -- (0.293,0.042) -- (0.296,0.042) -- (0.299,0.042) -- (0.302,0.043) -- (0.305,0.043) -- (0.308,0.044) -- (0.311,0.044) -- (0.315,0.045) -- (0.318,0.045) -- (0.321,0.046) -- (0.324,0.046) -- (0.327,0.046) -- (0.330,0.047) -- (0.333,0.047) -- (0.337,0.048) -- (0.340,0.048) -- (0.343,0.049) -- (0.346,0.049) -- (0.349,0.050) -- (0.352,0.050) -- (0.356,0.050) -- (0.359,0.051) -- (0.362,0.051) -- (0.365,0.052) -- (0.368,0.052) -- (0.371,0.053) -- (0.374,0.053) -- (0.378,0.054) -- (0.381,0.054) -- (0.384,0.054) -- (0.387,0.055) -- (0.390,0.055) -- (0.393,0.056) -- (0.396,0.056) -- (0.400,0.057) -- (0.403,0.057) -- (0.406,0.058) -- (0.409,0.058) -- (0.412,0.058) -- (0.415,0.059) -- (0.418,0.059) -- (0.422,0.060) -- (0.425,0.060) -- (0.428,0.061) -- (0.431,0.061) -- (0.434,0.062) -- (0.437,0.062) -- (0.440,0.063) -- (0.444,0.063) -- (0.447,0.063) -- (0.450,0.064) -- (0.453,0.064) -- (0.456,0.065) -- (0.459,0.065) -- (0.462,0.066) -- (0.466,0.066) -- (0.469,0.067) -- (0.472,0.067) -- (0.475,0.067) -- (0.478,0.068) -- (0.481,0.068) -- (0.485,0.069) -- (0.488,0.069) -- (0.491,0.070) -- (0.494,0.070) -- (0.497,0.071) -- (0.500,0.071) -- (0.503,0.071) -- (0.507,0.072) -- (0.510,0.072) -- (0.513,0.073) -- (0.516,0.073) -- (0.519,0.074) -- (0.522,0.074) -- (0.525,0.075) -- (0.529,0.075) -- (0.532,0.075) -- (0.535,0.076) -- (0.538,0.076) -- (0.541,0.077) -- (0.544,0.077) -- (0.547,0.078) -- (0.551,0.078) -- (0.554,0.079) -- (0.557,0.079) -- (0.560,0.079) -- (0.563,0.080) -- (0.566,0.080) -- (0.569,0.081) -- (0.573,0.081) -- (0.576,0.082) -- (0.579,0.082) -- (0.582,0.083) -- (0.585,0.083) -- (0.588,0.084) -- (0.591,0.084) -- (0.595,0.084) -- (0.598,0.085) -- (0.601,0.085) -- (0.604,0.086) -- (0.607,0.086) -- (0.610,0.087) -- (0.614,0.087) -- (0.617,0.088) -- (0.620,0.088) -- (0.623,0.088) -- (0.626,0.089) -- (0.629,0.089) -- (0.632,0.090) -- (0.636,0.090) -- (0.639,0.091) -- (0.642,0.091) -- (0.645,0.092) -- (0.648,0.092) -- (0.651,0.092) -- (0.654,0.093) -- (0.658,0.093) -- (0.661,0.094) -- (0.664,0.094) -- (0.667,0.095) -- (0.670,0.095) -- (0.673,0.096) -- (0.676,0.096) -- (0.680,0.096) -- (0.683,0.097) -- (0.686,0.097) -- (0.689,0.098) -- (0.692,0.098) -- (0.695,0.099) -- (0.698,0.099) -- (0.702,0.100) -- (0.705,0.100) -- (0.708,0.100) -- (0.711,0.101) -- (0.714,0.101) -- (0.717,0.102) -- (0.720,0.102) -- (0.724,0.103) -- (0.727,0.103) -- (0.730,0.104) -- (0.733,0.104) -- (0.736,0.104) -- (0.739,0.105) -- (0.743,0.105) -- (0.746,0.106) -- (0.749,0.106) -- (0.752,0.107) -- (0.755,0.107) -- (0.758,0.108) -- (0.761,0.108) -- (0.765,0.109) -- (0.768,0.109) -- (0.771,0.109) -- (0.774,0.110) -- (0.777,0.110) -- (0.780,0.111) -- (0.783,0.111) -- (0.787,0.112) -- (0.790,0.112) -- (0.793,0.113) -- (0.796,0.113) -- (0.799,0.113) -- (0.802,0.114) -- (0.805,0.114) -- (0.809,0.115) -- (0.812,0.115) -- (0.815,0.116) -- (0.818,0.116) -- (0.821,0.117) -- (0.824,0.117) -- (0.827,0.117) -- (0.831,0.118) -- (0.834,0.118) -- (0.837,0.119) -- (0.840,0.119) -- (0.843,0.120) -- (0.846,0.120) -- (0.849,0.121) -- (0.853,0.121) -- (0.856,0.121) -- (0.859,0.122) -- (0.862,0.122) -- (0.865,0.123) -- (0.868,0.123) -- (0.871,0.124) -- (0.875,0.124) -- (0.878,0.125) -- (0.881,0.125) -- (0.884,0.125) -- (0.887,0.126) -- (0.890,0.126) -- (0.894,0.127) -- (0.897,0.127) -- (0.900,0.128) -- (0.903,0.128) -- (0.906,0.129) -- (0.909,0.129) -- (0.912,0.129) -- (0.916,0.130) -- (0.919,0.130) -- (0.922,0.131) -- (0.925,0.131) -- (0.928,0.132) -- (0.931,0.132) -- (0.934,0.133) -- (0.938,0.133) -- (0.941,0.134);
  \draw[draw=tq74, line width=0.70pt] (0.941,0.134) -- (0.944,0.134);
  \draw[draw=tq74, line width=0.70pt] (-0.944,-0.134) -- (-0.942,-0.132) -- (-0.940,-0.131) -- (-0.939,-0.129) -- (-0.937,-0.127) -- (-0.935,-0.126) -- (-0.933,-0.124) -- (-0.931,-0.123) -- (-0.930,-0.121) -- (-0.928,-0.119) -- (-0.926,-0.118) -- (-0.924,-0.116) -- (-0.922,-0.114) -- (-0.921,-0.113) -- (-0.919,-0.111) -- (-0.917,-0.110) -- (-0.915,-0.108) -- (-0.914,-0.106) -- (-0.912,-0.105) -- (-0.910,-0.103) -- (-0.908,-0.101) -- (-0.906,-0.100) -- (-0.905,-0.098) -- (-0.903,-0.096) -- (-0.901,-0.095) -- (-0.899,-0.093) -- (-0.898,-0.092) -- (-0.896,-0.090) -- (-0.894,-0.088) -- (-0.892,-0.087) -- (-0.890,-0.085) -- (-0.889,-0.083) -- (-0.887,-0.082) -- (-0.885,-0.080) -- (-0.883,-0.079) -- (-0.882,-0.077) -- (-0.880,-0.075) -- (-0.878,-0.074) -- (-0.876,-0.072) -- (-0.874,-0.070) -- (-0.873,-0.069) -- (-0.871,-0.067) -- (-0.869,-0.066) -- (-0.867,-0.064) -- (-0.865,-0.062) -- (-0.864,-0.061) -- (-0.862,-0.059) -- (-0.860,-0.057) -- (-0.858,-0.056) -- (-0.857,-0.054) -- (-0.855,-0.052) -- (-0.853,-0.051) -- (-0.851,-0.049) -- (-0.849,-0.048) -- (-0.848,-0.046) -- (-0.846,-0.044) -- (-0.844,-0.043) -- (-0.842,-0.041) -- (-0.841,-0.039) -- (-0.839,-0.038) -- (-0.837,-0.036) -- (-0.835,-0.035) -- (-0.833,-0.033) -- (-0.832,-0.031) -- (-0.830,-0.030) -- (-0.828,-0.028) -- (-0.826,-0.026) -- (-0.824,-0.025) -- (-0.823,-0.023) -- (-0.821,-0.022) -- (-0.819,-0.020) -- (-0.817,-0.018) -- (-0.816,-0.017) -- (-0.814,-0.015) -- (-0.812,-0.013) -- (-0.810,-0.012) -- (-0.808,-0.010) -- (-0.807,-0.009) -- (-0.805,-0.007) -- (-0.803,-0.005) -- (-0.801,-0.004) -- (-0.800,-0.002) -- (-0.798,-0.000) -- (-0.796,0.001) -- (-0.794,0.003) -- (-0.792,0.005) -- (-0.791,0.006) -- (-0.789,0.008) -- (-0.787,0.009) -- (-0.785,0.011) -- (-0.784,0.013) -- (-0.782,0.014) -- (-0.780,0.016) -- (-0.778,0.018) -- (-0.776,0.019) -- (-0.775,0.021) -- (-0.773,0.022) -- (-0.771,0.024) -- (-0.769,0.026) -- (-0.767,0.027) -- (-0.766,0.029) -- (-0.764,0.031) -- (-0.762,0.032) -- (-0.760,0.034) -- (-0.759,0.035) -- (-0.757,0.037) -- (-0.755,0.039) -- (-0.753,0.040) -- (-0.751,0.042) -- (-0.750,0.044) -- (-0.748,0.045) -- (-0.746,0.047) -- (-0.744,0.049) -- (-0.743,0.050) -- (-0.741,0.052) -- (-0.739,0.053) -- (-0.737,0.055) -- (-0.735,0.057) -- (-0.734,0.058) -- (-0.732,0.060) -- (-0.730,0.062) -- (-0.728,0.063) -- (-0.727,0.065) -- (-0.725,0.066) -- (-0.723,0.068) -- (-0.721,0.070) -- (-0.719,0.071) -- (-0.718,0.073) -- (-0.716,0.075) -- (-0.714,0.076) -- (-0.712,0.078) -- (-0.710,0.079) -- (-0.709,0.081) -- (-0.707,0.083) -- (-0.705,0.084) -- (-0.703,0.086) -- (-0.702,0.088) -- (-0.700,0.089) -- (-0.698,0.091) -- (-0.696,0.093) -- (-0.694,0.094) -- (-0.693,0.096) -- (-0.691,0.097) -- (-0.689,0.099) -- (-0.687,0.101) -- (-0.686,0.102) -- (-0.684,0.104) -- (-0.682,0.106) -- (-0.680,0.107) -- (-0.678,0.109) -- (-0.677,0.110) -- (-0.675,0.112) -- (-0.673,0.114) -- (-0.671,0.115) -- (-0.670,0.117) -- (-0.668,0.119) -- (-0.666,0.120) -- (-0.664,0.122) -- (-0.662,0.123) -- (-0.661,0.125) -- (-0.659,0.127) -- (-0.657,0.128) -- (-0.655,0.130) -- (-0.653,0.132) -- (-0.652,0.133) -- (-0.650,0.135) -- (-0.648,0.137) -- (-0.646,0.138) -- (-0.645,0.140) -- (-0.643,0.141) -- (-0.641,0.143) -- (-0.639,0.145) -- (-0.637,0.146) -- (-0.636,0.148) -- (-0.634,0.150) -- (-0.632,0.151) -- (-0.630,0.153) -- (-0.629,0.154) -- (-0.627,0.156) -- (-0.625,0.158) -- (-0.623,0.159) -- (-0.621,0.161) -- (-0.620,0.163) -- (-0.618,0.164) -- (-0.616,0.166) -- (-0.614,0.167) -- (-0.612,0.169) -- (-0.611,0.171) -- (-0.609,0.172) -- (-0.607,0.174) -- (-0.605,0.176) -- (-0.604,0.177) -- (-0.602,0.179) -- (-0.600,0.181) -- (-0.598,0.182) -- (-0.596,0.184) -- (-0.595,0.185) -- (-0.593,0.187) -- (-0.591,0.189) -- (-0.589,0.190) -- (-0.588,0.192) -- (-0.586,0.194) -- (-0.584,0.195) -- (-0.582,0.197) -- (-0.580,0.198) -- (-0.579,0.200) -- (-0.577,0.202) -- (-0.575,0.203) -- (-0.573,0.205) -- (-0.572,0.207) -- (-0.570,0.208) -- (-0.568,0.210) -- (-0.566,0.211) -- (-0.564,0.213) -- (-0.563,0.215) -- (-0.561,0.216) -- (-0.559,0.218) -- (-0.557,0.220) -- (-0.555,0.221) -- (-0.554,0.223) -- (-0.552,0.224) -- (-0.550,0.226) -- (-0.548,0.228) -- (-0.547,0.229) -- (-0.545,0.231) -- (-0.543,0.233) -- (-0.541,0.234) -- (-0.539,0.236) -- (-0.538,0.238) -- (-0.536,0.239) -- (-0.534,0.241) -- (-0.532,0.242) -- (-0.531,0.244) -- (-0.529,0.246) -- (-0.527,0.247) -- (-0.525,0.249) -- (-0.523,0.251) -- (-0.522,0.252) -- (-0.520,0.254) -- (-0.518,0.255) -- (-0.516,0.257) -- (-0.515,0.259) -- (-0.513,0.260) -- (-0.511,0.262) -- (-0.509,0.264) -- (-0.507,0.265) -- (-0.506,0.267) -- (-0.504,0.268) -- (-0.502,0.270) -- (-0.500,0.272) -- (-0.498,0.273) -- (-0.497,0.275) -- (-0.495,0.277) -- (-0.493,0.278) -- (-0.491,0.280) -- (-0.490,0.282) -- (-0.488,0.283) -- (-0.486,0.285) -- (-0.484,0.286) -- (-0.482,0.288) -- (-0.481,0.290) -- (-0.479,0.291) -- (-0.477,0.293) -- (-0.475,0.295) -- (-0.474,0.296) -- (-0.472,0.298) -- (-0.470,0.299) -- (-0.468,0.301) -- (-0.466,0.303) -- (-0.465,0.304) -- (-0.463,0.306) -- (-0.461,0.308) -- (-0.459,0.309) -- (-0.457,0.311) -- (-0.456,0.312) -- (-0.454,0.314) -- (-0.452,0.316) -- (-0.450,0.317) -- (-0.449,0.319) -- (-0.447,0.321) -- (-0.445,0.322) -- (-0.443,0.324) -- (-0.441,0.326) -- (-0.440,0.327) -- (-0.438,0.329) -- (-0.436,0.330) -- (-0.434,0.332) -- (-0.433,0.334) -- (-0.431,0.335) -- (-0.429,0.337) -- (-0.427,0.339) -- (-0.425,0.340) -- (-0.424,0.342) -- (-0.422,0.343) -- (-0.420,0.345) -- (-0.418,0.347) -- (-0.417,0.348) -- (-0.415,0.350) -- (-0.413,0.352) -- (-0.411,0.353) -- (-0.409,0.355) -- (-0.408,0.356) -- (-0.406,0.358) -- (-0.404,0.360) -- (-0.402,0.361) -- (-0.400,0.363) -- (-0.399,0.365) -- (-0.397,0.366) -- (-0.395,0.368) -- (-0.393,0.370) -- (-0.392,0.371) -- (-0.390,0.373) -- (-0.388,0.374) -- (-0.386,0.376) -- (-0.384,0.378) -- (-0.383,0.379) -- (-0.381,0.381) -- (-0.379,0.383) -- (-0.377,0.384) -- (-0.376,0.386) -- (-0.374,0.387) -- (-0.372,0.389) -- (-0.370,0.391) -- (-0.368,0.392) -- (-0.367,0.394) -- (-0.365,0.396) -- (-0.363,0.397) -- (-0.361,0.399) -- (-0.360,0.400) -- (-0.358,0.402) -- (-0.356,0.404) -- (-0.354,0.405) -- (-0.352,0.407) -- (-0.351,0.409) -- (-0.349,0.410) -- (-0.347,0.412) -- (-0.345,0.413) -- (-0.343,0.415) -- (-0.342,0.417) -- (-0.340,0.418) -- (-0.338,0.420) -- (-0.336,0.422) -- (-0.335,0.423) -- (-0.333,0.425) -- (-0.331,0.427) -- (-0.329,0.428) -- (-0.327,0.430) -- (-0.326,0.431) -- (-0.324,0.433) -- (-0.322,0.435) -- (-0.320,0.436) -- (-0.319,0.438) -- (-0.317,0.440) -- (-0.315,0.441) -- (-0.313,0.443) -- (-0.311,0.444) -- (-0.310,0.446) -- (-0.308,0.448) -- (-0.306,0.449) -- (-0.304,0.451) -- (-0.303,0.453) -- (-0.301,0.454) -- (-0.299,0.456) -- (-0.297,0.457) -- (-0.295,0.459) -- (-0.294,0.461) -- (-0.292,0.462) -- (-0.290,0.464) -- (-0.288,0.466) -- (-0.286,0.467) -- (-0.285,0.469) -- (-0.283,0.471) -- (-0.281,0.472) -- (-0.279,0.474) -- (-0.278,0.475) -- (-0.276,0.477) -- (-0.274,0.479) -- (-0.272,0.480) -- (-0.270,0.482) -- (-0.269,0.484) -- (-0.267,0.485) -- (-0.265,0.487) -- (-0.263,0.488) -- (-0.262,0.490) -- (-0.260,0.492) -- (-0.258,0.493) -- (-0.256,0.495) -- (-0.254,0.497) -- (-0.253,0.498) -- (-0.251,0.500) -- (-0.249,0.501) -- (-0.247,0.503) -- (-0.245,0.505) -- (-0.244,0.506) -- (-0.242,0.508) -- (-0.240,0.510) -- (-0.238,0.511) -- (-0.237,0.513) -- (-0.235,0.515) -- (-0.233,0.516) -- (-0.231,0.518) -- (-0.229,0.519) -- (-0.228,0.521) -- (-0.226,0.523) -- (-0.224,0.524) -- (-0.222,0.526) -- (-0.221,0.528) -- (-0.219,0.529) -- (-0.217,0.531) -- (-0.215,0.532) -- (-0.213,0.534) -- (-0.212,0.536) -- (-0.210,0.537) -- (-0.208,0.539) -- (-0.206,0.541) -- (-0.205,0.542) -- (-0.203,0.544) -- (-0.201,0.545) -- (-0.199,0.547) -- (-0.197,0.549) -- (-0.196,0.550) -- (-0.194,0.552) -- (-0.192,0.554) -- (-0.190,0.555) -- (-0.188,0.557) -- (-0.187,0.559) -- (-0.185,0.560) -- (-0.183,0.562) -- (-0.181,0.563) -- (-0.180,0.565) -- (-0.178,0.567) -- (-0.176,0.568) -- (-0.174,0.570) -- (-0.172,0.572) -- (-0.171,0.573) -- (-0.169,0.575) -- (-0.167,0.576) -- (-0.165,0.578) -- (-0.164,0.580) -- (-0.162,0.581) -- (-0.160,0.583) -- (-0.158,0.585) -- (-0.156,0.586) -- (-0.155,0.588) -- (-0.153,0.589) -- (-0.151,0.591) -- (-0.149,0.593) -- (-0.148,0.594) -- (-0.146,0.596) -- (-0.144,0.598) -- (-0.142,0.599) -- (-0.140,0.601) -- (-0.139,0.602) -- (-0.137,0.604) -- (-0.135,0.606) -- (-0.133,0.607) -- (-0.131,0.609) -- (-0.130,0.611) -- (-0.128,0.612) -- (-0.126,0.614) -- (-0.124,0.616) -- (-0.123,0.617) -- (-0.121,0.619) -- (-0.119,0.620) -- (-0.117,0.622) -- (-0.115,0.624) -- (-0.114,0.625) -- (-0.112,0.627) -- (-0.110,0.629) -- (-0.108,0.630) -- (-0.107,0.632) -- (-0.105,0.633) -- (-0.103,0.635) -- (-0.101,0.637) -- (-0.099,0.638) -- (-0.098,0.640) -- (-0.096,0.642) -- (-0.094,0.643) -- (-0.092,0.645) -- (-0.091,0.646) -- (-0.089,0.648) -- (-0.087,0.650) -- (-0.085,0.651) -- (-0.083,0.653) -- (-0.082,0.655) -- (-0.080,0.656) -- (-0.078,0.658) -- (-0.076,0.660) -- (-0.074,0.661) -- (-0.073,0.663) -- (-0.071,0.664) -- (-0.069,0.666) -- (-0.067,0.668) -- (-0.066,0.669) -- (-0.064,0.671) -- (-0.062,0.673) -- (-0.060,0.674) -- (-0.058,0.676) -- (-0.057,0.677) -- (-0.055,0.679) -- (-0.053,0.681) -- (-0.051,0.682) -- (-0.050,0.684) -- (-0.048,0.686) -- (-0.046,0.687) -- (-0.044,0.689) -- (-0.042,0.690) -- (-0.041,0.692) -- (-0.039,0.694) -- (-0.037,0.695) -- (-0.035,0.697) -- (-0.033,0.699) -- (-0.032,0.700) -- (-0.030,0.702) -- (-0.028,0.704) -- (-0.026,0.705) -- (-0.025,0.707) -- (-0.023,0.708) -- (-0.021,0.710) -- (-0.019,0.712) -- (-0.017,0.713) -- (-0.016,0.715) -- (-0.014,0.717) -- (-0.012,0.718) -- (-0.010,0.720) -- (-0.009,0.721) -- (-0.007,0.723) -- (-0.005,0.725) -- (-0.003,0.726) -- (-0.001,0.728) -- (0.000,0.730) -- (0.002,0.731) -- (0.004,0.733) -- (0.006,0.734) -- (0.007,0.736) -- (0.009,0.738) -- (0.011,0.739) -- (0.013,0.741) -- (0.015,0.743) -- (0.016,0.744) -- (0.018,0.746) -- (0.020,0.748) -- (0.022,0.749) -- (0.024,0.751) -- (0.025,0.752) -- (0.027,0.754) -- (0.029,0.756) -- (0.031,0.757) -- (0.032,0.759) -- (0.034,0.761) -- (0.036,0.762) -- (0.038,0.764) -- (0.040,0.765) -- (0.041,0.767) -- (0.043,0.769) -- (0.045,0.770) -- (0.047,0.772) -- (0.048,0.774) -- (0.050,0.775) -- (0.052,0.777) -- (0.054,0.778) -- (0.056,0.780) -- (0.057,0.782) -- (0.059,0.783) -- (0.061,0.785) -- (0.063,0.787) -- (0.064,0.788) -- (0.066,0.790) -- (0.068,0.791) -- (0.070,0.793) -- (0.072,0.795) -- (0.073,0.796) -- (0.075,0.798) -- (0.077,0.800) -- (0.079,0.801) -- (0.081,0.803) -- (0.082,0.805) -- (0.084,0.806) -- (0.086,0.808) -- (0.088,0.809) -- (0.089,0.811) -- (0.091,0.813) -- (0.093,0.814) -- (0.095,0.816) -- (0.097,0.818) -- (0.098,0.819) -- (0.100,0.821) -- (0.102,0.822) -- (0.104,0.824) -- (0.105,0.826) -- (0.107,0.827) -- (0.109,0.829) -- (0.111,0.831) -- (0.113,0.832) -- (0.114,0.834) -- (0.116,0.835) -- (0.118,0.837) -- (0.120,0.839) -- (0.121,0.840) -- (0.123,0.842) -- (0.125,0.844);
  \draw[draw=tq74, line width=0.70pt] (0.944,0.134) -- (0.942,0.135) -- (0.941,0.136) -- (0.940,0.138) -- (0.938,0.139) -- (0.937,0.140) -- (0.936,0.141) -- (0.934,0.142) -- (0.933,0.143) -- (0.932,0.145) -- (0.930,0.146) -- (0.929,0.147) -- (0.927,0.148) -- (0.926,0.149) -- (0.925,0.151) -- (0.923,0.152) -- (0.922,0.153) -- (0.921,0.154) -- (0.919,0.155) -- (0.918,0.156) -- (0.917,0.158) -- (0.915,0.159) -- (0.914,0.160) -- (0.912,0.161) -- (0.911,0.162) -- (0.910,0.164) -- (0.908,0.165) -- (0.907,0.166) -- (0.906,0.167) -- (0.904,0.168) -- (0.903,0.169) -- (0.902,0.171) -- (0.900,0.172) -- (0.899,0.173) -- (0.897,0.174) -- (0.896,0.175) -- (0.895,0.177) -- (0.893,0.178) -- (0.892,0.179) -- (0.891,0.180) -- (0.889,0.181) -- (0.888,0.182) -- (0.887,0.184) -- (0.885,0.185) -- (0.884,0.186) -- (0.882,0.187) -- (0.881,0.188) -- (0.880,0.190) -- (0.878,0.191) -- (0.877,0.192) -- (0.876,0.193) -- (0.874,0.194) -- (0.873,0.195) -- (0.872,0.197) -- (0.870,0.198) -- (0.869,0.199) -- (0.867,0.200) -- (0.866,0.201) -- (0.865,0.203) -- (0.863,0.204) -- (0.862,0.205) -- (0.861,0.206) -- (0.859,0.207) -- (0.858,0.208) -- (0.857,0.210) -- (0.855,0.211) -- (0.854,0.212) -- (0.852,0.213) -- (0.851,0.214) -- (0.850,0.216) -- (0.848,0.217) -- (0.847,0.218) -- (0.846,0.219) -- (0.844,0.220) -- (0.843,0.221) -- (0.842,0.223) -- (0.840,0.224) -- (0.839,0.225) -- (0.837,0.226) -- (0.836,0.227) -- (0.835,0.229) -- (0.833,0.230) -- (0.832,0.231) -- (0.831,0.232) -- (0.829,0.233) -- (0.828,0.234) -- (0.826,0.236) -- (0.825,0.237) -- (0.824,0.238) -- (0.822,0.239) -- (0.821,0.240) -- (0.820,0.242) -- (0.818,0.243) -- (0.817,0.244) -- (0.816,0.245) -- (0.814,0.246) -- (0.813,0.248) -- (0.811,0.249) -- (0.810,0.250) -- (0.809,0.251) -- (0.807,0.252) -- (0.806,0.253) -- (0.805,0.255) -- (0.803,0.256) -- (0.802,0.257) -- (0.801,0.258) -- (0.799,0.259) -- (0.798,0.261) -- (0.796,0.262) -- (0.795,0.263) -- (0.794,0.264) -- (0.792,0.265) -- (0.791,0.266) -- (0.790,0.268) -- (0.788,0.269) -- (0.787,0.270) -- (0.786,0.271) -- (0.784,0.272) -- (0.783,0.274) -- (0.781,0.275) -- (0.780,0.276) -- (0.779,0.277) -- (0.777,0.278) -- (0.776,0.279) -- (0.775,0.281) -- (0.773,0.282) -- (0.772,0.283) -- (0.771,0.284) -- (0.769,0.285) -- (0.768,0.287) -- (0.766,0.288) -- (0.765,0.289) -- (0.764,0.290) -- (0.762,0.291) -- (0.761,0.292) -- (0.760,0.294) -- (0.758,0.295) -- (0.757,0.296) -- (0.756,0.297) -- (0.754,0.298) -- (0.753,0.300) -- (0.751,0.301) -- (0.750,0.302) -- (0.749,0.303) -- (0.747,0.304) -- (0.746,0.305) -- (0.745,0.307) -- (0.743,0.308) -- (0.742,0.309) -- (0.741,0.310) -- (0.739,0.311) -- (0.738,0.313) -- (0.736,0.314) -- (0.735,0.315) -- (0.734,0.316) -- (0.732,0.317) -- (0.731,0.318) -- (0.730,0.320) -- (0.728,0.321) -- (0.727,0.322) -- (0.726,0.323) -- (0.724,0.324) -- (0.723,0.326) -- (0.721,0.327) -- (0.720,0.328) -- (0.719,0.329) -- (0.717,0.330) -- (0.716,0.331) -- (0.715,0.333) -- (0.713,0.334) -- (0.712,0.335) -- (0.711,0.336) -- (0.709,0.337) -- (0.708,0.339) -- (0.706,0.340) -- (0.705,0.341) -- (0.704,0.342) -- (0.702,0.343) -- (0.701,0.344) -- (0.700,0.346) -- (0.698,0.347) -- (0.697,0.348) -- (0.695,0.349) -- (0.694,0.350) -- (0.693,0.352) -- (0.691,0.353) -- (0.690,0.354) -- (0.689,0.355) -- (0.687,0.356) -- (0.686,0.358) -- (0.685,0.359) -- (0.683,0.360) -- (0.682,0.361) -- (0.680,0.362) -- (0.679,0.363) -- (0.678,0.365) -- (0.676,0.366) -- (0.675,0.367) -- (0.674,0.368) -- (0.672,0.369) -- (0.671,0.371) -- (0.670,0.372) -- (0.668,0.373) -- (0.667,0.374) -- (0.665,0.375) -- (0.664,0.376) -- (0.663,0.378) -- (0.661,0.379) -- (0.660,0.380) -- (0.659,0.381) -- (0.657,0.382) -- (0.656,0.384) -- (0.655,0.385) -- (0.653,0.386) -- (0.652,0.387) -- (0.650,0.388) -- (0.649,0.389) -- (0.648,0.391) -- (0.646,0.392) -- (0.645,0.393) -- (0.644,0.394) -- (0.642,0.395) -- (0.641,0.397) -- (0.640,0.398) -- (0.638,0.399) -- (0.637,0.400) -- (0.635,0.401) -- (0.634,0.402) -- (0.633,0.404) -- (0.631,0.405) -- (0.630,0.406) -- (0.629,0.407) -- (0.627,0.408) -- (0.626,0.410) -- (0.625,0.411) -- (0.623,0.412) -- (0.622,0.413) -- (0.620,0.414) -- (0.619,0.415) -- (0.618,0.417) -- (0.616,0.418) -- (0.615,0.419) -- (0.614,0.420) -- (0.612,0.421) -- (0.611,0.423) -- (0.610,0.424) -- (0.608,0.425) -- (0.607,0.426) -- (0.605,0.427) -- (0.604,0.428) -- (0.603,0.430) -- (0.601,0.431) -- (0.600,0.432) -- (0.599,0.433) -- (0.597,0.434) -- (0.596,0.436) -- (0.595,0.437) -- (0.593,0.438) -- (0.592,0.439) -- (0.590,0.440) -- (0.589,0.441) -- (0.588,0.443) -- (0.586,0.444) -- (0.585,0.445) -- (0.584,0.446) -- (0.582,0.447) -- (0.581,0.449) -- (0.579,0.450) -- (0.578,0.451) -- (0.577,0.452) -- (0.575,0.453) -- (0.574,0.454) -- (0.573,0.456) -- (0.571,0.457) -- (0.570,0.458) -- (0.569,0.459) -- (0.567,0.460) -- (0.566,0.462) -- (0.564,0.463) -- (0.563,0.464) -- (0.562,0.465) -- (0.560,0.466) -- (0.559,0.468) -- (0.558,0.469) -- (0.556,0.470) -- (0.555,0.471) -- (0.554,0.472) -- (0.552,0.473) -- (0.551,0.475) -- (0.549,0.476) -- (0.548,0.477) -- (0.547,0.478) -- (0.545,0.479) -- (0.544,0.481) -- (0.543,0.482) -- (0.541,0.483) -- (0.540,0.484) -- (0.539,0.485) -- (0.537,0.486) -- (0.536,0.488) -- (0.534,0.489) -- (0.533,0.490) -- (0.532,0.491) -- (0.530,0.492) -- (0.529,0.494) -- (0.528,0.495) -- (0.526,0.496) -- (0.525,0.497) -- (0.524,0.498) -- (0.522,0.499) -- (0.521,0.501) -- (0.519,0.502) -- (0.518,0.503) -- (0.517,0.504) -- (0.515,0.505) -- (0.514,0.507) -- (0.513,0.508) -- (0.511,0.509) -- (0.510,0.510) -- (0.509,0.511) -- (0.507,0.512) -- (0.506,0.514) -- (0.504,0.515) -- (0.503,0.516) -- (0.502,0.517) -- (0.500,0.518) -- (0.499,0.520) -- (0.498,0.521) -- (0.496,0.522) -- (0.495,0.523) -- (0.494,0.524) -- (0.492,0.525) -- (0.491,0.527) -- (0.489,0.528) -- (0.488,0.529) -- (0.487,0.530) -- (0.485,0.531) -- (0.484,0.533) -- (0.483,0.534) -- (0.481,0.535) -- (0.480,0.536) -- (0.479,0.537) -- (0.477,0.538) -- (0.476,0.540) -- (0.474,0.541) -- (0.473,0.542) -- (0.472,0.543) -- (0.470,0.544) -- (0.469,0.546) -- (0.468,0.547) -- (0.466,0.548) -- (0.465,0.549) -- (0.463,0.550) -- (0.462,0.551) -- (0.461,0.553) -- (0.459,0.554) -- (0.458,0.555) -- (0.457,0.556) -- (0.455,0.557) -- (0.454,0.559) -- (0.453,0.560) -- (0.451,0.561) -- (0.450,0.562) -- (0.448,0.563) -- (0.447,0.564) -- (0.446,0.566) -- (0.444,0.567) -- (0.443,0.568) -- (0.442,0.569) -- (0.440,0.570) -- (0.439,0.572) -- (0.438,0.573) -- (0.436,0.574) -- (0.435,0.575) -- (0.433,0.576) -- (0.432,0.578) -- (0.431,0.579) -- (0.429,0.580) -- (0.428,0.581) -- (0.427,0.582) -- (0.425,0.583) -- (0.424,0.585) -- (0.423,0.586) -- (0.421,0.587) -- (0.420,0.588) -- (0.418,0.589) -- (0.417,0.591) -- (0.416,0.592) -- (0.414,0.593) -- (0.413,0.594) -- (0.412,0.595) -- (0.410,0.596) -- (0.409,0.598) -- (0.408,0.599) -- (0.406,0.600) -- (0.405,0.601) -- (0.403,0.602) -- (0.402,0.604) -- (0.401,0.605) -- (0.399,0.606) -- (0.398,0.607) -- (0.397,0.608) -- (0.395,0.609) -- (0.394,0.611) -- (0.393,0.612) -- (0.391,0.613) -- (0.390,0.614) -- (0.388,0.615) -- (0.387,0.617) -- (0.386,0.618) -- (0.384,0.619) -- (0.383,0.620) -- (0.382,0.621) -- (0.380,0.622) -- (0.379,0.624) -- (0.378,0.625) -- (0.376,0.626) -- (0.375,0.627) -- (0.373,0.628) -- (0.372,0.630) -- (0.371,0.631) -- (0.369,0.632) -- (0.368,0.633) -- (0.367,0.634) -- (0.365,0.635) -- (0.364,0.637) -- (0.363,0.638) -- (0.361,0.639) -- (0.360,0.640) -- (0.358,0.641) -- (0.357,0.643) -- (0.356,0.644) -- (0.354,0.645) -- (0.353,0.646) -- (0.352,0.647) -- (0.350,0.648) -- (0.349,0.650) -- (0.348,0.651) -- (0.346,0.652) -- (0.345,0.653) -- (0.343,0.654) -- (0.342,0.656) -- (0.341,0.657) -- (0.339,0.658) -- (0.338,0.659) -- (0.337,0.660) -- (0.335,0.661) -- (0.334,0.663) -- (0.332,0.664) -- (0.331,0.665) -- (0.330,0.666) -- (0.328,0.667) -- (0.327,0.669) -- (0.326,0.670) -- (0.324,0.671) -- (0.323,0.672) -- (0.322,0.673) -- (0.320,0.674) -- (0.319,0.676) -- (0.317,0.677) -- (0.316,0.678) -- (0.315,0.679) -- (0.313,0.680) -- (0.312,0.682) -- (0.311,0.683) -- (0.309,0.684) -- (0.308,0.685) -- (0.307,0.686) -- (0.305,0.688) -- (0.304,0.689) -- (0.302,0.690) -- (0.301,0.691) -- (0.300,0.692) -- (0.298,0.693) -- (0.297,0.695) -- (0.296,0.696) -- (0.294,0.697) -- (0.293,0.698) -- (0.292,0.699) -- (0.290,0.701) -- (0.289,0.702) -- (0.287,0.703) -- (0.286,0.704) -- (0.285,0.705) -- (0.283,0.706) -- (0.282,0.708) -- (0.281,0.709) -- (0.279,0.710) -- (0.278,0.711) -- (0.277,0.712) -- (0.275,0.714) -- (0.274,0.715) -- (0.272,0.716) -- (0.271,0.717) -- (0.270,0.718) -- (0.268,0.719) -- (0.267,0.721) -- (0.266,0.722) -- (0.264,0.723) -- (0.263,0.724) -- (0.262,0.725) -- (0.260,0.727) -- (0.259,0.728) -- (0.257,0.729) -- (0.256,0.730) -- (0.255,0.731) -- (0.253,0.732) -- (0.252,0.734) -- (0.251,0.735) -- (0.249,0.736) -- (0.248,0.737) -- (0.247,0.738) -- (0.245,0.740) -- (0.244,0.741) -- (0.242,0.742) -- (0.241,0.743) -- (0.240,0.744) -- (0.238,0.745) -- (0.237,0.747) -- (0.236,0.748) -- (0.234,0.749) -- (0.233,0.750) -- (0.232,0.751) -- (0.230,0.753) -- (0.229,0.754) -- (0.227,0.755) -- (0.226,0.756) -- (0.225,0.757) -- (0.223,0.758) -- (0.222,0.760) -- (0.221,0.761) -- (0.219,0.762) -- (0.218,0.763) -- (0.216,0.764) -- (0.215,0.766) -- (0.214,0.767) -- (0.212,0.768) -- (0.211,0.769) -- (0.210,0.770) -- (0.208,0.771) -- (0.207,0.773) -- (0.206,0.774) -- (0.204,0.775) -- (0.203,0.776) -- (0.201,0.777) -- (0.200,0.779) -- (0.199,0.780) -- (0.197,0.781) -- (0.196,0.782) -- (0.195,0.783) -- (0.193,0.784) -- (0.192,0.786) -- (0.191,0.787) -- (0.189,0.788) -- (0.188,0.789) -- (0.186,0.790) -- (0.185,0.792) -- (0.184,0.793) -- (0.182,0.794) -- (0.181,0.795) -- (0.180,0.796) -- (0.178,0.798) -- (0.177,0.799) -- (0.176,0.800) -- (0.174,0.801) -- (0.173,0.802) -- (0.171,0.803) -- (0.170,0.805) -- (0.169,0.806) -- (0.167,0.807) -- (0.166,0.808) -- (0.165,0.809) -- (0.163,0.811) -- (0.162,0.812) -- (0.161,0.813) -- (0.159,0.814) -- (0.158,0.815) -- (0.156,0.816) -- (0.155,0.818) -- (0.154,0.819) -- (0.152,0.820) -- (0.151,0.821) -- (0.150,0.822) -- (0.148,0.824) -- (0.147,0.825) -- (0.146,0.826) -- (0.144,0.827) -- (0.143,0.828) -- (0.141,0.829) -- (0.140,0.831) -- (0.139,0.832) -- (0.137,0.833) -- (0.136,0.834) -- (0.135,0.835) -- (0.133,0.837) -- (0.132,0.838) -- (0.131,0.839) -- (0.129,0.840) -- (0.128,0.841) -- (0.126,0.842) -- (0.125,0.844);
  \draw[draw=tq74, line width=0.70pt] (-0.944,-0.134) -- (-0.942,-0.131) -- (-0.941,-0.128) -- (-0.939,-0.125) -- (-0.938,-0.122) -- (-0.936,-0.119) -- (-0.935,-0.116) -- (-0.933,-0.113) -- (-0.932,-0.110) -- (-0.930,-0.107) -- (-0.929,-0.104) -- (-0.927,-0.101) -- (-0.926,-0.098) -- (-0.924,-0.095) -- (-0.923,-0.092) -- (-0.921,-0.089) -- (-0.920,-0.085) -- (-0.918,-0.082) -- (-0.916,-0.079) -- (-0.915,-0.076) -- (-0.913,-0.073) -- (-0.912,-0.070) -- (-0.910,-0.067) -- (-0.909,-0.064) -- (-0.907,-0.061) -- (-0.906,-0.058) -- (-0.904,-0.055) -- (-0.903,-0.052) -- (-0.901,-0.049) -- (-0.900,-0.046) -- (-0.898,-0.043) -- (-0.897,-0.040) -- (-0.895,-0.037) -- (-0.894,-0.034) -- (-0.892,-0.031) -- (-0.891,-0.028) -- (-0.889,-0.025) -- (-0.888,-0.022) -- (-0.886,-0.019) -- (-0.885,-0.016) -- (-0.883,-0.013) -- (-0.881,-0.010) -- (-0.880,-0.007) -- (-0.878,-0.004) -- (-0.877,-0.001) -- (-0.875,0.002) -- (-0.874,0.005) -- (-0.872,0.008) -- (-0.871,0.011) -- (-0.869,0.014) -- (-0.868,0.017) -- (-0.866,0.021) -- (-0.865,0.024) -- (-0.863,0.027) -- (-0.862,0.030) -- (-0.860,0.033) -- (-0.859,0.036) -- (-0.857,0.039) -- (-0.856,0.042) -- (-0.854,0.045) -- (-0.853,0.048) -- (-0.851,0.051) -- (-0.849,0.054) -- (-0.848,0.057) -- (-0.846,0.060) -- (-0.845,0.063) -- (-0.843,0.066) -- (-0.842,0.069) -- (-0.840,0.072) -- (-0.839,0.075) -- (-0.837,0.078) -- (-0.836,0.081) -- (-0.834,0.084) -- (-0.833,0.087) -- (-0.831,0.090) -- (-0.830,0.093) -- (-0.828,0.096) -- (-0.827,0.099) -- (-0.825,0.102) -- (-0.824,0.105) -- (-0.822,0.108) -- (-0.821,0.111) -- (-0.819,0.114) -- (-0.818,0.117) -- (-0.816,0.120) -- (-0.814,0.124) -- (-0.813,0.127) -- (-0.811,0.130) -- (-0.810,0.133) -- (-0.808,0.136) -- (-0.807,0.139) -- (-0.805,0.142) -- (-0.804,0.145) -- (-0.802,0.148) -- (-0.801,0.151) -- (-0.799,0.154) -- (-0.798,0.157) -- (-0.796,0.160) -- (-0.795,0.163) -- (-0.793,0.166) -- (-0.792,0.169) -- (-0.790,0.172) -- (-0.789,0.175) -- (-0.787,0.178) -- (-0.786,0.181) -- (-0.784,0.184) -- (-0.783,0.187) -- (-0.781,0.190) -- (-0.779,0.193) -- (-0.778,0.196) -- (-0.776,0.199) -- (-0.775,0.202) -- (-0.773,0.205) -- (-0.772,0.208) -- (-0.770,0.211) -- (-0.769,0.214) -- (-0.767,0.217) -- (-0.766,0.220) -- (-0.764,0.223) -- (-0.763,0.227) -- (-0.761,0.230) -- (-0.760,0.233) -- (-0.758,0.236) -- (-0.757,0.239) -- (-0.755,0.242) -- (-0.754,0.245) -- (-0.752,0.248) -- (-0.751,0.251) -- (-0.749,0.254) -- (-0.748,0.257) -- (-0.746,0.260) -- (-0.744,0.263) -- (-0.743,0.266) -- (-0.741,0.269) -- (-0.740,0.272) -- (-0.738,0.275) -- (-0.737,0.278) -- (-0.735,0.281) -- (-0.734,0.284) -- (-0.732,0.287) -- (-0.731,0.290) -- (-0.729,0.293) -- (-0.728,0.296) -- (-0.726,0.299) -- (-0.725,0.302) -- (-0.723,0.305) -- (-0.722,0.308) -- (-0.720,0.311) -- (-0.719,0.314) -- (-0.717,0.317) -- (-0.716,0.320) -- (-0.714,0.323) -- (-0.713,0.326) -- (-0.711,0.329) -- (-0.709,0.333) -- (-0.708,0.336) -- (-0.706,0.339) -- (-0.705,0.342) -- (-0.703,0.345) -- (-0.702,0.348) -- (-0.700,0.351) -- (-0.699,0.354) -- (-0.697,0.357) -- (-0.696,0.360) -- (-0.694,0.363) -- (-0.693,0.366) -- (-0.691,0.369) -- (-0.690,0.372) -- (-0.688,0.375) -- (-0.687,0.378) -- (-0.685,0.381) -- (-0.684,0.384) -- (-0.682,0.387) -- (-0.681,0.390) -- (-0.679,0.393) -- (-0.678,0.396) -- (-0.676,0.399) -- (-0.674,0.402) -- (-0.673,0.405) -- (-0.671,0.408) -- (-0.670,0.411) -- (-0.668,0.414) -- (-0.667,0.417) -- (-0.665,0.420) -- (-0.664,0.423) -- (-0.662,0.426) -- (-0.661,0.429) -- (-0.659,0.432) -- (-0.658,0.436) -- (-0.656,0.439) -- (-0.655,0.442) -- (-0.653,0.445) -- (-0.652,0.448) -- (-0.650,0.451) -- (-0.649,0.454) -- (-0.647,0.457) -- (-0.646,0.460) -- (-0.644,0.463) -- (-0.643,0.466) -- (-0.641,0.469) -- (-0.639,0.472) -- (-0.638,0.475) -- (-0.636,0.478) -- (-0.635,0.481) -- (-0.633,0.484) -- (-0.632,0.487) -- (-0.630,0.490) -- (-0.629,0.493) -- (-0.627,0.496) -- (-0.626,0.499) -- (-0.624,0.502) -- (-0.623,0.505) -- (-0.621,0.508) -- (-0.620,0.511) -- (-0.618,0.514) -- (-0.617,0.517) -- (-0.615,0.520) -- (-0.614,0.523) -- (-0.612,0.526) -- (-0.611,0.529) -- (-0.609,0.532) -- (-0.608,0.535) -- (-0.606,0.539) -- (-0.604,0.542) -- (-0.603,0.545) -- (-0.601,0.548) -- (-0.600,0.551) -- (-0.598,0.554) -- (-0.597,0.557) -- (-0.595,0.560) -- (-0.594,0.563) -- (-0.592,0.566) -- (-0.591,0.569) -- (-0.589,0.572) -- (-0.588,0.575) -- (-0.586,0.578) -- (-0.585,0.581) -- (-0.583,0.584) -- (-0.582,0.587) -- (-0.580,0.590) -- (-0.579,0.593) -- (-0.577,0.596) -- (-0.576,0.599) -- (-0.574,0.602) -- (-0.572,0.605) -- (-0.571,0.608) -- (-0.569,0.611) -- (-0.568,0.614) -- (-0.566,0.617) -- (-0.565,0.620) -- (-0.563,0.623) -- (-0.562,0.626) -- (-0.560,0.629) -- (-0.559,0.632) -- (-0.557,0.635) -- (-0.556,0.638) -- (-0.554,0.641) -- (-0.553,0.645) -- (-0.551,0.648) -- (-0.550,0.651) -- (-0.548,0.654) -- (-0.547,0.657) -- (-0.545,0.660) -- (-0.544,0.663) -- (-0.542,0.666) -- (-0.541,0.669) -- (-0.539,0.672) -- (-0.537,0.675) -- (-0.536,0.678) -- (-0.534,0.681) -- (-0.533,0.684) -- (-0.531,0.687) -- (-0.530,0.690) -- (-0.528,0.693) -- (-0.527,0.696) -- (-0.525,0.699) -- (-0.524,0.702) -- (-0.522,0.705) -- (-0.521,0.708) -- (-0.519,0.711) -- (-0.518,0.714) -- (-0.516,0.717) -- (-0.515,0.720) -- (-0.513,0.723) -- (-0.512,0.726) -- (-0.510,0.729) -- (-0.509,0.732) -- (-0.507,0.735) -- (-0.506,0.738) -- (-0.504,0.741) -- (-0.502,0.744) -- (-0.501,0.748) -- (-0.499,0.751) -- (-0.498,0.754) -- (-0.496,0.757) -- (-0.495,0.760) -- (-0.493,0.763) -- (-0.492,0.766) -- (-0.490,0.769) -- (-0.489,0.772) -- (-0.487,0.775) -- (-0.486,0.778) -- (-0.484,0.781) -- (-0.483,0.784) -- (-0.481,0.787) -- (-0.480,0.790) -- (-0.478,0.793) -- (-0.477,0.796) -- (-0.475,0.799) -- (-0.474,0.802) -- (-0.472,0.805) -- (-0.471,0.808) -- (-0.469,0.811) -- (-0.467,0.814) -- (-0.466,0.817) -- (-0.464,0.820) -- (-0.463,0.823) -- (-0.461,0.826) -- (-0.460,0.829) -- (-0.458,0.832) -- (-0.457,0.835) -- (-0.455,0.838) -- (-0.454,0.841) -- (-0.452,0.844) -- (-0.451,0.847) -- (-0.449,0.851) -- (-0.448,0.854) -- (-0.446,0.857) -- (-0.445,0.860) -- (-0.443,0.863) -- (-0.442,0.866) -- (-0.440,0.869) -- (-0.439,0.872) -- (-0.437,0.875) -- (-0.436,0.878) -- (-0.434,0.881) -- (-0.432,0.884) -- (-0.431,0.887) -- (-0.429,0.890) -- (-0.428,0.893) -- (-0.426,0.896) -- (-0.425,0.899) -- (-0.423,0.902) -- (-0.422,0.905) -- (-0.420,0.908) -- (-0.419,0.911) -- (-0.417,0.914) -- (-0.416,0.917) -- (-0.414,0.920) -- (-0.413,0.923) -- (-0.411,0.926) -- (-0.410,0.929) -- (-0.408,0.932) -- (-0.407,0.935) -- (-0.405,0.938) -- (-0.404,0.941) -- (-0.402,0.944) -- (-0.401,0.947) -- (-0.399,0.950) -- (-0.397,0.953) -- (-0.396,0.957) -- (-0.394,0.960) -- (-0.393,0.963) -- (-0.391,0.966) -- (-0.390,0.969) -- (-0.388,0.972) -- (-0.387,0.975) -- (-0.385,0.978) -- (-0.384,0.981) -- (-0.382,0.984) -- (-0.381,0.987) -- (-0.379,0.990) -- (-0.378,0.993) -- (-0.376,0.996) -- (-0.375,0.999) -- (-0.373,1.002) -- (-0.372,1.005) -- (-0.370,1.008) -- (-0.369,1.011) -- (-0.367,1.014) -- (-0.366,1.017) -- (-0.364,1.020) -- (-0.362,1.023) -- (-0.361,1.026) -- (-0.359,1.029) -- (-0.358,1.032) -- (-0.356,1.035) -- (-0.355,1.038) -- (-0.353,1.041) -- (-0.352,1.044) -- (-0.350,1.047) -- (-0.349,1.050) -- (-0.347,1.053) -- (-0.346,1.056) -- (-0.344,1.060) -- (-0.343,1.063) -- (-0.341,1.066) -- (-0.340,1.069) -- (-0.338,1.072) -- (-0.337,1.075) -- (-0.335,1.078) -- (-0.334,1.081) -- (-0.332,1.084) -- (-0.331,1.087) -- (-0.329,1.090) -- (-0.327,1.093) -- (-0.326,1.096) -- (-0.324,1.099) -- (-0.323,1.102) -- (-0.321,1.105) -- (-0.320,1.108) -- (-0.318,1.111) -- (-0.317,1.114) -- (-0.315,1.117) -- (-0.314,1.120) -- (-0.312,1.123) -- (-0.311,1.126) -- (-0.309,1.129) -- (-0.308,1.132) -- (-0.306,1.135) -- (-0.305,1.138) -- (-0.303,1.141) -- (-0.302,1.144) -- (-0.300,1.147) -- (-0.299,1.150) -- (-0.297,1.153) -- (-0.295,1.156) -- (-0.294,1.159) -- (-0.292,1.163) -- (-0.291,1.166) -- (-0.289,1.169) -- (-0.288,1.172) -- (-0.286,1.175) -- (-0.285,1.178) -- (-0.283,1.181) -- (-0.282,1.184) -- (-0.280,1.187) -- (-0.279,1.190) -- (-0.277,1.193) -- (-0.276,1.196) -- (-0.274,1.199) -- (-0.273,1.202) -- (-0.271,1.205) -- (-0.270,1.208) -- (-0.268,1.211) -- (-0.267,1.214) -- (-0.265,1.217) -- (-0.264,1.220) -- (-0.262,1.223) -- (-0.260,1.226) -- (-0.259,1.229) -- (-0.257,1.232) -- (-0.256,1.235) -- (-0.254,1.238) -- (-0.253,1.241) -- (-0.251,1.244) -- (-0.250,1.247) -- (-0.248,1.250) -- (-0.247,1.253) -- (-0.245,1.256) -- (-0.244,1.259) -- (-0.242,1.262) -- (-0.241,1.265) -- (-0.239,1.269) -- (-0.238,1.272) -- (-0.236,1.275) -- (-0.235,1.278) -- (-0.233,1.281) -- (-0.232,1.284) -- (-0.230,1.287) -- (-0.229,1.290) -- (-0.227,1.293) -- (-0.225,1.296) -- (-0.224,1.299) -- (-0.222,1.302) -- (-0.221,1.305) -- (-0.219,1.308) -- (-0.218,1.311) -- (-0.216,1.314) -- (-0.215,1.317) -- (-0.213,1.320) -- (-0.212,1.323) -- (-0.210,1.326) -- (-0.209,1.329) -- (-0.207,1.332) -- (-0.206,1.335) -- (-0.204,1.338) -- (-0.203,1.341) -- (-0.201,1.344) -- (-0.200,1.347) -- (-0.198,1.350) -- (-0.197,1.353) -- (-0.195,1.356) -- (-0.194,1.359) -- (-0.192,1.362) -- (-0.190,1.365) -- (-0.189,1.368) -- (-0.187,1.372) -- (-0.186,1.375) -- (-0.184,1.378) -- (-0.183,1.381) -- (-0.181,1.384) -- (-0.180,1.387) -- (-0.178,1.390) -- (-0.177,1.393) -- (-0.175,1.396) -- (-0.174,1.399) -- (-0.172,1.402) -- (-0.171,1.405) -- (-0.169,1.408) -- (-0.168,1.411) -- (-0.166,1.414) -- (-0.165,1.417) -- (-0.163,1.420) -- (-0.162,1.423) -- (-0.160,1.426) -- (-0.159,1.429) -- (-0.157,1.432) -- (-0.155,1.435) -- (-0.154,1.438) -- (-0.152,1.441) -- (-0.151,1.444) -- (-0.149,1.447) -- (-0.148,1.450) -- (-0.146,1.453) -- (-0.145,1.456) -- (-0.143,1.459) -- (-0.142,1.462) -- (-0.140,1.465) -- (-0.139,1.468) -- (-0.137,1.471) -- (-0.136,1.475) -- (-0.134,1.478) -- (-0.133,1.481) -- (-0.131,1.484) -- (-0.130,1.487) -- (-0.128,1.490) -- (-0.127,1.493) -- (-0.125,1.496) -- (-0.124,1.499) -- (-0.122,1.502) -- (-0.120,1.505) -- (-0.119,1.508) -- (-0.117,1.511) -- (-0.116,1.514) -- (-0.114,1.517) -- (-0.113,1.520) -- (-0.111,1.523) -- (-0.110,1.526) -- (-0.108,1.529) -- (-0.107,1.532) -- (-0.105,1.535) -- (-0.104,1.538) -- (-0.102,1.541) -- (-0.101,1.544) -- (-0.099,1.547) -- (-0.098,1.550) -- (-0.096,1.553) -- (-0.095,1.556) -- (-0.093,1.559) -- (-0.092,1.562) -- (-0.090,1.565) -- (-0.089,1.568) -- (-0.087,1.571) -- (-0.085,1.574) -- (-0.084,1.577) -- (-0.082,1.581) -- (-0.081,1.584) -- (-0.079,1.587) -- (-0.078,1.590) -- (-0.076,1.593) -- (-0.075,1.596) -- (-0.073,1.599) -- (-0.072,1.602) -- (-0.070,1.605) -- (-0.069,1.608) -- (-0.067,1.611) -- (-0.066,1.614) -- (-0.064,1.617) -- (-0.063,1.620) -- (-0.061,1.623) -- (-0.060,1.626) -- (-0.058,1.629) -- (-0.057,1.632) -- (-0.055,1.635) -- (-0.054,1.638) -- (-0.052,1.641) -- (-0.050,1.644) -- (-0.049,1.647) -- (-0.047,1.650) -- (-0.046,1.653) -- (-0.044,1.656) -- (-0.043,1.659) -- (-0.041,1.662) -- (-0.040,1.665) -- (-0.038,1.668) -- (-0.037,1.671) -- (-0.035,1.674) -- (-0.034,1.677) -- (-0.032,1.680) -- (-0.031,1.684);
  \draw[draw=tq74, line width=0.70pt] (0.944,0.134) -- (0.942,0.137) -- (0.941,0.139) -- (0.939,0.142) -- (0.937,0.144) -- (0.936,0.147) -- (0.934,0.149) -- (0.932,0.152) -- (0.931,0.155) -- (0.929,0.157) -- (0.928,0.160) -- (0.926,0.162) -- (0.924,0.165) -- (0.923,0.168) -- (0.921,0.170) -- (0.919,0.173) -- (0.918,0.175) -- (0.916,0.178) -- (0.915,0.180) -- (0.913,0.183) -- (0.911,0.186) -- (0.910,0.188) -- (0.908,0.191) -- (0.907,0.193) -- (0.905,0.196) -- (0.903,0.199) -- (0.902,0.201) -- (0.900,0.204) -- (0.898,0.206) -- (0.897,0.209) -- (0.895,0.211) -- (0.894,0.214) -- (0.892,0.217) -- (0.890,0.219) -- (0.889,0.222) -- (0.887,0.224) -- (0.885,0.227) -- (0.884,0.230) -- (0.882,0.232) -- (0.881,0.235) -- (0.879,0.237) -- (0.877,0.240) -- (0.876,0.242) -- (0.874,0.245) -- (0.872,0.248) -- (0.871,0.250) -- (0.869,0.253) -- (0.868,0.255) -- (0.866,0.258) -- (0.864,0.261) -- (0.863,0.263) -- (0.861,0.266) -- (0.859,0.268) -- (0.858,0.271) -- (0.856,0.273) -- (0.855,0.276) -- (0.853,0.279) -- (0.851,0.281) -- (0.850,0.284) -- (0.848,0.286) -- (0.846,0.289) -- (0.845,0.291) -- (0.843,0.294) -- (0.842,0.297) -- (0.840,0.299) -- (0.838,0.302) -- (0.837,0.304) -- (0.835,0.307) -- (0.833,0.310) -- (0.832,0.312) -- (0.830,0.315) -- (0.829,0.317) -- (0.827,0.320) -- (0.825,0.322) -- (0.824,0.325) -- (0.822,0.328) -- (0.820,0.330) -- (0.819,0.333) -- (0.817,0.335) -- (0.816,0.338) -- (0.814,0.341) -- (0.812,0.343) -- (0.811,0.346) -- (0.809,0.348) -- (0.807,0.351) -- (0.806,0.353) -- (0.804,0.356) -- (0.803,0.359) -- (0.801,0.361) -- (0.799,0.364) -- (0.798,0.366) -- (0.796,0.369) -- (0.794,0.372) -- (0.793,0.374) -- (0.791,0.377) -- (0.790,0.379) -- (0.788,0.382) -- (0.786,0.384) -- (0.785,0.387) -- (0.783,0.390) -- (0.781,0.392) -- (0.780,0.395) -- (0.778,0.397) -- (0.777,0.400) -- (0.775,0.403) -- (0.773,0.405) -- (0.772,0.408) -- (0.770,0.410) -- (0.768,0.413) -- (0.767,0.415) -- (0.765,0.418) -- (0.764,0.421) -- (0.762,0.423) -- (0.760,0.426) -- (0.759,0.428) -- (0.757,0.431) -- (0.755,0.434) -- (0.754,0.436) -- (0.752,0.439) -- (0.751,0.441) -- (0.749,0.444) -- (0.747,0.446) -- (0.746,0.449) -- (0.744,0.452) -- (0.742,0.454) -- (0.741,0.457) -- (0.739,0.459) -- (0.738,0.462) -- (0.736,0.465) -- (0.734,0.467) -- (0.733,0.470) -- (0.731,0.472) -- (0.729,0.475) -- (0.728,0.477) -- (0.726,0.480) -- (0.725,0.483) -- (0.723,0.485) -- (0.721,0.488) -- (0.720,0.490) -- (0.718,0.493) -- (0.716,0.496) -- (0.715,0.498) -- (0.713,0.501) -- (0.712,0.503) -- (0.710,0.506) -- (0.708,0.508) -- (0.707,0.511) -- (0.705,0.514) -- (0.703,0.516) -- (0.702,0.519) -- (0.700,0.521) -- (0.699,0.524) -- (0.697,0.527) -- (0.695,0.529) -- (0.694,0.532) -- (0.692,0.534) -- (0.690,0.537) -- (0.689,0.539) -- (0.687,0.542) -- (0.686,0.545) -- (0.684,0.547) -- (0.682,0.550) -- (0.681,0.552) -- (0.679,0.555) -- (0.677,0.558) -- (0.676,0.560) -- (0.674,0.563) -- (0.673,0.565) -- (0.671,0.568) -- (0.669,0.570) -- (0.668,0.573) -- (0.666,0.576) -- (0.664,0.578) -- (0.663,0.581) -- (0.661,0.583) -- (0.660,0.586) -- (0.658,0.588) -- (0.656,0.591) -- (0.655,0.594) -- (0.653,0.596) -- (0.651,0.599) -- (0.650,0.601) -- (0.648,0.604) -- (0.647,0.607) -- (0.645,0.609) -- (0.643,0.612) -- (0.642,0.614) -- (0.640,0.617) -- (0.639,0.619) -- (0.637,0.622) -- (0.635,0.625) -- (0.634,0.627) -- (0.632,0.630) -- (0.630,0.632) -- (0.629,0.635) -- (0.627,0.638) -- (0.626,0.640) -- (0.624,0.643) -- (0.622,0.645) -- (0.621,0.648) -- (0.619,0.650) -- (0.617,0.653) -- (0.616,0.656) -- (0.614,0.658) -- (0.613,0.661) -- (0.611,0.663) -- (0.609,0.666) -- (0.608,0.669) -- (0.606,0.671) -- (0.604,0.674) -- (0.603,0.676) -- (0.601,0.679) -- (0.600,0.681) -- (0.598,0.684) -- (0.596,0.687) -- (0.595,0.689) -- (0.593,0.692) -- (0.591,0.694) -- (0.590,0.697) -- (0.588,0.700) -- (0.587,0.702) -- (0.585,0.705) -- (0.583,0.707) -- (0.582,0.710) -- (0.580,0.712) -- (0.578,0.715) -- (0.577,0.718) -- (0.575,0.720) -- (0.574,0.723) -- (0.572,0.725) -- (0.570,0.728) -- (0.569,0.731) -- (0.567,0.733) -- (0.565,0.736) -- (0.564,0.738) -- (0.562,0.741) -- (0.561,0.743) -- (0.559,0.746) -- (0.557,0.749) -- (0.556,0.751) -- (0.554,0.754) -- (0.552,0.756) -- (0.551,0.759) -- (0.549,0.762) -- (0.548,0.764) -- (0.546,0.767) -- (0.544,0.769) -- (0.543,0.772) -- (0.541,0.774) -- (0.539,0.777) -- (0.538,0.780) -- (0.536,0.782) -- (0.535,0.785) -- (0.533,0.787) -- (0.531,0.790) -- (0.530,0.793) -- (0.528,0.795) -- (0.526,0.798) -- (0.525,0.800) -- (0.523,0.803) -- (0.522,0.805) -- (0.520,0.808) -- (0.518,0.811) -- (0.517,0.813) -- (0.515,0.816) -- (0.513,0.818) -- (0.512,0.821) -- (0.510,0.824) -- (0.509,0.826) -- (0.507,0.829) -- (0.505,0.831) -- (0.504,0.834) -- (0.502,0.836) -- (0.500,0.839) -- (0.499,0.842) -- (0.497,0.844) -- (0.496,0.847) -- (0.494,0.849) -- (0.492,0.852) -- (0.491,0.855) -- (0.489,0.857) -- (0.487,0.860) -- (0.486,0.862) -- (0.484,0.865) -- (0.483,0.867) -- (0.481,0.870) -- (0.479,0.873) -- (0.478,0.875) -- (0.476,0.878) -- (0.474,0.880) -- (0.473,0.883) -- (0.471,0.885) -- (0.470,0.888) -- (0.468,0.891) -- (0.466,0.893) -- (0.465,0.896) -- (0.463,0.898) -- (0.461,0.901) -- (0.460,0.904) -- (0.458,0.906) -- (0.457,0.909) -- (0.455,0.911) -- (0.453,0.914) -- (0.452,0.916) -- (0.450,0.919) -- (0.448,0.922) -- (0.447,0.924) -- (0.445,0.927) -- (0.444,0.929) -- (0.442,0.932) -- (0.440,0.935) -- (0.439,0.937) -- (0.437,0.940) -- (0.435,0.942) -- (0.434,0.945) -- (0.432,0.947) -- (0.431,0.950) -- (0.429,0.953) -- (0.427,0.955) -- (0.426,0.958) -- (0.424,0.960) -- (0.422,0.963) -- (0.421,0.966) -- (0.419,0.968) -- (0.418,0.971) -- (0.416,0.973) -- (0.414,0.976) -- (0.413,0.978) -- (0.411,0.981) -- (0.409,0.984) -- (0.408,0.986) -- (0.406,0.989) -- (0.405,0.991) -- (0.403,0.994) -- (0.401,0.997) -- (0.400,0.999) -- (0.398,1.002) -- (0.396,1.004) -- (0.395,1.007) -- (0.393,1.009) -- (0.392,1.012) -- (0.390,1.015) -- (0.388,1.017) -- (0.387,1.020) -- (0.385,1.022) -- (0.384,1.025) -- (0.382,1.028) -- (0.380,1.030) -- (0.379,1.033) -- (0.377,1.035) -- (0.375,1.038) -- (0.374,1.040) -- (0.372,1.043) -- (0.371,1.046) -- (0.369,1.048) -- (0.367,1.051) -- (0.366,1.053) -- (0.364,1.056) -- (0.362,1.059) -- (0.361,1.061) -- (0.359,1.064) -- (0.358,1.066) -- (0.356,1.069) -- (0.354,1.071) -- (0.353,1.074) -- (0.351,1.077) -- (0.349,1.079) -- (0.348,1.082) -- (0.346,1.084) -- (0.345,1.087) -- (0.343,1.090) -- (0.341,1.092) -- (0.340,1.095) -- (0.338,1.097) -- (0.336,1.100) -- (0.335,1.102) -- (0.333,1.105) -- (0.332,1.108) -- (0.330,1.110) -- (0.328,1.113) -- (0.327,1.115) -- (0.325,1.118) -- (0.323,1.121) -- (0.322,1.123) -- (0.320,1.126) -- (0.319,1.128) -- (0.317,1.131) -- (0.315,1.133) -- (0.314,1.136) -- (0.312,1.139) -- (0.310,1.141) -- (0.309,1.144) -- (0.307,1.146) -- (0.306,1.149) -- (0.304,1.152) -- (0.302,1.154) -- (0.301,1.157) -- (0.299,1.159) -- (0.297,1.162) -- (0.296,1.164) -- (0.294,1.167) -- (0.293,1.170) -- (0.291,1.172) -- (0.289,1.175) -- (0.288,1.177) -- (0.286,1.180) -- (0.284,1.182) -- (0.283,1.185) -- (0.281,1.188) -- (0.280,1.190) -- (0.278,1.193) -- (0.276,1.195) -- (0.275,1.198) -- (0.273,1.201) -- (0.271,1.203) -- (0.270,1.206) -- (0.268,1.208) -- (0.267,1.211) -- (0.265,1.213) -- (0.263,1.216) -- (0.262,1.219) -- (0.260,1.221) -- (0.258,1.224) -- (0.257,1.226) -- (0.255,1.229) -- (0.254,1.232) -- (0.252,1.234) -- (0.250,1.237) -- (0.249,1.239) -- (0.247,1.242) -- (0.245,1.244) -- (0.244,1.247) -- (0.242,1.250) -- (0.241,1.252) -- (0.239,1.255) -- (0.237,1.257) -- (0.236,1.260) -- (0.234,1.263) -- (0.232,1.265) -- (0.231,1.268) -- (0.229,1.270) -- (0.228,1.273) -- (0.226,1.275) -- (0.224,1.278) -- (0.223,1.281) -- (0.221,1.283) -- (0.219,1.286) -- (0.218,1.288) -- (0.216,1.291) -- (0.215,1.294) -- (0.213,1.296) -- (0.211,1.299) -- (0.210,1.301) -- (0.208,1.304) -- (0.206,1.306) -- (0.205,1.309) -- (0.203,1.312) -- (0.202,1.314) -- (0.200,1.317) -- (0.198,1.319) -- (0.197,1.322) -- (0.195,1.325) -- (0.193,1.327) -- (0.192,1.330) -- (0.190,1.332) -- (0.189,1.335) -- (0.187,1.337) -- (0.185,1.340) -- (0.184,1.343) -- (0.182,1.345) -- (0.180,1.348) -- (0.179,1.350) -- (0.177,1.353) -- (0.176,1.356) -- (0.174,1.358) -- (0.172,1.361) -- (0.171,1.363) -- (0.169,1.366) -- (0.167,1.368) -- (0.166,1.371) -- (0.164,1.374) -- (0.163,1.376) -- (0.161,1.379) -- (0.159,1.381) -- (0.158,1.384) -- (0.156,1.387) -- (0.154,1.389) -- (0.153,1.392) -- (0.151,1.394) -- (0.150,1.397) -- (0.148,1.399) -- (0.146,1.402) -- (0.145,1.405) -- (0.143,1.407) -- (0.141,1.410) -- (0.140,1.412) -- (0.138,1.415) -- (0.137,1.418) -- (0.135,1.420) -- (0.133,1.423) -- (0.132,1.425) -- (0.130,1.428) -- (0.128,1.430) -- (0.127,1.433) -- (0.125,1.436) -- (0.124,1.438) -- (0.122,1.441) -- (0.120,1.443) -- (0.119,1.446) -- (0.117,1.449) -- (0.116,1.451) -- (0.114,1.454) -- (0.112,1.456) -- (0.111,1.459) -- (0.109,1.461) -- (0.107,1.464) -- (0.106,1.467) -- (0.104,1.469) -- (0.103,1.472) -- (0.101,1.474) -- (0.099,1.477) -- (0.098,1.479) -- (0.096,1.482) -- (0.094,1.485) -- (0.093,1.487) -- (0.091,1.490) -- (0.090,1.492) -- (0.088,1.495) -- (0.086,1.498) -- (0.085,1.500) -- (0.083,1.503) -- (0.081,1.505) -- (0.080,1.508) -- (0.078,1.510) -- (0.077,1.513) -- (0.075,1.516) -- (0.073,1.518) -- (0.072,1.521) -- (0.070,1.523) -- (0.068,1.526) -- (0.067,1.529) -- (0.065,1.531) -- (0.064,1.534) -- (0.062,1.536) -- (0.060,1.539) -- (0.059,1.541) -- (0.057,1.544) -- (0.055,1.547) -- (0.054,1.549) -- (0.052,1.552) -- (0.051,1.554) -- (0.049,1.557) -- (0.047,1.560) -- (0.046,1.562) -- (0.044,1.565) -- (0.042,1.567) -- (0.041,1.570) -- (0.039,1.572) -- (0.038,1.575) -- (0.036,1.578) -- (0.034,1.580) -- (0.033,1.583) -- (0.031,1.585) -- (0.029,1.588) -- (0.028,1.591) -- (0.026,1.593) -- (0.025,1.596) -- (0.023,1.598) -- (0.021,1.601) -- (0.020,1.603) -- (0.018,1.606) -- (0.016,1.609) -- (0.015,1.611) -- (0.013,1.614) -- (0.012,1.616) -- (0.010,1.619) -- (0.008,1.622) -- (0.007,1.624) -- (0.005,1.627) -- (0.003,1.629) -- (0.002,1.632) -- (0.000,1.634) -- (-0.001,1.637) -- (-0.003,1.640) -- (-0.005,1.642) -- (-0.006,1.645) -- (-0.008,1.647) -- (-0.010,1.650) -- (-0.011,1.653) -- (-0.013,1.655) -- (-0.014,1.658) -- (-0.016,1.660) -- (-0.018,1.663) -- (-0.019,1.665) -- (-0.021,1.668) -- (-0.023,1.671) -- (-0.024,1.673) -- (-0.026,1.676) -- (-0.027,1.678) -- (-0.029,1.681) -- (-0.031,1.684);
  \draw[draw=tq74, line width=0.70pt] (0.125,0.844) -- (0.125,0.845) -- (0.125,0.846) -- (0.124,0.848) -- (0.124,0.849) -- (0.124,0.851) -- (0.124,0.852) -- (0.123,0.853) -- (0.123,0.855) -- (0.123,0.856) -- (0.122,0.858) -- (0.122,0.859) -- (0.122,0.860) -- (0.122,0.862) -- (0.121,0.863) -- (0.121,0.865) -- (0.121,0.866) -- (0.121,0.867) -- (0.120,0.869) -- (0.120,0.870) -- (0.120,0.872) -- (0.120,0.873) -- (0.119,0.874) -- (0.119,0.876) -- (0.119,0.877) -- (0.119,0.879) -- (0.118,0.880) -- (0.118,0.881) -- (0.118,0.883) -- (0.118,0.884) -- (0.117,0.886) -- (0.117,0.887) -- (0.117,0.888) -- (0.116,0.890) -- (0.116,0.891) -- (0.116,0.893) -- (0.116,0.894) -- (0.115,0.895) -- (0.115,0.897) -- (0.115,0.898) -- (0.115,0.900) -- (0.114,0.901) -- (0.114,0.902) -- (0.114,0.904) -- (0.114,0.905) -- (0.113,0.907) -- (0.113,0.908) -- (0.113,0.909) -- (0.113,0.911) -- (0.112,0.912) -- (0.112,0.914) -- (0.112,0.915) -- (0.112,0.916) -- (0.111,0.918) -- (0.111,0.919) -- (0.111,0.921) -- (0.111,0.922) -- (0.110,0.923) -- (0.110,0.925) -- (0.110,0.926) -- (0.109,0.928) -- (0.109,0.929) -- (0.109,0.930) -- (0.109,0.932) -- (0.108,0.933) -- (0.108,0.935) -- (0.108,0.936) -- (0.108,0.937) -- (0.107,0.939) -- (0.107,0.940) -- (0.107,0.942) -- (0.107,0.943) -- (0.106,0.944) -- (0.106,0.946) -- (0.106,0.947) -- (0.106,0.949) -- (0.105,0.950) -- (0.105,0.951) -- (0.105,0.953) -- (0.105,0.954) -- (0.104,0.956) -- (0.104,0.957) -- (0.104,0.958) -- (0.104,0.960) -- (0.103,0.961) -- (0.103,0.963) -- (0.103,0.964) -- (0.102,0.965) -- (0.102,0.967) -- (0.102,0.968) -- (0.102,0.970) -- (0.101,0.971) -- (0.101,0.972) -- (0.101,0.974) -- (0.101,0.975) -- (0.100,0.977) -- (0.100,0.978) -- (0.100,0.979) -- (0.100,0.981) -- (0.099,0.982) -- (0.099,0.984) -- (0.099,0.985) -- (0.099,0.986) -- (0.098,0.988) -- (0.098,0.989) -- (0.098,0.991) -- (0.098,0.992) -- (0.097,0.993) -- (0.097,0.995) -- (0.097,0.996) -- (0.097,0.998) -- (0.096,0.999) -- (0.096,1.000) -- (0.096,1.002) -- (0.095,1.003) -- (0.095,1.005) -- (0.095,1.006) -- (0.095,1.007) -- (0.094,1.009) -- (0.094,1.010) -- (0.094,1.012) -- (0.094,1.013) -- (0.093,1.014) -- (0.093,1.016) -- (0.093,1.017) -- (0.093,1.019) -- (0.092,1.020) -- (0.092,1.021) -- (0.092,1.023) -- (0.092,1.024) -- (0.091,1.026) -- (0.091,1.027) -- (0.091,1.028) -- (0.091,1.030) -- (0.090,1.031) -- (0.090,1.033) -- (0.090,1.034) -- (0.090,1.035) -- (0.089,1.037) -- (0.089,1.038) -- (0.089,1.040) -- (0.088,1.041) -- (0.088,1.042) -- (0.088,1.044) -- (0.088,1.045) -- (0.087,1.047) -- (0.087,1.048) -- (0.087,1.049) -- (0.087,1.051) -- (0.086,1.052) -- (0.086,1.054) -- (0.086,1.055) -- (0.086,1.056) -- (0.085,1.058) -- (0.085,1.059) -- (0.085,1.061) -- (0.085,1.062) -- (0.084,1.063) -- (0.084,1.065) -- (0.084,1.066) -- (0.084,1.068) -- (0.083,1.069) -- (0.083,1.070) -- (0.083,1.072) -- (0.082,1.073) -- (0.082,1.075) -- (0.082,1.076) -- (0.082,1.077) -- (0.081,1.079) -- (0.081,1.080) -- (0.081,1.082) -- (0.081,1.083) -- (0.080,1.084) -- (0.080,1.086) -- (0.080,1.087) -- (0.080,1.089) -- (0.079,1.090) -- (0.079,1.091) -- (0.079,1.093) -- (0.079,1.094) -- (0.078,1.096) -- (0.078,1.097) -- (0.078,1.098) -- (0.078,1.100) -- (0.077,1.101) -- (0.077,1.103) -- (0.077,1.104) -- (0.077,1.105) -- (0.076,1.107) -- (0.076,1.108) -- (0.076,1.110) -- (0.075,1.111) -- (0.075,1.112) -- (0.075,1.114) -- (0.075,1.115) -- (0.074,1.117) -- (0.074,1.118) -- (0.074,1.119) -- (0.074,1.121) -- (0.073,1.122) -- (0.073,1.124) -- (0.073,1.125) -- (0.073,1.126) -- (0.072,1.128) -- (0.072,1.129) -- (0.072,1.131) -- (0.072,1.132) -- (0.071,1.133) -- (0.071,1.135) -- (0.071,1.136) -- (0.071,1.138) -- (0.070,1.139) -- (0.070,1.140) -- (0.070,1.142) -- (0.070,1.143) -- (0.069,1.145) -- (0.069,1.146) -- (0.069,1.147) -- (0.068,1.149) -- (0.068,1.150) -- (0.068,1.152) -- (0.068,1.153) -- (0.067,1.154) -- (0.067,1.156) -- (0.067,1.157) -- (0.067,1.159) -- (0.066,1.160) -- (0.066,1.161) -- (0.066,1.163) -- (0.066,1.164) -- (0.065,1.166) -- (0.065,1.167) -- (0.065,1.168) -- (0.065,1.170) -- (0.064,1.171) -- (0.064,1.173) -- (0.064,1.174) -- (0.064,1.175) -- (0.063,1.177) -- (0.063,1.178) -- (0.063,1.180) -- (0.063,1.181) -- (0.062,1.182) -- (0.062,1.184) -- (0.062,1.185) -- (0.061,1.187) -- (0.061,1.188) -- (0.061,1.189) -- (0.061,1.191) -- (0.060,1.192) -- (0.060,1.194) -- (0.060,1.195) -- (0.060,1.196) -- (0.059,1.198) -- (0.059,1.199) -- (0.059,1.201) -- (0.059,1.202) -- (0.058,1.203) -- (0.058,1.205) -- (0.058,1.206) -- (0.058,1.208) -- (0.057,1.209) -- (0.057,1.210) -- (0.057,1.212) -- (0.057,1.213) -- (0.056,1.215) -- (0.056,1.216) -- (0.056,1.217) -- (0.055,1.219) -- (0.055,1.220) -- (0.055,1.222) -- (0.055,1.223) -- (0.054,1.224) -- (0.054,1.226) -- (0.054,1.227) -- (0.054,1.229) -- (0.053,1.230) -- (0.053,1.231) -- (0.053,1.233) -- (0.053,1.234) -- (0.052,1.236) -- (0.052,1.237) -- (0.052,1.238) -- (0.052,1.240) -- (0.051,1.241) -- (0.051,1.243) -- (0.051,1.244) -- (0.051,1.245) -- (0.050,1.247) -- (0.050,1.248) -- (0.050,1.250) -- (0.050,1.251) -- (0.049,1.252) -- (0.049,1.254) -- (0.049,1.255) -- (0.048,1.257) -- (0.048,1.258) -- (0.048,1.259) -- (0.048,1.261) -- (0.047,1.262) -- (0.047,1.264) -- (0.047,1.265) -- (0.047,1.266) -- (0.046,1.268) -- (0.046,1.269) -- (0.046,1.271) -- (0.046,1.272) -- (0.045,1.273) -- (0.045,1.275) -- (0.045,1.276) -- (0.045,1.278) -- (0.044,1.279) -- (0.044,1.280) -- (0.044,1.282) -- (0.044,1.283) -- (0.043,1.285) -- (0.043,1.286) -- (0.043,1.287) -- (0.043,1.289) -- (0.042,1.290) -- (0.042,1.292) -- (0.042,1.293) -- (0.041,1.294) -- (0.041,1.296) -- (0.041,1.297) -- (0.041,1.299) -- (0.040,1.300) -- (0.040,1.301) -- (0.040,1.303) -- (0.040,1.304) -- (0.039,1.306) -- (0.039,1.307) -- (0.039,1.308) -- (0.039,1.310) -- (0.038,1.311) -- (0.038,1.313) -- (0.038,1.314) -- (0.038,1.315) -- (0.037,1.317) -- (0.037,1.318) -- (0.037,1.320) -- (0.037,1.321) -- (0.036,1.322) -- (0.036,1.324) -- (0.036,1.325) -- (0.036,1.327) -- (0.035,1.328) -- (0.035,1.329) -- (0.035,1.331) -- (0.034,1.332) -- (0.034,1.334) -- (0.034,1.335) -- (0.034,1.336) -- (0.033,1.338) -- (0.033,1.339) -- (0.033,1.341) -- (0.033,1.342) -- (0.032,1.343) -- (0.032,1.345) -- (0.032,1.346) -- (0.032,1.348) -- (0.031,1.349) -- (0.031,1.350) -- (0.031,1.352) -- (0.031,1.353) -- (0.030,1.355) -- (0.030,1.356) -- (0.030,1.357) -- (0.030,1.359) -- (0.029,1.360) -- (0.029,1.362) -- (0.029,1.363) -- (0.029,1.364) -- (0.028,1.366) -- (0.028,1.367) -- (0.028,1.369) -- (0.027,1.370) -- (0.027,1.371) -- (0.027,1.373) -- (0.027,1.374) -- (0.026,1.376) -- (0.026,1.377) -- (0.026,1.378) -- (0.026,1.380) -- (0.025,1.381) -- (0.025,1.383) -- (0.025,1.384) -- (0.025,1.385) -- (0.024,1.387) -- (0.024,1.388) -- (0.024,1.390) -- (0.024,1.391) -- (0.023,1.392) -- (0.023,1.394) -- (0.023,1.395) -- (0.023,1.397) -- (0.022,1.398) -- (0.022,1.399) -- (0.022,1.401) -- (0.021,1.402) -- (0.021,1.404) -- (0.021,1.405) -- (0.021,1.406) -- (0.020,1.408) -- (0.020,1.409) -- (0.020,1.411) -- (0.020,1.412) -- (0.019,1.413) -- (0.019,1.415) -- (0.019,1.416) -- (0.019,1.418) -- (0.018,1.419) -- (0.018,1.420) -- (0.018,1.422) -- (0.018,1.423) -- (0.017,1.425) -- (0.017,1.426) -- (0.017,1.427) -- (0.017,1.429) -- (0.016,1.430) -- (0.016,1.432) -- (0.016,1.433) -- (0.016,1.434) -- (0.015,1.436) -- (0.015,1.437) -- (0.015,1.439) -- (0.014,1.440) -- (0.014,1.441) -- (0.014,1.443) -- (0.014,1.444) -- (0.013,1.446) -- (0.013,1.447) -- (0.013,1.448) -- (0.013,1.450) -- (0.012,1.451) -- (0.012,1.453) -- (0.012,1.454) -- (0.012,1.455) -- (0.011,1.457) -- (0.011,1.458) -- (0.011,1.460) -- (0.011,1.461) -- (0.010,1.462) -- (0.010,1.464) -- (0.010,1.465) -- (0.010,1.467) -- (0.009,1.468) -- (0.009,1.469) -- (0.009,1.471) -- (0.009,1.472) -- (0.008,1.474) -- (0.008,1.475) -- (0.008,1.476) -- (0.007,1.478) -- (0.007,1.479) -- (0.007,1.481) -- (0.007,1.482) -- (0.006,1.483) -- (0.006,1.485) -- (0.006,1.486) -- (0.006,1.488) -- (0.005,1.489) -- (0.005,1.490) -- (0.005,1.492) -- (0.005,1.493) -- (0.004,1.495) -- (0.004,1.496) -- (0.004,1.497) -- (0.004,1.499) -- (0.003,1.500) -- (0.003,1.502) -- (0.003,1.503) -- (0.003,1.504) -- (0.002,1.506) -- (0.002,1.507) -- (0.002,1.509) -- (0.002,1.510) -- (0.001,1.511) -- (0.001,1.513) -- (0.001,1.514) -- (0.000,1.516) -- (0.000,1.517) -- (-0.000,1.518) -- (-0.000,1.520) -- (-0.001,1.521) -- (-0.001,1.523) -- (-0.001,1.524) -- (-0.001,1.525) -- (-0.002,1.527) -- (-0.002,1.528) -- (-0.002,1.530) -- (-0.002,1.531) -- (-0.003,1.532) -- (-0.003,1.534) -- (-0.003,1.535) -- (-0.003,1.537) -- (-0.004,1.538) -- (-0.004,1.539) -- (-0.004,1.541) -- (-0.004,1.542) -- (-0.005,1.544) -- (-0.005,1.545) -- (-0.005,1.546) -- (-0.005,1.548) -- (-0.006,1.549) -- (-0.006,1.551) -- (-0.006,1.552) -- (-0.007,1.553) -- (-0.007,1.555) -- (-0.007,1.556) -- (-0.007,1.558) -- (-0.008,1.559) -- (-0.008,1.560) -- (-0.008,1.562) -- (-0.008,1.563) -- (-0.009,1.565) -- (-0.009,1.566) -- (-0.009,1.567) -- (-0.009,1.569) -- (-0.010,1.570) -- (-0.010,1.572) -- (-0.010,1.573) -- (-0.010,1.574) -- (-0.011,1.576) -- (-0.011,1.577) -- (-0.011,1.579) -- (-0.011,1.580) -- (-0.012,1.581) -- (-0.012,1.583) -- (-0.012,1.584) -- (-0.013,1.586) -- (-0.013,1.587) -- (-0.013,1.588) -- (-0.013,1.590) -- (-0.014,1.591) -- (-0.014,1.593) -- (-0.014,1.594) -- (-0.014,1.595) -- (-0.015,1.597) -- (-0.015,1.598) -- (-0.015,1.600) -- (-0.015,1.601) -- (-0.016,1.602) -- (-0.016,1.604) -- (-0.016,1.605) -- (-0.016,1.607) -- (-0.017,1.608) -- (-0.017,1.609) -- (-0.017,1.611) -- (-0.017,1.612) -- (-0.018,1.614) -- (-0.018,1.615) -- (-0.018,1.616) -- (-0.018,1.618) -- (-0.019,1.619) -- (-0.019,1.621) -- (-0.019,1.622) -- (-0.020,1.623) -- (-0.020,1.625) -- (-0.020,1.626) -- (-0.020,1.628) -- (-0.021,1.629) -- (-0.021,1.630) -- (-0.021,1.632) -- (-0.021,1.633) -- (-0.022,1.635) -- (-0.022,1.636) -- (-0.022,1.637) -- (-0.022,1.639) -- (-0.023,1.640) -- (-0.023,1.642) -- (-0.023,1.643) -- (-0.023,1.644) -- (-0.024,1.646) -- (-0.024,1.647) -- (-0.024,1.649) -- (-0.024,1.650) -- (-0.025,1.651) -- (-0.025,1.653) -- (-0.025,1.654) -- (-0.025,1.656) -- (-0.026,1.657) -- (-0.026,1.658) -- (-0.026,1.660) -- (-0.027,1.661) -- (-0.027,1.663) -- (-0.027,1.664) -- (-0.027,1.665) -- (-0.028,1.667) -- (-0.028,1.668) -- (-0.028,1.670) -- (-0.028,1.671) -- (-0.029,1.672) -- (-0.029,1.674) -- (-0.029,1.675) -- (-0.029,1.677) -- (-0.030,1.678) -- (-0.030,1.679) -- (-0.030,1.681) -- (-0.030,1.682) -- (-0.031,1.684);
  \fill (-0.9439,-0.1340) circle (1.3pt);
  \fill (0.9439,0.1340) circle (1.3pt);
  \fill (0.1251,0.8436) circle (1.3pt);
  \fill (-0.0307,1.6835) circle (1.3pt);
  \node[anchor=east, inner sep=1.5pt, font=\footnotesize, text=tq74] at (-0.9739,-0.1340) {$a_1$};
  \node[anchor=west, inner sep=1.5pt, font=\footnotesize, text=tq74] at (0.9739,0.1340) {$a_2$};
  \node[anchor=south east, inner sep=1.5pt, font=\footnotesize, text=tq74] at (0.1051,0.8436) {$a_3$};
  \node[anchor=south west, inner sep=1.5pt, font=\footnotesize, text=tq74] at (-0.0107,1.6835) {$a_4$};
  \node[anchor=east, inner sep=1.5pt, font=\footnotesize, text=tq74] at (-0.5373,0.7748) {$T$};
  \node[anchor=west, inner sep=1.5pt, font=\footnotesize, text=tq52] at (0.5066,0.9087) {$\tilde T$};
  \node[anchor=center, inner sep=1.5pt, font=\footnotesize, text=tq73] at (0.6663,-0.0107) {$\partial\Omega$};
\end{tikzpicture}%


==> fig_TtildeT_pair.tex <==
%% fig_TtildeT_pair.tex -- fig_TtildeT_3d.tex (face element, left) and fig_TtildeT_edge.tex
%% (edge element, right) side by side, bottom-aligned. Both files must be in the same directory.
%%
%% In the paper (needs \usepackage{tikz}):
%%   \begin{figure}[tbp]
%%     \centering
%%     \input{fig_TtildeT_pair.tex}
%%     \caption{...}
%%   \end{figure}
%% On its own:   pdflatex fig_TtildeT_pair.tex   (gives fig_TtildeT_pair.pdf)
%%
%% The drawings are scaled by \TtildeTpairScale; labels and line widths keep their size. The
%% default 0.8 fits a text width of 12 cm; to change it, put e.g.
%%   \newcommand\TtildeTpairScale{0.9}
%% before \input. If the pair is still wider than the line, it is shrunk as a whole to fit.
\expandafter\ifx\csname @twoclasseserror\endcsname\documentclass\else
  \documentclass[border=2pt]{standalone}
  \usepackage{tikz}
  \begin{document}
  \def\TtildeTpairEnd{\end{document}}%
  \def\TtildeTpairMaxWidth{\maxdimen}%
\fi
\begingroup
  \providecommand\TtildeTpairScale{0.8}%
  \providecommand\TtildeTpairMaxWidth{\linewidth}%
  \tikzset{every picture/.append style={scale=\TtildeTpairScale}}%
  \setbox0=\hbox{\input{fig_TtildeT_3d.tex}\hspace{1.5em}\input{fig_TtildeT_edge.tex}}%
  \noindent      % start a paragraph: a bare box in vertical mode would sit at the left
                 % margin, out of reach of \centering and the center environment
  \ifdim\wd0>\TtildeTpairMaxWidth
    \resizebox{\TtildeTpairMaxWidth}{!}{\box0}%
  \else
    \box0
  \fi
\endgroup
\csname TtildeTpairEnd\endcsname


==> fig_dofs_concave.tex <==
%% fig_dofs_concave.tex -- the Lagrange nodes of degree k=2 (left) and k=4 (right) on a boundary
%% element T=(a_1,a_2,a_3) with boundary edge e=[a_1,a_2], when \partial\Omega cuts into T across
%% e (a concave part of the boundary, as at the hole of the 4hole geometry). Filled dots: nodes in
%% \overline\Omega; open circles: nodes outside \overline\Omega -- for k=2 only the midpoint M of
%% e, for k=4 the three nodes inside e and two of the three interior nodes.
%% Labels for k=4: M_1, M_2, ... on the nodes outside \overline\Omega, numbered row by row from e
%% and left to right: M_1, M_2, M_3 inside e, M_4, M_5 interior.
%% The nodes are computed, and sorted into inside/outside, from the parameters below;
%% fig_dofs_concave.tex and fig_dofs_convex.tex differ only in \dcSide (and these comments).
%% Not to scale.
%%
%% Usage: \input{fig_dofs_concave.tex}; needs \usepackage{tikz}. Resize by changing x and y;
%% fonts, line widths and dots keep their size. Colour bnd as in the other figures.
\providecolor{bnd}{RGB}{170,40,40}%
\ifcsname c@dcnode\endcsname\else\newcounter{dcnode}\fi
\begin{tikzpicture}[
    x=1cm, y=1cm,
    boundary/.style={draw=bnd, line width=1.1pt, line cap=round},
    element/.style={draw=black, line width=0.7pt, line join=round},
    lbl/.style={font=\footnotesize, inner sep=1.5pt},
    dof out/.style={fill=white, draw=black, line width=0.6pt},
  ]
  %% a_1=(0,0), a_2=(L,0), a_3=(X,-H); \partial\Omega is the parabola y=-side*4s x(L-x)/L^2
  %% through a_1 and a_2: side=1 below e (concave case), side=-1 above e (convex case); \Omega
  %% lies below it.
  \pgfmathtruncatemacro\dcSide{1}
  \pgfmathsetmacro\dcL{4.4}     % length of e
  \pgfmathsetmacro\dcH{3.3}     % depth of a_3 below e
  \pgfmathsetmacro\dcX{1.98}    % abscissa of a_3
  \pgfmathsetmacro\dcS{1.15}    % distance of \partial\Omega from the midpoint of e
  \pgfmathsetmacro\dcE{0.4}     % \partial\Omega is drawn this far beyond a_1 and a_2
  \pgfmathsetmacro\dcGap{1.3}   % space between the two panels
  \pgfmathsetmacro\dcEnd{\dcL+\dcE}
  \tikzset{declare function={bd(\x)=-\dcSide*4*\dcS*\x*(\dcL-\x)/(\dcL*\dcL);}}
  \ifnum\dcSide=1                % labels on e, at a_1, at a_2: away from \partial\Omega
    \tikzset{e label/.style={above=2pt}, a1 label/.style={below left=1pt},
             a2 label/.style={below right=1pt}}
  \else
    \tikzset{e label/.style={below=2pt}, a1 label/.style={above left=1pt},
             a2 label/.style={above right=1pt}}
  \fi
  \foreach \k [count=\n from 0] in {2,4} {
    \pgfmathsetmacro\dcShift{\n*(\dcL+\dcGap)}
    \begin{scope}[shift={(\dcShift,0)}]
      \draw[boundary] plot[domain=-\dcE:\dcEnd, samples=120] (\x,{bd(\x)});
      \draw[element] (0,0) -- (\dcL,0) -- (\dcX,-\dcH) -- cycle;
      %% nodes l_1 a_1 + l_2 a_2 + l_3 a_3 with (l_1,l_2,l_3) = (k-l-j,j,l)/k, row by row from e;
      %% a node of T is outside \overline\Omega iff it lies above the parabola. Labelled: the
      %% nodes inside e and the nodes outside \overline\Omega.
      \setcounter{dcnode}{0}%
      \foreach \l in {0,...,\k} {
        \pgfmathtruncatemacro\jmax{\k-\l}
        \foreach \j in {0,...,\jmax} {
          \pgfmathsetmacro\px{(\j*\dcL+\l*\dcX)/\k}
          \pgfmathsetmacro\py{-\l*\dcH/\k}
          \pgfmathtruncatemacro\out{\py > bd(\px)+0.001}
          \pgfmathtruncatemacro\onE{(\l==0) && (\j>0) && (\j<\k)}
          \ifnum\out=1
            \path[dof out] (\px,\py) circle (1.4pt);
          \else
            \fill (\px,\py) circle (1.4pt);
          \fi
          \pgfmathtruncatemacro\lab{\out || \onE}
          \ifnum\lab=1
            \stepcounter{dcnode}%
            \ifnum\k=2 \def\dcName{M}\else \edef\dcName{M_{\arabic{dcnode}}}\fi
            \ifnum\onE=1
              \path (\px,\py) node[lbl, e label] {$\dcName$};
            \else            % interior node outside \overline\Omega: label between e and it
              \path (\px,\py) node[lbl, above=1pt] {$\dcName$};
            \fi
          \fi
        }
      }
      \path (0,0) node[lbl, a1 label] {$a_1$}
            (\dcL,0) node[lbl, a2 label] {$a_2$}
            (\dcX,-\dcH) node[lbl, below=1pt] {$a_3$}
            ({0.13*\dcL+0.7*\dcX},{-0.7*\dcH}) node[lbl] {$T$}
            (\dcX,{-\dcH-0.65}) node[lbl] {$k=\k$};
      \ifnum\n=0
        \path (-\dcE,{bd(-\dcE)}) node[lbl, left=1pt, text=bnd] {$\partial\Omega$};
      \fi
    \end{scope}
  }
\end{tikzpicture}%


==> fig_dofs_convex.tex <==
%% fig_dofs_convex.tex -- the Lagrange nodes of degree k=2 (left) and k=4 (right) on a boundary
%% element T=(a_1,a_2,a_3) with boundary edge e=[a_1,a_2], when \partial\Omega bulges away from T
%% (a convex part of the boundary, as for the disk and the ball): T lies in \overline\Omega, and
%% so do all the nodes. Same element as fig_dofs_concave.tex, \partial\Omega mirrored in e.
%% Labels: k=2: M, the midpoint of e; k=4: M_1, M_2, M_3, the nodes inside e, left to right.
%% The nodes are computed, and sorted into inside/outside, from the parameters below;
%% fig_dofs_concave.tex and fig_dofs_convex.tex differ only in \dcSide (and these comments).
%% Not to scale.
%%
%% Usage: \input{fig_dofs_convex.tex}; needs \usepackage{tikz}. Resize by changing x and y;
%% fonts, line widths and dots keep their size. Colour bnd as in the other figures.
\providecolor{bnd}{RGB}{170,40,40}%
\ifcsname c@dcnode\endcsname\else\newcounter{dcnode}\fi
\begin{tikzpicture}[
    x=1cm, y=1cm,
    boundary/.style={draw=bnd, line width=1.1pt, line cap=round},
    element/.style={draw=black, line width=0.7pt, line join=round},
    lbl/.style={font=\footnotesize, inner sep=1.5pt},
    dof out/.style={fill=white, draw=black, line width=0.6pt},
  ]
  %% a_1=(0,0), a_2=(L,0), a_3=(X,-H); \partial\Omega is the parabola y=-side*4s x(L-x)/L^2
  %% through a_1 and a_2: side=1 below e (concave case), side=-1 above e (convex case); \Omega
  %% lies below it.
  \pgfmathtruncatemacro\dcSide{-1}
  \pgfmathsetmacro\dcL{4.4}     % length of e
  \pgfmathsetmacro\dcH{3.3}     % depth of a_3 below e
  \pgfmathsetmacro\dcX{1.98}    % abscissa of a_3
  \pgfmathsetmacro\dcS{1.15}    % distance of \partial\Omega from the midpoint of e
  \pgfmathsetmacro\dcE{0.4}     % \partial\Omega is drawn this far beyond a_1 and a_2
  \pgfmathsetmacro\dcGap{1.3}   % space between the two panels
  \pgfmathsetmacro\dcEnd{\dcL+\dcE}
  \tikzset{declare function={bd(\x)=-\dcSide*4*\dcS*\x*(\dcL-\x)/(\dcL*\dcL);}}
  \ifnum\dcSide=1                % labels on e, at a_1, at a_2: away from \partial\Omega
    \tikzset{e label/.style={above=2pt}, a1 label/.style={below left=1pt},
             a2 label/.style={below right=1pt}}
  \else
    \tikzset{e label/.style={below=2pt}, a1 label/.style={above left=1pt},
             a2 label/.style={above right=1pt}}
  \fi
  \foreach \k [count=\n from 0] in {2,4} {
    \pgfmathsetmacro\dcShift{\n*(\dcL+\dcGap)}
    \begin{scope}[shift={(\dcShift,0)}]
      \draw[boundary] plot[domain=-\dcE:\dcEnd, samples=120] (\x,{bd(\x)});
      \draw[element] (0,0) -- (\dcL,0) -- (\dcX,-\dcH) -- cycle;
      %% nodes l_1 a_1 + l_2 a_2 + l_3 a_3 with (l_1,l_2,l_3) = (k-l-j,j,l)/k, row by row from e;
      %% a node of T is outside \overline\Omega iff it lies above the parabola. Labelled: the
      %% nodes inside e and the nodes outside \overline\Omega.
      \setcounter{dcnode}{0}%
      \foreach \l in {0,...,\k} {
        \pgfmathtruncatemacro\jmax{\k-\l}
        \foreach \j in {0,...,\jmax} {
          \pgfmathsetmacro\px{(\j*\dcL+\l*\dcX)/\k}
          \pgfmathsetmacro\py{-\l*\dcH/\k}
          \pgfmathtruncatemacro\out{\py > bd(\px)+0.001}
          \pgfmathtruncatemacro\onE{(\l==0) && (\j>0) && (\j<\k)}
          \ifnum\out=1
            \path[dof out] (\px,\py) circle (1.4pt);
          \else
            \fill (\px,\py) circle (1.4pt);
          \fi
          \pgfmathtruncatemacro\lab{\out || \onE}
          \ifnum\lab=1
            \stepcounter{dcnode}%
            \ifnum\k=2 \def\dcName{M}\else \edef\dcName{M_{\arabic{dcnode}}}\fi
            \ifnum\onE=1
              \path (\px,\py) node[lbl, e label] {$\dcName$};
            \else            % interior node outside \overline\Omega: label between e and it
              \path (\px,\py) node[lbl, above=1pt] {$\dcName$};
            \fi
          \fi
        }
      }
      \path (0,0) node[lbl, a1 label] {$a_1$}
            (\dcL,0) node[lbl, a2 label] {$a_2$}
            (\dcX,-\dcH) node[lbl, below=1pt] {$a_3$}
            ({0.13*\dcL+0.7*\dcX},{-0.7*\dcH}) node[lbl] {$T$}
            (\dcX,{-\dcH-0.65}) node[lbl] {$k=\k$};
      \ifnum\n=0
        \path (-\dcE,{bd(-\dcE)}) node[lbl, left=1pt, text=bnd] {$\partial\Omega$};
      \fi
    \end{scope}
  }
\end{tikzpicture}%

